Close Encounters of the Binary Kind: Signal Reconstruction Guarantees for Compressive Hadamard Sampling with Haar Wavelet Basis

We investigate the problems of 1-D and 2-D signal recovery from subsampled Hadamard measurements using Haar wavelet sparsity prior. These problems are of interest in, e.g., computational imaging applications relying on optical multiplexing or single-pixel imaging. However, the realization of such modalities is often hindered by the coherence between the Hadamard and Haar bases. The variable and multilevel density sampling strategies solve this issue by adjusting the subsampling process to the local and multilevel coherence, respectively, between the two bases; hence enabling successful signal recovery. In this work, we compute an explicit sample-complexity bound for Hadamard-Haar systems as well as uniform and non-uniform recovery guarantees; a seemingly missing result in the related literature. We explore the faithfulness of the numerical simulations to the theoretical results and show in a practically relevant instance, e.g., single-pixel camera, that the target signal can be obtained from a few Hadamard measurements.

==> Figures/Fig_AnisotropicLevel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {second dimension index $(j)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{9}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick =  {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {first dimenstion index $(i)$},
ylabel style={at = {(0.2,0.5)},font=\fontsize{9}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_AnisotropicLevel-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.75,0.25) {\fontsize{7}{1}\selectfont $\cl T_9^{\rm aniso}$}; 
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.75,0.625) {\fontsize{7}{1}\selectfont $\cl T_8^{\rm aniso}$}; 
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.75,0.875) {\fontsize{7}{1}\selectfont $\cl T_7^{\rm aniso}$}; 
\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.25) {\fontsize{7}{1}\selectfont $\cl T_6^{\rm aniso}$};
\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.625) {\fontsize{7}{1}\selectfont $\cl T_5^{\rm aniso}$};
\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.875) {\fontsize{7}{1}\selectfont $\cl T_4^{\rm aniso}$}; 
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.125,0.25) {\fontsize{7}{1}\selectfont $\cl T_3^{\rm aniso}$}; 
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.125,0.625) {\fontsize{7}{1}\selectfont $\cl T_2^{\rm aniso}$}; 
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.125,0.875) {\fontsize{7}{1}\selectfont $\cl T_1^{\rm aniso}$}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_AnisotropicLevel_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {second dimension index $(j)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{9}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick =  {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {first dimension index $(i)$},
ylabel style={at = {(0.2,0.5)},font=\fontsize{9}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_AnisotropicLevel_new-1.png};
%\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.75,0.25) {\fontsize{7}{1}\selectfont 16}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.75,0.625) {\fontsize{7}{1}\selectfont 15}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.75,0.8125) {\fontsize{7}{1}\selectfont 14}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.75,0.9375) {\fontsize{7}{1}\selectfont 13};
%
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.25) {\fontsize{7}{1}\selectfont 12}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.625) {\fontsize{7}{1}\selectfont 11}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.8125) {\fontsize{7}{1}\selectfont 10}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.9375) {\fontsize{7}{1}\selectfont 9};
%
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.1875,0.25) {\fontsize{7}{1}\selectfont 8}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.1875,0.625) {\fontsize{7}{1}\selectfont 7}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.1875,0.8125) {\fontsize{7}{1}\selectfont 6}; 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.1875,0.9375) {\fontsize{7}{1}\selectfont 5};
%
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.0625,0.25) {\fontsize{7}{1}\selectfont 4}; 
%\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.0625,0.625) {\fontsize{7}{1}\selectfont 3}; 
%\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.0625,0.8125) {\fontsize{7}{1}\selectfont 2}; 
%\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.0625,0.9375) {\fontsize{7}{1}\selectfont 1};


\draw[color = white, fill = none] (axis cs:-5.5,320.5) -- (axis cs:641.5,320.5);
\draw[color = white, fill = none] (axis cs:320.5,-5.5) -- (axis cs:320.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,160.5) -- (axis cs:641.5,160.5);
\draw[color = white, fill = none] (axis cs:160.5,-5.5) -- (axis cs:160.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,80.5) -- (axis cs:641.5,80.5);
\draw[color = white, fill = none] (axis cs:80.5,-5.5) -- (axis cs:80.5,641.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadHaarStructure_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {40,120,240,480},
xticklabels = {0,1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {40,120,240,480},
yticklabels = {0,1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.22,0.5)},font=\fontsize{10}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.5,0.7071,1},yticklabels={0,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm},  
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadamardHaar_1d-1.png};
\draw[color = white, fill = none] (axis cs:-5.5,320.5) -- (axis cs:641.5,320.5);
\draw[color = white, fill = none] (axis cs:320.5,-5.5) -- (axis cs:320.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,160.5) -- (axis cs:641.5,160.5);
\draw[color = white, fill = none] (axis cs:160.5,-5.5) -- (axis cs:160.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,80.5) -- (axis cs:641.5,80.5);
\draw[color = white, fill = none] (axis cs:80.5,-5.5) -- (axis cs:80.5,641.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadHaarStructure_Anisotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {20,60,120,180,220,280,360,440,560},
xticklabels = {1,2,3,4,5,6,7,8,9},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {20,60,120,180,220,280,360,440,560},
yticklabels = {1,2,3,4,5,6,7,8,9},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.22,0.5)},font=\fontsize{10}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.3536,0.5,0.7071,1},yticklabels={0,$2^{-2}$,$2^{-\frac{3}{2}}$,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadHaarStructure_Anisotropic-1.png};
\draw[color = white, fill = none] (axis cs:-5.5,480.5) -- (axis cs:641.5,480.5);
\draw[color = white, fill = none] (axis cs:480.5,-5.5) -- (axis cs:480.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,400.5) -- (axis cs:641.5,400.5);
\draw[color = white, fill = none] (axis cs:400.5,-5.5) -- (axis cs:400.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,320.5) -- (axis cs:641.5,320.5);
\draw[color = white, fill = none] (axis cs:320.5,-5.5) -- (axis cs:320.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,240.5) -- (axis cs:641.5,240.5);
\draw[color = white, fill = none] (axis cs:240.5,-5.5) -- (axis cs:240.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,200.5) -- (axis cs:641.5,200.5);
\draw[color = white, fill = none] (axis cs:200.5,-5.5) -- (axis cs:200.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,160.5) -- (axis cs:641.5,160.5);
\draw[color = white, fill = none] (axis cs:160.5,-5.5) -- (axis cs:160.5,641.5);


\draw[color = white, fill = none] (axis cs:-5.5,80.5) -- (axis cs:641.5,80.5);
\draw[color = white, fill = none] (axis cs:80.5,-5.5) -- (axis cs:80.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,40.5) -- (axis cs:641.5,40.5);
\draw[color = white, fill = none] (axis cs:40.5,-5.5) -- (axis cs:40.5,641.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadHaarStructure_Anisotropic_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {5,60,140,280,560},
xticklabels = {1,4,8,12,16},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {5,60,140,280,560},
yticklabels = {1,4,8,12,16},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.20,0.5)},font=\fontsize{10}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.3536,0.5,0.7071,1},yticklabels={0,$2^{-2}$,$2^{-\frac{3}{2}}$,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadHaarStructure_Anisotropic_new-1.png};
\draw[color = white, fill = none] (axis cs:-5.5,480.5) -- (axis cs:641.5,480.5);
\draw[color = white, fill = none] (axis cs:480.5,-5.5) -- (axis cs:480.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,400.5) -- (axis cs:641.5,400.5);
\draw[color = white, fill = none] (axis cs:400.5,-5.5) -- (axis cs:400.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,360.5) -- (axis cs:641.5,360.5);
\draw[color = white, fill = none] (axis cs:360.5,-5.5) -- (axis cs:360.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,320.5) -- (axis cs:641.5,320.5);
\draw[color = white, fill = none] (axis cs:320.5,-5.5) -- (axis cs:320.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,240.5) -- (axis cs:641.5,240.5);
\draw[color = white, fill = none] (axis cs:240.5,-5.5) -- (axis cs:240.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,200.5) -- (axis cs:641.5,200.5);
\draw[color = white, fill = none] (axis cs:200.5,-5.5) -- (axis cs:200.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,180.5) -- (axis cs:641.5,180.5);
\draw[color = white, fill = none] (axis cs:180.5,-5.5) -- (axis cs:180.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,160.5) -- (axis cs:641.5,160.5);
\draw[color = white, fill = none] (axis cs:160.5,-5.5) -- (axis cs:160.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,120.5) -- (axis cs:641.5,120.5);
\draw[color = white, fill = none] (axis cs:120.5,-5.5) -- (axis cs:120.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,100.5) -- (axis cs:641.5,100.5);
\draw[color = white, fill = none] (axis cs:100.5,-5.5) -- (axis cs:100.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,90.5) -- (axis cs:641.5,90.5);
\draw[color = white, fill = none] (axis cs:90.5,-5.5) -- (axis cs:90.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,80.5) -- (axis cs:641.5,80.5);
\draw[color = white, fill = none] (axis cs:80.5,-5.5) -- (axis cs:80.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,40.5) -- (axis cs:641.5,40.5);
\draw[color = white, fill = none] (axis cs:40.5,-5.5) -- (axis cs:40.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,20.5) -- (axis cs:641.5,20.5);
\draw[color = white, fill = none] (axis cs:20.5,-5.5) -- (axis cs:20.5,641.5);

\draw[color = white, fill = none] (axis cs:-5.5,10.5) -- (axis cs:641.5,10.5);
\draw[color = white, fill = none] (axis cs:10.5,-5.5) -- (axis cs:10.5,641.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadHaarStructure_Isotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {5,25,100,400},
xticklabels = {,1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {5,25,100,400},
yticklabels = {,1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.22,0.5)},font=\fontsize{10}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.5,1},yticklabels={0,$2^{-2}$,$2^{-1}$,1},font=\fontsize{6}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadHaarStructure_Isotropic-1.png};
\draw[color = white, fill = none] (axis cs:160.5,160.5)rectangle (axis cs:641.5,641.5);
\draw[color = white, fill = none] (axis cs:40.5,40.5)rectangle (axis cs:160.5,160.5);
\draw[color = white, fill = none] (axis cs:-5.5,-5.5)rectangle (axis cs:40.5,40.5);
\draw[color = white, fill = none] (axis cs:-5.5,160.5)rectangle (axis cs:40.5,641.5);
\draw[color = white, fill = none] (axis cs:160.5,-5.5)rectangle (axis cs:641.5,40.5);

\draw[color = white, fill = none] (axis cs:-5.5,-5.5)rectangle (axis cs:10.5,641.5);
\draw[color = white, fill = none] (axis cs:-5.5,-5.5)rectangle (axis cs:641.5,10.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadamardHaar_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {column index $(k')$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {row index $(k)$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.5,0.7071,1},yticklabels={0,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadamardHaar_1d-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.45,0.97) {\fontsize{7}{1}\selectfont$\bs \Phi^\top_{\rm had} \bs \Psi_{\rm dhw}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadamardHaar_Anisotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {35,75,155,315,635},
xticklabels = {4,8,16,32,64},
xlabel = {column index $(k')$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {35,85,165,315,635},
yticklabels = {4,8,16,32,64},
ylabel = {row index $(k)$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.3536,0.5,0.7071,1},yticklabels={0,$2^{-2}$,$2^{-\frac{3}{2}}$,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadamardHaar_Anisotropic-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.45,0.97) {\fontsize{7}{1}\selectfont$\bs \Phi^\top_{\rm 2had} \bs \Psi_{\rm adhw}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_HadamardHaar_Isotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {35,75,155,315,635},
xticklabels = {4,8,16,32,64},
xlabel = {column index $(k')$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {35,85,165,315,635},
yticklabels = {4,8,16,32,64},
ylabel = {row index $(k)$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.5,1},yticklabels={0,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_HadamardHaar_Isotropic-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.45,0.97) {\fontsize{7}{1}\selectfont$\bs \Phi^\top_{\rm 2had} \bs \Psi_{\rm idhw}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_IsotropicLevel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {second dimension index $(j)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick =  {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {first dimension index $(i)$},
ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_IsotropicLevel-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.75,0.25) {\fontsize{7}{1}\selectfont $\cl T_3^{\rm iso}$}; 
\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.625) {\fontsize{7}{1}\selectfont $\cl T_2^{\rm iso}$}; 
\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.125,0.875) {\fontsize{7}{1}\selectfont $\cl T_1^{\rm iso}$}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_IsotropicLevel_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {second dimension index $(j)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick =  {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {first dimension index $(i)$},
ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_IsotropicLevel_new-1.png};
%\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.75,0.25) {\fontsize{7}{1}\selectfont 3}; 
% 
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.375,0.625) {\fontsize{7}{1}\selectfont 2}; 
%
%\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.1875,0.8125) {\fontsize{7}{1}\selectfont 1}; 
% 
%\node[draw,fill = none,text=white, draw=none,anchor = center] at (rel axis cs:0.0625,0.9375) {\fontsize{7}{1}\selectfont 0};

\draw[color = white, fill = none] (axis cs:-5.5,320.5) -- (axis cs:320.5,320.5);
\draw[color = white, fill = none] (axis cs:320.5,-5.5) -- (axis cs:320.5,320.5);

\draw[color = white, fill = none] (axis cs:-5.5,160.5) -- (axis cs:160.5,160.5);
\draw[color = white, fill = none] (axis cs:160.5,-5.5) -- (axis cs:160.5,160.5);

\draw[color = white, fill = none] (axis cs:-5.5,80.5) -- (axis cs:80.5,80.5);
\draw[color = white, fill = none] (axis cs:80.5,-5.5) -- (axis cs:80.5,80.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_LocalCoherenceHadamardHaar_2D_AnisotropicEstimated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=8.5,
xtick = {1,2,4,8},
xticklabels = {1,2,4,8},
xlabel = {$k_2$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick = {1,2,4,8},
yticklabels = {1,2,4,8},
ylabel = {$k_1$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.25,0.3536,0.5,0.7,1},yticklabels={0,$1/4$,$1/\sqrt{8}$,$1/2$,$1/\sqrt{2}$,1},font=\fontsize{6}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {Fig_LocalCoherenceHadamardHaar_2D_AnisotropicEstimated-1.png};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.4) {\fontsize{6}{1}\selectfont \textbf{Anisotropic}};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{Exact}};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont $\|\bs \mu^\textsl{loc}\|^2 = 16$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_LocalCoherenceHadamardHaar_2D_AnisotropicExact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {$l_2$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {$l_1$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.3536,0.5,0.7071,1},yticklabels={0,$2^{-2}$,$2^{-\frac{3}{2}}$,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_LocalCoherenceHadamardHaar_2D_AnisotropicExact-1.png};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{8}{1}\selectfont $\|\bs \mu^{\rm loc}\|^2 = 16$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_LocalCoherenceHadamardHaar_2D_IsotropicEstimated.tex <==
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=8.5,
xtick = {1,2,4,8},
xticklabels = {1,2,4,8},
xlabel = {$k_2$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick = {1,2,4,8},
yticklabels = {1,2,4,8},
ylabel = {$k_1$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.25,0.5,1},yticklabels={0,$1/4$,$1/2$,1},font=\fontsize{6}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {Fig_LocalCoherenceHadamardHaar_2D_IsotropicEstimated-1.png};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.4) {\fontsize{6}{1}\selectfont \textbf{Isotropic}};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{Estimated}};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont $\|\bs \mu^\textsl{loc}\|^2 = 10$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_LocalCoherenceHadamardHaar_2D_IsotropicExact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=640.5,
xtick = {40,120,200,280,360,440,520,600},
xticklabels = {1,2,3,4,5,6,7,8},
xlabel = {$l_2$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {$l_1$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.5,1},yticklabels={0,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_LocalCoherenceHadamardHaar_2D_IsotropicExact-1.png};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{8}{1}\selectfont $\|\bs \mu^{\rm loc}\|^2 = 10$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_LocalCoherence_HadamardHaar_1DEstimated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=8.5,
xtick ={0},
xticklabels = {0},
xlabel = {$k_2$},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont,color = white},
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick = {1,2,4,8},
yticklabels = {1,2,4,8},
ylabel = {$k$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.5,0.7,1},yticklabels={0,$1/2$,$1/\sqrt{2}$,1},font=\fontsize{6}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=8.5,ymin=0.5,ymax=8.5] {Fig_LocalCoherence_HadamardHaar_1DEstimated-1.png};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.4) {\fontsize{6}{1}\selectfont \textbf{1-D}};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{Estimated}};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont $\|\bs \mu^\textsl{loc}\|^2 = 4$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_LocalCoherence_HadamardHaar_1DExact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=640.5,
xtick ={0},
xticklabels = {0},
xlabel = {$l_2$},
xlabel style={at = {(0.5,0.05)},font=\fontsize{10}{1}\selectfont,color = white},
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {40,120,200,280,360,440,520,600},
yticklabels = {1,2,3,4,5,6,7,8},
ylabel = {$l$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.5,0.7071,1},yticklabels={0,$2^{-1}$,$2^{-\frac{1}{2}}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_LocalCoherence_HadamardHaar_1DExact-1.png};
\node[fill = none,text=black, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{8}{1}\selectfont $\|\bs \mu^{\rm loc}\|^2 = 4$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicEstimated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=3.5,
xtick = {1,2,3},
xticklabels = {1,2,3},
xlabel = {$\ell$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=3.5,
ytick = {1,2,3},
yticklabels = {1,2,3},
ylabel = {$t$},
ylabel style={at = {(0.3,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.25,0.5,1},yticklabels={0,$1/4$,$1/2$,1},font=\fontsize{6}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3.5,ymin=0.5,ymax=3.5] {Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicEstimated-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{Anisotropic}};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont \textbf{Estimated}};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicEstimated_AnisotropicLevels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=1in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=9.5,
xtick = {1,2,3,4,5,6,7,8,9},
xticklabels = {1,2,3,4,5,6,7,8,9},
xlabel = {$\ell$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=9.5,
ytick = {1,2,3,4,5,6,7,8,9},
yticklabels = {1,2,3,4,5,6,7,8,9},
ylabel = {$t$},
ylabel style={at = {(0.3,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.125,0.25,0.5,1},yticklabels={0,$1/8$,$1/4$,$1/2$,1},font=\fontsize{6}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=9.5,ymin=0.5,ymax=9.5] {Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicEstimated_AnisotropicLevels-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{Anisotropic}};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont \textbf{Estimated}};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicExact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=300.5,
xtick = {50,150,250},
xticklabels = {1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=300.5,
ytick = {50,150,250},
yticklabels = {1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.27,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.5,1},yticklabels={0,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=300.5,ymin=0.5,ymax=300.5] {Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicExact-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicExact_AnisotropicLevels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=900.5,
xtick = {50,150,250,350,450,550,650,750,850},
xticklabels = {1,2,3,4,5,6,7,8,9},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=900.5,
ytick = {50,150,250,350,450,550,650,750,850},
yticklabels = {1,2,3,4,5,6,7,8,9},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.27,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0.0625,0.125,0.25,0.5,1},yticklabels={$2^{-4}$,$2^{-3}$,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=900.5,ymin=0.5,ymax=900.5] {Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicExact_AnisotropicLevels-1.png};
%\node[fill = none,text=white, draw=none, anchor=north] at (rel axis cs:0.5,0.97) {\fontsize{5}{1}\selectfont $\mu_{t,l}^{\cl T^{\rm aniso},\cl T^{\rm aniso}}(\bs \Phi_{\rm 2had}^*\bs \Psi_{\rm adhw})$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicExact_AnisotropicLevels_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=1600.5,
xtick = {50,250,450,650,850,1050,1250,1450},
xticklabels = {1,3,5,7,9,11,13,15},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=1600.5,
ytick = {50,250,450,650,850,1050,1250,1450},
yticklabels = {1,3,5,7,9,11,13,15},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.19,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0.0625,0.125,0.25,0.5,1},yticklabels={$2^{-4}$,$2^{-3}$,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1600.5,ymin=0.5,ymax=1600.5] {Fig_MultilevelCoherenceHadamardHaar_2D_AnisotropicExact_AnisotropicLevels_new-1.png};
%\node[fill = none,text=white, draw=none, anchor=north] at (rel axis cs:0.5,0.97) {\fontsize{5}{1}\selectfont $\mu_{t,l}^{\cl T^{\rm aniso},\cl T^{\rm aniso}}(\bs \Phi_{\rm 2had}^*\bs \Psi_{\rm adhw})$};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_IsotropicEstimated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=1in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=3.5,
xtick = {1,2,3},
xticklabels = {1,2,3},
xlabel = {$\ell$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=3.5,
ytick = {1,2,3},
yticklabels = {1,2,3},
ylabel = {$t$},
ylabel style={at = {(0.3,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.0625,0.25,1},yticklabels={0,$1/16$,$1/4$,1},font=\fontsize{6}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3.5,ymin=0.5,ymax=3.5] {Fig_MultilevelCoherenceHadamardHaar_2D_IsotropicEstimated-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{Isotropic}};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont \textbf{Estimated}};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_IsotropicExact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=300.5,
xtick = {50,150,250},
xticklabels = {1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=300.5,
ytick = {50,150,250},
yticklabels = {1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.27,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0.0625,0.25,1},yticklabels={$2^{-4}$,$2^{-2}$,1},font=\fontsize{5}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=300.5,ymin=0.5,ymax=300.5] {Fig_MultilevelCoherenceHadamardHaar_2D_IsotropicExact-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherenceHadamardHaar_2D_IsotropicExact_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=400.5,
xtick = {50,150,250,350},
xticklabels = {0,1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=400.5,
ytick = {50,150,250,350},
yticklabels = {0,1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0.0625,0.25,1},yticklabels={$2^{-4}$,$2^{-2}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=400.5,ymin=0.5,ymax=400.5] {Fig_MultilevelCoherenceHadamardHaar_2D_IsotropicExact_new-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherence_HadamardHaar_1DEstimated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(6.944in,3.488in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
%hide x axis,
xmin=0.5,
xmax=3.5,
xtick = {1,2,3},
xticklabels = {1,2,3},
xlabel = {$\ell$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=3.5,
ytick = {1,2,3},
yticklabels = {1,2,3},
ylabel = {$t$},
ylabel style={at = {(0.3,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)}, ytick={0,0.25,0.5,1},yticklabels={0,$1/4$,$1/2$,1},font=\fontsize{6}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3.5,ymin=0.5,ymax=3.5] {Fig_MultilevelCoherence_HadamardHaar_1DEstimated-1.png};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.3) {\fontsize{6}{1}\selectfont \textbf{1-D}};
\node[fill = none,text=white, draw=none, anchor=north west] at (rel axis cs:0.02,0.2) {\fontsize{6}{1}\selectfont \textbf{Estimated}};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherence_HadamardHaar_1DExact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=200.5,
xtick = {33,100,166},
xticklabels = {1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.1)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
ytick = {33,100,166},
yticklabels = {1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.27,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.5,1},yticklabels={0,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=200.5,ymin=0.5,ymax=200.5] {Fig_MultilevelCoherence_HadamardHaar_1DExact-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_MultilevelCoherence_HadamardHaar_1DExact_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=640.5,
xtick = {80,240,400,560},
xticklabels = {0,1,2,3},
xlabel = {sparsity level $(l)$},
ticklabel style={font=\fontsize{8}{1}\selectfont},
xlabel style={at = {(0.5,0.08)},font=\fontsize{10}{1}\selectfont},
tick align=inside,
y dir=reverse,
ymin=0.5,
ymax=640.5,
ytick = {80,240,400,560},
yticklabels = {0,1,2,3},
ylabel = {sampling level $(t)$},
ylabel style={at = {(0.18,0.5)},font=\fontsize{10}{1}\selectfont},
tick label style={font=\fontsize{8}{1}\selectfont},
%hide axis,
colormap/jet,
colorbar,
colorbar style={at = {(1.05,1)},ytick={0,0.25,0.5,1},yticklabels={0,$2^{-2}$,$2^{-1}$,1},font=\fontsize{5}{1}\selectfont,height=1.3in,width=0.2cm}, 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=640.5,ymin=0.5,ymax=640.5] {Fig_MultilevelCoherence_HadamardHaar_1DExact_new-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Blocks_GroundTruth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
xlabel style={at = {(0.5,0.2)},font=\fontsize{8}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-2.2,
ymax=6.7,
ytick={-2,0,6},
yticklabels={-2,0,6},
ylabel={Amplitude},
ylabel style={at = {(0.25,0.5)},font=\fontsize{8}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	4\\
206	4\\
207	4\\
208	4\\
209	4\\
210	4\\
211	4\\
212	4\\
213	4\\
214	4\\
215	4\\
216	4\\
217	4\\
218	4\\
219	4\\
220	4\\
221	4\\
222	4\\
223	4\\
224	4\\
225	4\\
226	4\\
227	4\\
228	4\\
229	4\\
230	4\\
231	4\\
232	4\\
233	4\\
234	4\\
235	4\\
236	4\\
237	4\\
238	4\\
239	4\\
240	4\\
241	4\\
242	4\\
243	4\\
244	4\\
245	4\\
246	4\\
247	4\\
248	4\\
249	4\\
250	4\\
251	4\\
252	4\\
253	4\\
254	4\\
255	4\\
256	4\\
257	4\\
258	4\\
259	4\\
260	4\\
261	4\\
262	4\\
263	4\\
264	4\\
265	4\\
266	4\\
267	-1\\
268	-1\\
269	-1\\
270	-1\\
271	-1\\
272	-1\\
273	-1\\
274	-1\\
275	-1\\
276	-1\\
277	-1\\
278	-1\\
279	-1\\
280	-1\\
281	-1\\
282	-1\\
283	-1\\
284	-1\\
285	-1\\
286	-1\\
287	-1\\
288	-1\\
289	-1\\
290	-1\\
291	-1\\
292	-1\\
293	-1\\
294	-1\\
295	-1\\
296	-1\\
297	-1\\
298	-1\\
299	-1\\
300	-1\\
301	-1\\
302	-1\\
303	-1\\
304	-1\\
305	-1\\
306	-1\\
307	-1\\
308	2\\
309	2\\
310	2\\
311	2\\
312	2\\
313	2\\
314	2\\
315	2\\
316	2\\
317	2\\
318	2\\
319	2\\
320	2\\
321	2\\
322	2\\
323	2\\
324	2\\
325	2\\
326	2\\
327	2\\
328	2\\
329	2\\
330	2\\
331	2\\
332	2\\
333	2\\
334	2\\
335	2\\
336	2\\
337	2\\
338	2\\
339	2\\
340	2\\
341	2\\
342	2\\
343	2\\
344	2\\
345	2\\
346	2\\
347	2\\
348	2\\
349	2\\
350	2\\
351	2\\
352	2\\
353	2\\
354	2\\
355	2\\
356	2\\
357	2\\
358	2\\
359	2\\
360	2\\
361	2\\
362	2\\
363	2\\
364	2\\
365	2\\
366	2\\
367	2\\
368	2\\
369	2\\
370	2\\
371	2\\
372	2\\
373	2\\
374	2\\
375	2\\
376	2\\
377	2\\
378	2\\
379	2\\
380	2\\
381	2\\
382	2\\
383	2\\
384	2\\
385	2\\
386	2\\
387	2\\
388	2\\
389	2\\
390	2\\
391	2\\
392	2\\
393	2\\
394	2\\
395	2\\
396	2\\
397	2\\
398	2\\
399	2\\
400	2\\
401	2\\
402	2\\
403	2\\
404	2\\
405	2\\
406	2\\
407	2\\
408	2\\
409	2\\
410	2\\
411	2\\
412	2\\
413	2\\
414	2\\
415	2\\
416	2\\
417	2\\
418	2\\
419	2\\
420	2\\
421	2\\
422	2\\
423	2\\
424	2\\
425	2\\
426	2\\
427	2\\
428	2\\
429	2\\
430	2\\
431	2\\
432	2\\
433	2\\
434	2\\
435	2\\
436	2\\
437	2\\
438	2\\
439	2\\
440	2\\
441	2\\
442	2\\
443	2\\
444	2\\
445	2\\
446	2\\
447	2\\
448	2\\
449	2\\
450	2\\
451	2\\
452	2\\
453	2\\
454	2\\
455	2\\
456	2\\
457	2\\
458	2\\
459	2\\
460	2\\
461	2\\
462	2\\
463	2\\
464	2\\
465	2\\
466	2\\
467	2\\
468	2\\
469	2\\
470	2\\
471	2\\
472	-2\\
473	-2\\
474	-2\\
475	-2\\
476	-2\\
477	-2\\
478	-2\\
479	-2\\
480	-2\\
481	-2\\
482	-2\\
483	-2\\
484	-2\\
485	-2\\
486	-2\\
487	-2\\
488	-2\\
489	-2\\
490	-2\\
491	-2\\
492	-2\\
493	-2\\
494	-2\\
495	-2\\
496	-2\\
497	-2\\
498	-2\\
499	-2\\
500	-2\\
501	-2\\
502	-2\\
503	-2\\
504	-2\\
505	-2\\
506	-2\\
507	-2\\
508	-2\\
509	-2\\
510	-2\\
511	-2\\
512	0.5\\
513	3\\
514	3\\
515	3\\
516	3\\
517	3\\
518	3\\
519	3\\
520	3\\
521	3\\
522	3\\
523	3\\
524	3\\
525	3\\
526	3\\
527	3\\
528	3\\
529	3\\
530	3\\
531	3\\
532	3\\
533	3\\
534	3\\
535	3\\
536	3\\
537	3\\
538	3\\
539	3\\
540	3\\
541	3\\
542	3\\
543	3\\
544	3\\
545	3\\
546	3\\
547	3\\
548	3\\
549	3\\
550	3\\
551	3\\
552	3\\
553	3\\
554	3\\
555	3\\
556	3\\
557	3\\
558	3\\
559	3\\
560	3\\
561	3\\
562	3\\
563	3\\
564	3\\
565	3\\
566	3\\
567	3\\
568	3\\
569	3\\
570	3\\
571	3\\
572	3\\
573	3\\
574	3\\
575	3\\
576	3\\
577	3\\
578	3\\
579	3\\
580	3\\
581	3\\
582	3\\
583	3\\
584	3\\
585	3\\
586	3\\
587	3\\
588	3\\
589	3\\
590	3\\
591	3\\
592	3\\
593	3\\
594	3\\
595	3\\
596	3\\
597	3\\
598	3\\
599	3\\
600	3\\
601	3\\
602	3\\
603	3\\
604	3\\
605	3\\
606	3\\
607	3\\
608	3\\
609	3\\
610	3\\
611	3\\
612	3\\
613	3\\
614	3\\
615	3\\
616	3\\
617	3\\
618	3\\
619	3\\
620	3\\
621	3\\
622	3\\
623	3\\
624	3\\
625	3\\
626	3\\
627	3\\
628	3\\
629	3\\
630	3\\
631	3\\
632	3\\
633	3\\
634	3\\
635	3\\
636	3\\
637	3\\
638	3\\
639	3\\
640	3\\
641	3\\
642	3\\
643	3\\
644	3\\
645	3\\
646	3\\
647	3\\
648	3\\
649	3\\
650	3\\
651	3\\
652	3\\
653	3\\
654	3\\
655	3\\
656	3\\
657	3\\
658	3\\
659	3\\
660	3\\
661	3\\
662	3\\
663	3\\
664	3\\
665	3\\
666	3\\
667	3\\
668	3\\
669	3\\
670	3\\
671	3\\
672	3\\
673	3\\
674	3\\
675	3\\
676	3\\
677	3\\
678	3\\
679	3\\
680	3\\
681	3\\
682	3\\
683	3\\
684	3\\
685	3\\
686	3\\
687	3\\
688	3\\
689	3\\
690	3\\
691	3\\
692	3\\
693	3\\
694	3\\
695	3\\
696	3\\
697	3\\
698	3\\
699	3\\
700	3\\
701	3\\
702	3\\
703	3\\
704	3\\
705	3\\
706	3\\
707	3\\
708	3\\
709	3\\
710	3\\
711	3\\
712	3\\
713	3\\
714	3\\
715	3\\
716	3\\
717	3\\
718	3\\
719	3\\
720	3\\
721	3\\
722	3\\
723	3\\
724	3\\
725	3\\
726	3\\
727	3\\
728	3\\
729	3\\
730	3\\
731	3\\
732	3\\
733	3\\
734	3\\
735	3\\
736	3\\
737	3\\
738	3\\
739	3\\
740	3\\
741	3\\
742	3\\
743	3\\
744	3\\
745	3\\
746	3\\
747	3\\
748	3\\
749	3\\
750	3\\
751	3\\
752	3\\
753	3\\
754	3\\
755	3\\
756	3\\
757	3\\
758	3\\
759	3\\
760	3\\
761	3\\
762	3\\
763	3\\
764	3\\
765	3\\
766	3\\
767	3\\
768	3\\
769	3\\
770	3\\
771	3\\
772	3\\
773	3\\
774	3\\
775	3\\
776	3\\
777	3\\
778	3\\
779	3\\
780	3\\
781	3\\
782	3\\
783	3\\
784	3\\
785	3\\
786	3\\
787	3\\
788	3\\
789	3\\
790	3\\
791	3\\
792	3\\
793	3\\
794	3\\
795	3\\
796	3\\
797	3\\
798	3\\
799	3\\
800	3\\
801	3\\
802	3\\
803	3\\
804	3\\
805	3\\
806	3\\
807	3\\
808	3\\
809	3\\
810	3\\
811	3\\
812	3\\
813	3\\
814	3\\
815	3\\
816	3\\
817	3\\
818	3\\
819	3\\
820	-1.2\\
821	-1.2\\
822	-1.2\\
823	-1.2\\
824	-1.2\\
825	-1.2\\
826	-1.2\\
827	-1.2\\
828	-1.2\\
829	-1.2\\
830	-1.2\\
831	-1.2\\
832	-1.2\\
833	-1.2\\
834	-1.2\\
835	-1.2\\
836	-1.2\\
837	-1.2\\
838	-1.2\\
839	-1.2\\
840	-1.2\\
841	-1.2\\
842	-1.2\\
843	-1.2\\
844	-1.2\\
845	-1.2\\
846	-1.2\\
847	-1.2\\
848	-1.2\\
849	-1.2\\
850	-1.2\\
851	-1.2\\
852	-1.2\\
853	-1.2\\
854	-1.2\\
855	-1.2\\
856	-1.2\\
857	-1.2\\
858	-1.2\\
859	-1.2\\
860	-1.2\\
861	-1.2\\
862	-1.2\\
863	-1.2\\
864	-1.2\\
865	-1.2\\
866	-1.2\\
867	-1.2\\
868	-1.2\\
869	-1.2\\
870	-1.2\\
871	-1.2\\
872	-1.2\\
873	-1.2\\
874	-1.2\\
875	-1.2\\
876	-1.2\\
877	-1.2\\
878	-1.2\\
879	-1.2\\
880	-1.2\\
881	-1.2\\
882	-1.2\\
883	-1.2\\
884	-1.2\\
885	-1.2\\
886	-1.2\\
887	-1.2\\
888	-1.2\\
889	-1.2\\
890	-1.2\\
891	-1.2\\
892	-1.2\\
893	-1.2\\
894	-1.2\\
895	-1.2\\
896	-1.2\\
897	-1.2\\
898	-1.2\\
899	-1.2\\
900	-1.2\\
901	-1.2\\
902	0.9\\
903	0.9\\
904	0.9\\
905	0.9\\
906	0.9\\
907	0.9\\
908	0.9\\
909	0.9\\
910	0.9\\
911	0.9\\
912	0.9\\
913	0.9\\
914	0.9\\
915	0.9\\
916	0.9\\
917	0.9\\
918	0.9\\
919	0.9\\
920	0.9\\
921	0.9\\
922	0.9\\
923	0.9\\
924	0.9\\
925	0.9\\
926	0.9\\
927	0.9\\
928	0.9\\
929	0.9\\
930	0.9\\
931	0.9\\
932	0.9\\
933	0.9\\
934	0.9\\
935	0.9\\
936	0.9\\
937	0.9\\
938	0.9\\
939	0.9\\
940	0.9\\
941	0.9\\
942	0.9\\
943	0.9\\
944	0.9\\
945	0.9\\
946	0.9\\
947	0.9\\
948	0.9\\
949	0.9\\
950	0.9\\
951	0.9\\
952	0.9\\
953	0.9\\
954	0.9\\
955	0.9\\
956	0.9\\
957	0.9\\
958	0.9\\
959	0.9\\
960	0.9\\
961	0.9\\
962	0.9\\
963	0.9\\
964	0.9\\
965	0.9\\
966	0.9\\
967	0.9\\
968	0.9\\
969	0.9\\
970	0.9\\
971	0.9\\
972	0.9\\
973	0.9\\
974	0.9\\
975	0.9\\
976	0.9\\
977	0.9\\
978	0.9\\
979	0.9\\
980	0.9\\
981	0.9\\
982	0.9\\
983	0.9\\
984	0.9\\
985	0.9\\
986	0.9\\
987	0.9\\
988	0.9\\
989	0.9\\
990	0.9\\
991	0.9\\
992	0.9\\
993	0.9\\
994	0.9\\
995	0.9\\
996	0.9\\
997	0.9\\
998	0.9\\
999	0.9\\
1000	0.9\\
1001	0.9\\
1002	0.9\\
1003	0.9\\
1004	0.9\\
1005	0.9\\
1006	0.9\\
1007	0.9\\
1008	0.9\\
1009	0.9\\
1010	0.9\\
1011	0.9\\
1012	0.9\\
1013	0.9\\
1014	0.9\\
1015	0.9\\
1016	0.9\\
1017	0.9\\
1018	0.9\\
1019	0.9\\
1020	0.9\\
1021	0.9\\
1022	0.9\\
1023	0.9\\
1024	0.9\\
1025	0.9\\
1026	0.9\\
1027	0.9\\
1028	0.9\\
1029	0.9\\
1030	0.9\\
1031	0.9\\
1032	0.9\\
1033	0.9\\
1034	0.9\\
1035	0.9\\
1036	0.9\\
1037	0.9\\
1038	0.9\\
1039	0.9\\
1040	0.9\\
1041	0.9\\
1042	0.9\\
1043	0.9\\
1044	0.9\\
1045	0.9\\
1046	0.9\\
1047	0.9\\
1048	0.9\\
1049	0.9\\
1050	0.9\\
1051	0.9\\
1052	0.9\\
1053	0.9\\
1054	0.9\\
1055	0.9\\
1056	0.9\\
1057	0.9\\
1058	0.9\\
1059	0.9\\
1060	0.9\\
1061	0.9\\
1062	0.9\\
1063	0.9\\
1064	0.9\\
1065	0.9\\
1066	0.9\\
1067	0.9\\
1068	0.9\\
1069	0.9\\
1070	0.9\\
1071	0.9\\
1072	0.9\\
1073	0.9\\
1074	0.9\\
1075	0.9\\
1076	0.9\\
1077	0.9\\
1078	0.9\\
1079	0.9\\
1080	0.9\\
1081	0.9\\
1082	0.9\\
1083	0.9\\
1084	0.9\\
1085	0.9\\
1086	0.9\\
1087	0.9\\
1088	0.9\\
1089	0.9\\
1090	0.9\\
1091	0.9\\
1092	0.9\\
1093	0.9\\
1094	0.9\\
1095	0.9\\
1096	0.9\\
1097	0.9\\
1098	0.9\\
1099	0.9\\
1100	0.9\\
1101	0.9\\
1102	0.9\\
1103	0.9\\
1104	0.9\\
1105	0.9\\
1106	0.9\\
1107	0.9\\
1108	0.9\\
1109	0.9\\
1110	0.9\\
1111	0.9\\
1112	0.9\\
1113	0.9\\
1114	0.9\\
1115	0.9\\
1116	0.9\\
1117	0.9\\
1118	0.9\\
1119	0.9\\
1120	0.9\\
1121	0.9\\
1122	0.9\\
1123	0.9\\
1124	0.9\\
1125	0.9\\
1126	0.9\\
1127	0.9\\
1128	0.9\\
1129	0.9\\
1130	0.9\\
1131	0.9\\
1132	0.9\\
1133	0.9\\
1134	0.9\\
1135	0.9\\
1136	0.9\\
1137	0.9\\
1138	0.9\\
1139	0.9\\
1140	0.9\\
1141	0.9\\
1142	0.9\\
1143	0.9\\
1144	0.9\\
1145	0.9\\
1146	0.9\\
1147	0.9\\
1148	0.9\\
1149	0.9\\
1150	0.9\\
1151	0.9\\
1152	0.9\\
1153	0.9\\
1154	0.9\\
1155	0.9\\
1156	0.9\\
1157	0.9\\
1158	0.9\\
1159	0.9\\
1160	0.9\\
1161	0.9\\
1162	0.9\\
1163	0.9\\
1164	0.9\\
1165	0.9\\
1166	0.9\\
1167	0.9\\
1168	0.9\\
1169	0.9\\
1170	0.9\\
1171	0.9\\
1172	0.9\\
1173	0.9\\
1174	0.9\\
1175	0.9\\
1176	0.9\\
1177	0.9\\
1178	0.9\\
1179	0.9\\
1180	0.9\\
1181	0.9\\
1182	0.9\\
1183	0.9\\
1184	0.9\\
1185	0.9\\
1186	0.9\\
1187	0.9\\
1188	0.9\\
1189	0.9\\
1190	0.9\\
1191	0.9\\
1192	0.9\\
1193	0.9\\
1194	0.9\\
1195	0.9\\
1196	0.9\\
1197	0.9\\
1198	0.9\\
1199	0.9\\
1200	0.9\\
1201	0.9\\
1202	0.9\\
1203	0.9\\
1204	0.9\\
1205	0.9\\
1206	0.9\\
1207	0.9\\
1208	0.9\\
1209	0.9\\
1210	0.9\\
1211	0.9\\
1212	0.9\\
1213	0.9\\
1214	0.9\\
1215	0.9\\
1216	0.9\\
1217	0.9\\
1218	0.9\\
1219	0.9\\
1220	0.9\\
1221	0.9\\
1222	0.9\\
1223	0.9\\
1224	0.9\\
1225	0.9\\
1226	0.9\\
1227	0.9\\
1228	0.9\\
1229	0.9\\
1230	0.9\\
1231	0.9\\
1232	0.9\\
1233	0.9\\
1234	0.9\\
1235	0.9\\
1236	0.9\\
1237	0.9\\
1238	0.9\\
1239	0.9\\
1240	0.9\\
1241	0.9\\
1242	0.9\\
1243	0.9\\
1244	0.9\\
1245	0.9\\
1246	0.9\\
1247	0.9\\
1248	0.9\\
1249	0.9\\
1250	0.9\\
1251	0.9\\
1252	0.9\\
1253	0.9\\
1254	0.9\\
1255	0.9\\
1256	0.9\\
1257	0.9\\
1258	0.9\\
1259	0.9\\
1260	0.9\\
1261	0.9\\
1262	0.9\\
1263	0.9\\
1264	0.9\\
1265	0.9\\
1266	0.9\\
1267	0.9\\
1268	0.9\\
1269	0.9\\
1270	0.9\\
1271	0.9\\
1272	0.9\\
1273	0.9\\
1274	0.9\\
1275	0.9\\
1276	0.9\\
1277	0.9\\
1278	0.9\\
1279	0.9\\
1280	0.9\\
1281	0.9\\
1282	0.9\\
1283	0.9\\
1284	0.9\\
1285	0.9\\
1286	0.9\\
1287	0.9\\
1288	0.9\\
1289	0.9\\
1290	0.9\\
1291	0.9\\
1292	0.9\\
1293	0.9\\
1294	0.9\\
1295	0.9\\
1296	0.9\\
1297	0.9\\
1298	0.9\\
1299	0.9\\
1300	0.9\\
1301	0.9\\
1302	0.9\\
1303	0.9\\
1304	0.9\\
1305	0.9\\
1306	0.9\\
1307	0.9\\
1308	0.9\\
1309	0.9\\
1310	0.9\\
1311	0.9\\
1312	0.9\\
1313	0.9\\
1314	0.9\\
1315	0.9\\
1316	0.9\\
1317	0.9\\
1318	0.9\\
1319	0.9\\
1320	0.9\\
1321	0.9\\
1322	0.9\\
1323	0.9\\
1324	0.9\\
1325	0.9\\
1326	0.9\\
1327	0.9\\
1328	0.9\\
1329	0.9\\
1330	0.9\\
1331	0.9\\
1332	5.2\\
1333	5.2\\
1334	5.2\\
1335	5.2\\
1336	5.2\\
1337	5.2\\
1338	5.2\\
1339	5.2\\
1340	5.2\\
1341	5.2\\
1342	5.2\\
1343	5.2\\
1344	5.2\\
1345	5.2\\
1346	5.2\\
1347	5.2\\
1348	5.2\\
1349	5.2\\
1350	5.2\\
1351	5.2\\
1352	5.2\\
1353	5.2\\
1354	5.2\\
1355	5.2\\
1356	5.2\\
1357	5.2\\
1358	5.2\\
1359	5.2\\
1360	5.2\\
1361	5.2\\
1362	5.2\\
1363	5.2\\
1364	5.2\\
1365	5.2\\
1366	5.2\\
1367	5.2\\
1368	5.2\\
1369	5.2\\
1370	5.2\\
1371	5.2\\
1372	5.2\\
1373	5.2\\
1374	5.2\\
1375	5.2\\
1376	5.2\\
1377	5.2\\
1378	5.2\\
1379	5.2\\
1380	5.2\\
1381	5.2\\
1382	5.2\\
1383	5.2\\
1384	5.2\\
1385	5.2\\
1386	5.2\\
1387	5.2\\
1388	5.2\\
1389	5.2\\
1390	5.2\\
1391	5.2\\
1392	5.2\\
1393	5.2\\
1394	5.2\\
1395	5.2\\
1396	5.2\\
1397	5.2\\
1398	5.2\\
1399	5.2\\
1400	5.2\\
1401	5.2\\
1402	5.2\\
1403	5.2\\
1404	5.2\\
1405	5.2\\
1406	5.2\\
1407	5.2\\
1408	5.2\\
1409	5.2\\
1410	5.2\\
1411	5.2\\
1412	5.2\\
1413	5.2\\
1414	5.2\\
1415	5.2\\
1416	5.2\\
1417	5.2\\
1418	5.2\\
1419	5.2\\
1420	5.2\\
1421	5.2\\
1422	5.2\\
1423	5.2\\
1424	5.2\\
1425	5.2\\
1426	5.2\\
1427	5.2\\
1428	5.2\\
1429	5.2\\
1430	5.2\\
1431	5.2\\
1432	5.2\\
1433	5.2\\
1434	5.2\\
1435	5.2\\
1436	5.2\\
1437	5.2\\
1438	5.2\\
1439	5.2\\
1440	5.2\\
1441	5.2\\
1442	5.2\\
1443	5.2\\
1444	5.2\\
1445	5.2\\
1446	5.2\\
1447	5.2\\
1448	5.2\\
1449	5.2\\
1450	5.2\\
1451	5.2\\
1452	5.2\\
1453	5.2\\
1454	5.2\\
1455	5.2\\
1456	5.2\\
1457	5.2\\
1458	5.2\\
1459	5.2\\
1460	5.2\\
1461	5.2\\
1462	5.2\\
1463	5.2\\
1464	5.2\\
1465	5.2\\
1466	5.2\\
1467	5.2\\
1468	5.2\\
1469	5.2\\
1470	5.2\\
1471	5.2\\
1472	5.2\\
1473	5.2\\
1474	5.2\\
1475	5.2\\
1476	5.2\\
1477	5.2\\
1478	5.2\\
1479	5.2\\
1480	5.2\\
1481	5.2\\
1482	5.2\\
1483	5.2\\
1484	5.2\\
1485	5.2\\
1486	5.2\\
1487	5.2\\
1488	5.2\\
1489	5.2\\
1490	5.2\\
1491	5.2\\
1492	5.2\\
1493	5.2\\
1494	5.2\\
1495	5.2\\
1496	5.2\\
1497	5.2\\
1498	5.2\\
1499	5.2\\
1500	5.2\\
1501	5.2\\
1502	5.2\\
1503	5.2\\
1504	5.2\\
1505	5.2\\
1506	5.2\\
1507	5.2\\
1508	5.2\\
1509	5.2\\
1510	5.2\\
1511	5.2\\
1512	5.2\\
1513	5.2\\
1514	5.2\\
1515	5.2\\
1516	5.2\\
1517	5.2\\
1518	5.2\\
1519	5.2\\
1520	5.2\\
1521	5.2\\
1522	5.2\\
1523	5.2\\
1524	5.2\\
1525	5.2\\
1526	5.2\\
1527	5.2\\
1528	5.2\\
1529	5.2\\
1530	5.2\\
1531	5.2\\
1532	5.2\\
1533	5.2\\
1534	5.2\\
1535	5.2\\
1536	5.2\\
1537	5.2\\
1538	5.2\\
1539	5.2\\
1540	5.2\\
1541	5.2\\
1542	5.2\\
1543	5.2\\
1544	5.2\\
1545	5.2\\
1546	5.2\\
1547	5.2\\
1548	5.2\\
1549	5.2\\
1550	5.2\\
1551	5.2\\
1552	5.2\\
1553	5.2\\
1554	5.2\\
1555	5.2\\
1556	5.2\\
1557	2.1\\
1558	2.1\\
1559	2.1\\
1560	2.1\\
1561	2.1\\
1562	2.1\\
1563	2.1\\
1564	2.1\\
1565	2.1\\
1566	2.1\\
1567	2.1\\
1568	2.1\\
1569	2.1\\
1570	2.1\\
1571	2.1\\
1572	2.1\\
1573	2.1\\
1574	2.1\\
1575	2.1\\
1576	2.1\\
1577	2.1\\
1578	2.1\\
1579	2.1\\
1580	2.1\\
1581	2.1\\
1582	2.1\\
1583	2.1\\
1584	2.1\\
1585	2.1\\
1586	2.1\\
1587	2.1\\
1588	2.1\\
1589	2.1\\
1590	2.1\\
1591	2.1\\
1592	2.1\\
1593	2.1\\
1594	2.1\\
1595	2.1\\
1596	2.1\\
1597	2.1\\
1598	4.2\\
1599	4.2\\
1600	4.2\\
1601	4.2\\
1602	4.2\\
1603	4.2\\
1604	4.2\\
1605	4.2\\
1606	4.2\\
1607	4.2\\
1608	4.2\\
1609	4.2\\
1610	4.2\\
1611	4.2\\
1612	4.2\\
1613	4.2\\
1614	4.2\\
1615	4.2\\
1616	4.2\\
1617	4.2\\
1618	4.2\\
1619	4.2\\
1620	4.2\\
1621	4.2\\
1622	4.2\\
1623	4.2\\
1624	4.2\\
1625	4.2\\
1626	4.2\\
1627	4.2\\
1628	4.2\\
1629	4.2\\
1630	4.2\\
1631	4.2\\
1632	4.2\\
1633	4.2\\
1634	4.2\\
1635	4.2\\
1636	4.2\\
1637	4.2\\
1638	4.2\\
1639	4.2\\
1640	4.2\\
1641	4.2\\
1642	4.2\\
1643	4.2\\
1644	4.2\\
1645	4.2\\
1646	4.2\\
1647	4.2\\
1648	4.2\\
1649	4.2\\
1650	4.2\\
1651	4.2\\
1652	4.2\\
1653	4.2\\
1654	4.2\\
1655	4.2\\
1656	4.2\\
1657	4.2\\
1658	4.2\\
1659	-8.88178419700125e-16\\
1660	-8.88178419700125e-16\\
1661	-8.88178419700125e-16\\
1662	-8.88178419700125e-16\\
1663	-8.88178419700125e-16\\
1664	-8.88178419700125e-16\\
1665	-8.88178419700125e-16\\
1666	-8.88178419700125e-16\\
1667	-8.88178419700125e-16\\
1668	-8.88178419700125e-16\\
1669	-8.88178419700125e-16\\
1670	-8.88178419700125e-16\\
1671	-8.88178419700125e-16\\
1672	-8.88178419700125e-16\\
1673	-8.88178419700125e-16\\
1674	-8.88178419700125e-16\\
1675	-8.88178419700125e-16\\
1676	-8.88178419700125e-16\\
1677	-8.88178419700125e-16\\
1678	-8.88178419700125e-16\\
1679	-8.88178419700125e-16\\
1680	-8.88178419700125e-16\\
1681	-8.88178419700125e-16\\
1682	-8.88178419700125e-16\\
1683	-8.88178419700125e-16\\
1684	-8.88178419700125e-16\\
1685	-8.88178419700125e-16\\
1686	-8.88178419700125e-16\\
1687	-8.88178419700125e-16\\
1688	-8.88178419700125e-16\\
1689	-8.88178419700125e-16\\
1690	-8.88178419700125e-16\\
1691	-8.88178419700125e-16\\
1692	-8.88178419700125e-16\\
1693	-8.88178419700125e-16\\
1694	-8.88178419700125e-16\\
1695	-8.88178419700125e-16\\
1696	-8.88178419700125e-16\\
1697	-8.88178419700125e-16\\
1698	-8.88178419700125e-16\\
1699	-8.88178419700125e-16\\
1700	-8.88178419700125e-16\\
1701	-8.88178419700125e-16\\
1702	-8.88178419700125e-16\\
1703	-8.88178419700125e-16\\
1704	-8.88178419700125e-16\\
1705	-8.88178419700125e-16\\
1706	-8.88178419700125e-16\\
1707	-8.88178419700125e-16\\
1708	-8.88178419700125e-16\\
1709	-8.88178419700125e-16\\
1710	-8.88178419700125e-16\\
1711	-8.88178419700125e-16\\
1712	-8.88178419700125e-16\\
1713	-8.88178419700125e-16\\
1714	-8.88178419700125e-16\\
1715	-8.88178419700125e-16\\
1716	-8.88178419700125e-16\\
1717	-8.88178419700125e-16\\
1718	-8.88178419700125e-16\\
1719	-8.88178419700125e-16\\
1720	-8.88178419700125e-16\\
1721	-8.88178419700125e-16\\
1722	-8.88178419700125e-16\\
1723	-8.88178419700125e-16\\
1724	-8.88178419700125e-16\\
1725	-8.88178419700125e-16\\
1726	-8.88178419700125e-16\\
1727	-8.88178419700125e-16\\
1728	-8.88178419700125e-16\\
1729	-8.88178419700125e-16\\
1730	-8.88178419700125e-16\\
1731	-8.88178419700125e-16\\
1732	-8.88178419700125e-16\\
1733	-8.88178419700125e-16\\
1734	-8.88178419700125e-16\\
1735	-8.88178419700125e-16\\
1736	-8.88178419700125e-16\\
1737	-8.88178419700125e-16\\
1738	-8.88178419700125e-16\\
1739	-8.88178419700125e-16\\
1740	-8.88178419700125e-16\\
1741	-8.88178419700125e-16\\
1742	-8.88178419700125e-16\\
1743	-8.88178419700125e-16\\
1744	-8.88178419700125e-16\\
1745	-8.88178419700125e-16\\
1746	-8.88178419700125e-16\\
1747	-8.88178419700125e-16\\
1748	-8.88178419700125e-16\\
1749	-8.88178419700125e-16\\
1750	-8.88178419700125e-16\\
1751	-8.88178419700125e-16\\
1752	-8.88178419700125e-16\\
1753	-8.88178419700125e-16\\
1754	-8.88178419700125e-16\\
1755	-8.88178419700125e-16\\
1756	-8.88178419700125e-16\\
1757	-8.88178419700125e-16\\
1758	-8.88178419700125e-16\\
1759	-8.88178419700125e-16\\
1760	-8.88178419700125e-16\\
1761	-8.88178419700125e-16\\
1762	-8.88178419700125e-16\\
1763	-8.88178419700125e-16\\
1764	-8.88178419700125e-16\\
1765	-8.88178419700125e-16\\
1766	-8.88178419700125e-16\\
1767	-8.88178419700125e-16\\
1768	-8.88178419700125e-16\\
1769	-8.88178419700125e-16\\
1770	-8.88178419700125e-16\\
1771	-8.88178419700125e-16\\
1772	-8.88178419700125e-16\\
1773	-8.88178419700125e-16\\
1774	-8.88178419700125e-16\\
1775	-8.88178419700125e-16\\
1776	-8.88178419700125e-16\\
1777	-8.88178419700125e-16\\
1778	-8.88178419700125e-16\\
1779	-8.88178419700125e-16\\
1780	-8.88178419700125e-16\\
1781	-8.88178419700125e-16\\
1782	-8.88178419700125e-16\\
1783	-8.88178419700125e-16\\
1784	-8.88178419700125e-16\\
1785	-8.88178419700125e-16\\
1786	-8.88178419700125e-16\\
1787	-8.88178419700125e-16\\
1788	-8.88178419700125e-16\\
1789	-8.88178419700125e-16\\
1790	-8.88178419700125e-16\\
1791	-8.88178419700125e-16\\
1792	-8.88178419700125e-16\\
1793	-8.88178419700125e-16\\
1794	-8.88178419700125e-16\\
1795	-8.88178419700125e-16\\
1796	-8.88178419700125e-16\\
1797	-8.88178419700125e-16\\
1798	-8.88178419700125e-16\\
1799	-8.88178419700125e-16\\
1800	-8.88178419700125e-16\\
1801	-8.88178419700125e-16\\
1802	-8.88178419700125e-16\\
1803	-8.88178419700125e-16\\
1804	-8.88178419700125e-16\\
1805	-8.88178419700125e-16\\
1806	-8.88178419700125e-16\\
1807	-8.88178419700125e-16\\
1808	-8.88178419700125e-16\\
1809	-8.88178419700125e-16\\
1810	-8.88178419700125e-16\\
1811	-8.88178419700125e-16\\
1812	-8.88178419700125e-16\\
1813	-8.88178419700125e-16\\
1814	-8.88178419700125e-16\\
1815	-8.88178419700125e-16\\
1816	-8.88178419700125e-16\\
1817	-8.88178419700125e-16\\
1818	-8.88178419700125e-16\\
1819	-8.88178419700125e-16\\
1820	-8.88178419700125e-16\\
1821	-8.88178419700125e-16\\
1822	-8.88178419700125e-16\\
1823	-8.88178419700125e-16\\
1824	-8.88178419700125e-16\\
1825	-8.88178419700125e-16\\
1826	-8.88178419700125e-16\\
1827	-8.88178419700125e-16\\
1828	-8.88178419700125e-16\\
1829	-8.88178419700125e-16\\
1830	-8.88178419700125e-16\\
1831	-8.88178419700125e-16\\
1832	-8.88178419700125e-16\\
1833	-8.88178419700125e-16\\
1834	-8.88178419700125e-16\\
1835	-8.88178419700125e-16\\
1836	-8.88178419700125e-16\\
1837	-8.88178419700125e-16\\
1838	-8.88178419700125e-16\\
1839	-8.88178419700125e-16\\
1840	-8.88178419700125e-16\\
1841	-8.88178419700125e-16\\
1842	-8.88178419700125e-16\\
1843	-8.88178419700125e-16\\
1844	-8.88178419700125e-16\\
1845	-8.88178419700125e-16\\
1846	-8.88178419700125e-16\\
1847	-8.88178419700125e-16\\
1848	-8.88178419700125e-16\\
1849	-8.88178419700125e-16\\
1850	-8.88178419700125e-16\\
1851	-8.88178419700125e-16\\
1852	-8.88178419700125e-16\\
1853	-8.88178419700125e-16\\
1854	-8.88178419700125e-16\\
1855	-8.88178419700125e-16\\
1856	-8.88178419700125e-16\\
1857	-8.88178419700125e-16\\
1858	-8.88178419700125e-16\\
1859	-8.88178419700125e-16\\
1860	-8.88178419700125e-16\\
1861	-8.88178419700125e-16\\
1862	-8.88178419700125e-16\\
1863	-8.88178419700125e-16\\
1864	-8.88178419700125e-16\\
1865	-8.88178419700125e-16\\
1866	-8.88178419700125e-16\\
1867	-8.88178419700125e-16\\
1868	-8.88178419700125e-16\\
1869	-8.88178419700125e-16\\
1870	-8.88178419700125e-16\\
1871	-8.88178419700125e-16\\
1872	-8.88178419700125e-16\\
1873	-8.88178419700125e-16\\
1874	-8.88178419700125e-16\\
1875	-8.88178419700125e-16\\
1876	-8.88178419700125e-16\\
1877	-8.88178419700125e-16\\
1878	-8.88178419700125e-16\\
1879	-8.88178419700125e-16\\
1880	-8.88178419700125e-16\\
1881	-8.88178419700125e-16\\
1882	-8.88178419700125e-16\\
1883	-8.88178419700125e-16\\
1884	-8.88178419700125e-16\\
1885	-8.88178419700125e-16\\
1886	-8.88178419700125e-16\\
1887	-8.88178419700125e-16\\
1888	-8.88178419700125e-16\\
1889	-8.88178419700125e-16\\
1890	-8.88178419700125e-16\\
1891	-8.88178419700125e-16\\
1892	-8.88178419700125e-16\\
1893	-8.88178419700125e-16\\
1894	-8.88178419700125e-16\\
1895	-8.88178419700125e-16\\
1896	-8.88178419700125e-16\\
1897	-8.88178419700125e-16\\
1898	-8.88178419700125e-16\\
1899	-8.88178419700125e-16\\
1900	-8.88178419700125e-16\\
1901	-8.88178419700125e-16\\
1902	-8.88178419700125e-16\\
1903	-8.88178419700125e-16\\
1904	-8.88178419700125e-16\\
1905	-8.88178419700125e-16\\
1906	-8.88178419700125e-16\\
1907	-8.88178419700125e-16\\
1908	-8.88178419700125e-16\\
1909	-8.88178419700125e-16\\
1910	-8.88178419700125e-16\\
1911	-8.88178419700125e-16\\
1912	-8.88178419700125e-16\\
1913	-8.88178419700125e-16\\
1914	-8.88178419700125e-16\\
1915	-8.88178419700125e-16\\
1916	-8.88178419700125e-16\\
1917	-8.88178419700125e-16\\
1918	-8.88178419700125e-16\\
1919	-8.88178419700125e-16\\
1920	-8.88178419700125e-16\\
1921	-8.88178419700125e-16\\
1922	-8.88178419700125e-16\\
1923	-8.88178419700125e-16\\
1924	-8.88178419700125e-16\\
1925	-8.88178419700125e-16\\
1926	-8.88178419700125e-16\\
1927	-8.88178419700125e-16\\
1928	-8.88178419700125e-16\\
1929	-8.88178419700125e-16\\
1930	-8.88178419700125e-16\\
1931	-8.88178419700125e-16\\
1932	-8.88178419700125e-16\\
1933	-8.88178419700125e-16\\
1934	-8.88178419700125e-16\\
1935	-8.88178419700125e-16\\
1936	-8.88178419700125e-16\\
1937	-8.88178419700125e-16\\
1938	-8.88178419700125e-16\\
1939	-8.88178419700125e-16\\
1940	-8.88178419700125e-16\\
1941	-8.88178419700125e-16\\
1942	-8.88178419700125e-16\\
1943	-8.88178419700125e-16\\
1944	-8.88178419700125e-16\\
1945	-8.88178419700125e-16\\
1946	-8.88178419700125e-16\\
1947	-8.88178419700125e-16\\
1948	-8.88178419700125e-16\\
1949	-8.88178419700125e-16\\
1950	-8.88178419700125e-16\\
1951	-8.88178419700125e-16\\
1952	-8.88178419700125e-16\\
1953	-8.88178419700125e-16\\
1954	-8.88178419700125e-16\\
1955	-8.88178419700125e-16\\
1956	-8.88178419700125e-16\\
1957	-8.88178419700125e-16\\
1958	-8.88178419700125e-16\\
1959	-8.88178419700125e-16\\
1960	-8.88178419700125e-16\\
1961	-8.88178419700125e-16\\
1962	-8.88178419700125e-16\\
1963	-8.88178419700125e-16\\
1964	-8.88178419700125e-16\\
1965	-8.88178419700125e-16\\
1966	-8.88178419700125e-16\\
1967	-8.88178419700125e-16\\
1968	-8.88178419700125e-16\\
1969	-8.88178419700125e-16\\
1970	-8.88178419700125e-16\\
1971	-8.88178419700125e-16\\
1972	-8.88178419700125e-16\\
1973	-8.88178419700125e-16\\
1974	-8.88178419700125e-16\\
1975	-8.88178419700125e-16\\
1976	-8.88178419700125e-16\\
1977	-8.88178419700125e-16\\
1978	-8.88178419700125e-16\\
1979	-8.88178419700125e-16\\
1980	-8.88178419700125e-16\\
1981	-8.88178419700125e-16\\
1982	-8.88178419700125e-16\\
1983	-8.88178419700125e-16\\
1984	-8.88178419700125e-16\\
1985	-8.88178419700125e-16\\
1986	-8.88178419700125e-16\\
1987	-8.88178419700125e-16\\
1988	-8.88178419700125e-16\\
1989	-8.88178419700125e-16\\
1990	-8.88178419700125e-16\\
1991	-8.88178419700125e-16\\
1992	-8.88178419700125e-16\\
1993	-8.88178419700125e-16\\
1994	-8.88178419700125e-16\\
1995	-8.88178419700125e-16\\
1996	-8.88178419700125e-16\\
1997	-8.88178419700125e-16\\
1998	-8.88178419700125e-16\\
1999	-8.88178419700125e-16\\
2000	-8.88178419700125e-16\\
2001	-8.88178419700125e-16\\
2002	-8.88178419700125e-16\\
2003	-8.88178419700125e-16\\
2004	-8.88178419700125e-16\\
2005	-8.88178419700125e-16\\
2006	-8.88178419700125e-16\\
2007	-8.88178419700125e-16\\
2008	-8.88178419700125e-16\\
2009	-8.88178419700125e-16\\
2010	-8.88178419700125e-16\\
2011	-8.88178419700125e-16\\
2012	-8.88178419700125e-16\\
2013	-8.88178419700125e-16\\
2014	-8.88178419700125e-16\\
2015	-8.88178419700125e-16\\
2016	-8.88178419700125e-16\\
2017	-8.88178419700125e-16\\
2018	-8.88178419700125e-16\\
2019	-8.88178419700125e-16\\
2020	-8.88178419700125e-16\\
2021	-8.88178419700125e-16\\
2022	-8.88178419700125e-16\\
2023	-8.88178419700125e-16\\
2024	-8.88178419700125e-16\\
2025	-8.88178419700125e-16\\
2026	-8.88178419700125e-16\\
2027	-8.88178419700125e-16\\
2028	-8.88178419700125e-16\\
2029	-8.88178419700125e-16\\
2030	-8.88178419700125e-16\\
2031	-8.88178419700125e-16\\
2032	-8.88178419700125e-16\\
2033	-8.88178419700125e-16\\
2034	-8.88178419700125e-16\\
2035	-8.88178419700125e-16\\
2036	-8.88178419700125e-16\\
2037	-8.88178419700125e-16\\
2038	-8.88178419700125e-16\\
2039	-8.88178419700125e-16\\
2040	-8.88178419700125e-16\\
2041	-8.88178419700125e-16\\
2042	-8.88178419700125e-16\\
2043	-8.88178419700125e-16\\
2044	-8.88178419700125e-16\\
2045	-8.88178419700125e-16\\
2046	-8.88178419700125e-16\\
2047	-8.88178419700125e-16\\
2048	-8.88178419700125e-16\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont Blocks, SNR = 20 dB};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Blocks_MDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-2.2,
ymax=6.7,
ytick={-2,0,6},
yticklabels={-2,0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.0375816421832172\\
2	0.0375816421832172\\
3	0.0375816421832172\\
4	0.0375816421832172\\
5	0.0375816421832172\\
6	0.0375816421832172\\
7	0.0375816421832172\\
8	0.0375816421832172\\
9	0.0375816421832172\\
10	0.0375816421832172\\
11	0.0375816421832172\\
12	0.0375816421832172\\
13	0.0375816421832172\\
14	0.0375816421832172\\
15	0.0375816421832172\\
16	0.0375816421832172\\
17	0.0375816421832172\\
18	0.0375816421832172\\
19	0.0375816421832172\\
20	0.0375816421832172\\
21	0.0375816421832172\\
22	0.0375816421832172\\
23	0.0375816421832172\\
24	0.0375816421832172\\
25	0.0375816421832172\\
26	0.0375816421832172\\
27	0.0375816421832172\\
28	0.0375816421832172\\
29	0.0375816421832172\\
30	0.0375816421832172\\
31	0.0375816421832172\\
32	0.0375816421832172\\
33	-0.0189603536729145\\
34	-0.0189603536729145\\
35	-0.0189603536729145\\
36	-0.0189603536729145\\
37	-0.0189603536729145\\
38	-0.0189603536729145\\
39	-0.0189603536729145\\
40	-0.0189603536729145\\
41	-0.0189603536729145\\
42	-0.0189603536729145\\
43	-0.0189603536729145\\
44	-0.0189603536729145\\
45	-0.0189603536729145\\
46	-0.0189603536729145\\
47	-0.0189603536729145\\
48	-0.0189603536729145\\
49	-0.0189603536729145\\
50	-0.0189603536729145\\
51	-0.0189603536729145\\
52	-0.0189603536729145\\
53	-0.0189603536729145\\
54	-0.0189603536729145\\
55	-0.0189603536729145\\
56	-0.0189603536729145\\
57	-0.0189603536729145\\
58	-0.0189603536729145\\
59	-0.0189603536729145\\
60	-0.0189603536729145\\
61	-0.0189603536729145\\
62	-0.0189603536729145\\
63	-0.0189603536729145\\
64	-0.0189603536729145\\
65	-0.00411202677260135\\
66	-0.00411202677260135\\
67	-0.00411202677260135\\
68	-0.00411202677260135\\
69	-0.00411202677260135\\
70	-0.00411202677260135\\
71	-0.00411202677260135\\
72	-0.00411202677260135\\
73	-0.00411202677260135\\
74	-0.00411202677260135\\
75	-0.00411202677260135\\
76	-0.00411202677260135\\
77	-0.00411202677260135\\
78	-0.00411202677260135\\
79	-0.00411202677260135\\
80	-0.00411202677260135\\
81	-0.00411202677260135\\
82	-0.00411202677260135\\
83	-0.00411202677260135\\
84	-0.00411202677260135\\
85	-0.00411202677260135\\
86	-0.00411202677260135\\
87	-0.00411202677260135\\
88	-0.00411202677260135\\
89	-0.00411202677260135\\
90	-0.00411202677260135\\
91	-0.00411202677260135\\
92	-0.00411202677260135\\
93	-0.00411202677260135\\
94	-0.00411202677260135\\
95	-0.00411202677260135\\
96	-0.00411202677260135\\
97	0.022733315282904\\
98	0.022733315282904\\
99	0.022733315282904\\
100	0.022733315282904\\
101	0.022733315282904\\
102	0.022733315282904\\
103	0.022733315282904\\
104	0.022733315282904\\
105	0.022733315282904\\
106	0.022733315282904\\
107	0.022733315282904\\
108	0.022733315282904\\
109	0.022733315282904\\
110	0.022733315282904\\
111	0.022733315282904\\
112	0.022733315282904\\
113	0.022733315282904\\
114	0.022733315282904\\
115	0.022733315282904\\
116	0.022733315282904\\
117	0.022733315282904\\
118	0.022733315282904\\
119	0.022733315282904\\
120	0.022733315282904\\
121	0.0194002576875297\\
122	0.0194002576875297\\
123	0.0194002576875297\\
124	0.0194002576875297\\
125	0.0260663728782783\\
126	0.0260663728782783\\
127	0.0260663728782783\\
128	0.0260663728782783\\
129	0.0937661764913285\\
130	0.0937661764913285\\
131	0.0937661764913285\\
132	0.0937661764913285\\
133	0.0937661764913285\\
134	0.0937661764913285\\
135	0.0937661764913285\\
136	0.0937661764913285\\
137	0.0937661764913285\\
138	0.0937661764913285\\
139	0.0937661764913285\\
140	0.0937661764913285\\
141	0.0937661764913285\\
142	0.0937661764913285\\
143	0.0937661764913285\\
144	0.0937661764913285\\
145	0.0852729877380135\\
146	0.0852729877380135\\
147	0.0852729877380135\\
148	0.0852729877380135\\
149	0.0852729877380135\\
150	0.0852729877380135\\
151	0.0852729877380135\\
152	0.0852729877380135\\
153	0.0852729877380135\\
154	0.0852729877380135\\
155	0.0852729877380135\\
156	0.0852729877380135\\
157	0.0852729877380135\\
158	0.0852729877380135\\
159	0.0852729877380135\\
160	0.0852729877380135\\
161	0.109259592098543\\
162	0.109259592098543\\
163	0.109259592098543\\
164	0.109259592098543\\
165	0.109259592098543\\
166	0.109259592098543\\
167	0.109259592098543\\
168	0.109259592098543\\
169	0.109259592098543\\
170	0.109259592098543\\
171	0.109259592098543\\
172	0.109259592098543\\
173	0.109259592098543\\
174	0.109259592098543\\
175	0.109259592098543\\
176	0.109259592098543\\
177	0.109259592098543\\
178	0.109259592098543\\
179	0.109259592098543\\
180	0.109259592098543\\
181	0.109259592098543\\
182	0.109259592098543\\
183	0.109259592098543\\
184	0.109259592098543\\
185	0.109259592098543\\
186	0.109259592098543\\
187	0.109259592098543\\
188	0.109259592098543\\
189	0.109259592098543\\
190	0.109259592098543\\
191	0.109259592098543\\
192	0.109259592098543\\
193	0.228791910931966\\
194	0.228791910931966\\
195	0.228791910931966\\
196	0.228791910931966\\
197	0.153366000579741\\
198	0.153366000579741\\
199	0.153366000579741\\
200	0.153366000579741\\
201	0.822126993073753\\
202	0.822126993073753\\
203	0.822126993073753\\
204	0.822126993073753\\
205	3.216502615863\\
206	3.216502615863\\
207	3.216502615863\\
208	3.216502615863\\
209	3.97894114152394\\
210	3.97894114152394\\
211	3.97894114152394\\
212	3.97894114152394\\
213	3.97894114152394\\
214	3.97894114152394\\
215	3.97894114152394\\
216	3.97894114152394\\
217	3.97894114152394\\
218	3.97894114152394\\
219	3.97894114152394\\
220	3.97894114152394\\
221	3.97894114152394\\
222	3.97894114152394\\
223	3.97894114152394\\
224	3.97894114152394\\
225	4.02835903029509\\
226	4.02835903029509\\
227	4.02835903029509\\
228	4.02835903029509\\
229	4.02835903029509\\
230	4.02835903029509\\
231	4.02835903029509\\
232	4.02835903029509\\
233	4.02835903029509\\
234	4.02835903029509\\
235	4.02835903029509\\
236	4.02835903029509\\
237	4.02835903029509\\
238	4.02835903029509\\
239	4.02835903029509\\
240	4.02835903029509\\
241	4.02835903029509\\
242	4.02835903029509\\
243	4.02835903029509\\
244	4.02835903029509\\
245	4.02835903029509\\
246	4.02835903029509\\
247	4.02835903029509\\
248	4.02835903029509\\
249	4.02835903029509\\
250	4.02835903029509\\
251	4.02835903029509\\
252	4.02835903029509\\
253	4.02835903029509\\
254	4.02835903029509\\
255	4.02835903029509\\
256	4.02835903029509\\
257	3.62691930582343\\
258	3.62691930582343\\
259	3.62691930582343\\
260	3.62691930582343\\
261	3.62691930582343\\
262	3.62691930582343\\
263	3.62691930582343\\
264	3.62691930582343\\
265	1.10537071937068\\
266	1.10537071937068\\
267	1.10537071937068\\
268	1.10537071937068\\
269	-0.441773333597211\\
270	-0.441773333597211\\
271	-0.441773333597211\\
272	-0.441773333597211\\
273	-1.05212062416001\\
274	-1.05212062416001\\
275	-1.05212062416001\\
276	-1.05212062416001\\
277	-1.05212062416001\\
278	-1.05212062416001\\
279	-1.05212062416001\\
280	-1.05212062416001\\
281	-1.05212062416001\\
282	-1.05212062416001\\
283	-1.05212062416001\\
284	-1.05212062416001\\
285	-1.05212062416001\\
286	-1.05212062416001\\
287	-1.05212062416001\\
288	-1.05212062416001\\
289	-0.925866366274095\\
290	-0.925866366274095\\
291	-0.995542621595747\\
292	-0.856190110952443\\
293	-0.925866366274095\\
294	-0.925866366274095\\
295	-0.925866366274095\\
296	-0.925866366274095\\
297	-0.925866366274095\\
298	-0.925866366274095\\
299	-0.925866366274095\\
300	-0.925866366274095\\
301	-0.925866366274095\\
302	-0.925866366274095\\
303	-0.925866366274095\\
304	-0.925866366274095\\
305	0.584631846708065\\
306	0.584631846708065\\
307	-0.244893974243463\\
308	1.41415766765959\\
309	1.79810111091726\\
310	1.79810111091726\\
311	1.79810111091726\\
312	1.79810111091726\\
313	1.46912496063962\\
314	1.46912496063962\\
315	1.46912496063962\\
316	1.46912496063962\\
317	1.46912496063962\\
318	1.46912496063962\\
319	1.46912496063962\\
320	1.46912496063962\\
321	1.98885222462089\\
322	1.98885222462089\\
323	1.98885222462089\\
324	1.98885222462089\\
325	1.98885222462089\\
326	1.98885222462089\\
327	1.98885222462089\\
328	1.98885222462089\\
329	1.96105344132917\\
330	1.96105344132917\\
331	1.96105344132917\\
332	1.96105344132917\\
333	1.96105344132917\\
334	1.96105344132917\\
335	1.96105344132917\\
336	1.96105344132917\\
337	1.97495283297503\\
338	1.97495283297503\\
339	1.97495283297503\\
340	1.97495283297503\\
341	1.97495283297503\\
342	1.97495283297503\\
343	1.97495283297503\\
344	1.97495283297503\\
345	1.97495283297503\\
346	1.97495283297503\\
347	1.97495283297503\\
348	1.97495283297503\\
349	1.97495283297503\\
350	1.97495283297503\\
351	1.97495283297503\\
352	1.97495283297503\\
353	1.98961964696507\\
354	1.98961964696507\\
355	1.98961964696507\\
356	1.98961964696507\\
357	1.98961964696507\\
358	1.98961964696507\\
359	2.12004486622146\\
360	1.85919442770868\\
361	1.98961964696507\\
362	1.98961964696507\\
363	1.98961964696507\\
364	1.98961964696507\\
365	1.98961964696507\\
366	1.98961964696507\\
367	1.98961964696507\\
368	1.98961964696507\\
369	1.89950534299626\\
370	1.89950534299626\\
371	1.89950534299626\\
372	1.89950534299626\\
373	1.89950534299626\\
374	1.89950534299626\\
375	1.89950534299626\\
376	1.89950534299626\\
377	2.02106669497373\\
378	2.02106669497373\\
379	2.02106669497373\\
380	2.02106669497373\\
381	2.02106669497373\\
382	2.02106669497373\\
383	2.02106669497373\\
384	2.02106669497373\\
385	2.00460069687266\\
386	2.00460069687266\\
387	2.00460069687266\\
388	2.00460069687266\\
389	2.00460069687266\\
390	2.00460069687266\\
391	2.00460069687266\\
392	2.00460069687266\\
393	2.02041350332022\\
394	2.02041350332022\\
395	2.02041350332022\\
396	2.02041350332022\\
397	1.9887878904251\\
398	1.9887878904251\\
399	1.9887878904251\\
400	1.9887878904251\\
401	2.00865896146204\\
402	2.00865896146204\\
403	2.00865896146204\\
404	2.00865896146204\\
405	2.00865896146204\\
406	2.00865896146204\\
407	2.00865896146204\\
408	2.00865896146204\\
409	2.00865896146204\\
410	2.00865896146204\\
411	2.00865896146204\\
412	2.00865896146204\\
413	2.00865896146204\\
414	2.00865896146204\\
415	2.00865896146204\\
416	2.00865896146204\\
417	2.00662982916735\\
418	2.00662982916735\\
419	2.00662982916735\\
420	2.00662982916735\\
421	2.00662982916735\\
422	2.00662982916735\\
423	2.00662982916735\\
424	2.00662982916735\\
425	2.00662982916735\\
426	2.00662982916735\\
427	2.00662982916735\\
428	2.00662982916735\\
429	2.00662982916735\\
430	2.00662982916735\\
431	2.00662982916735\\
432	2.00662982916735\\
433	2.00662982916735\\
434	2.00662982916735\\
435	2.00662982916735\\
436	2.00662982916735\\
437	2.00662982916735\\
438	2.00662982916735\\
439	2.00662982916735\\
440	2.00662982916735\\
441	2.00662982916735\\
442	2.00662982916735\\
443	2.00662982916735\\
444	2.00662982916735\\
445	2.00662982916735\\
446	2.00662982916735\\
447	2.00662982916735\\
448	2.00662982916735\\
449	2.0022851048191\\
450	2.0022851048191\\
451	2.0022851048191\\
452	2.0022851048191\\
453	2.0022851048191\\
454	2.0022851048191\\
455	2.0022851048191\\
456	2.0022851048191\\
457	2.0022851048191\\
458	2.0022851048191\\
459	2.0022851048191\\
460	2.0022851048191\\
461	2.0022851048191\\
462	2.0022851048191\\
463	2.0022851048191\\
464	2.0022851048191\\
465	1.26957357445335\\
466	1.26957357445335\\
467	1.26957357445335\\
468	1.26957357445335\\
469	1.26957357445335\\
470	1.26957357445335\\
471	1.29744542614383\\
472	1.24170172276287\\
473	-1.82363811363029\\
474	-1.82363811363029\\
475	-1.82363811363029\\
476	-1.82363811363029\\
477	-1.82363811363029\\
478	-1.82363811363029\\
479	-1.82363811363029\\
480	-1.82363811363029\\
481	-1.84785059245558\\
482	-1.84785059245558\\
483	-1.84785059245558\\
484	-1.84785059245558\\
485	-1.84785059245558\\
486	-1.84785059245558\\
487	-1.84785059245558\\
488	-1.84785059245558\\
489	-1.84785059245558\\
490	-1.84785059245558\\
491	-1.84785059245558\\
492	-1.84785059245558\\
493	-1.84785059245558\\
494	-1.84785059245558\\
495	-1.84785059245558\\
496	-1.84785059245558\\
497	-1.72949702321671\\
498	-1.72949702321671\\
499	-1.72949702321671\\
500	-1.72949702321671\\
501	-1.72949702321671\\
502	-1.72949702321671\\
503	-1.72949702321671\\
504	-1.72949702321671\\
505	-1.73942006847836\\
506	-1.73942006847836\\
507	-1.73942006847836\\
508	-1.73942006847836\\
509	-1.71957397795506\\
510	-1.71957397795506\\
511	-1.71957397795506\\
512	-1.71957397795506\\
513	2.98246966382505\\
514	2.98246966382505\\
515	2.98246966382505\\
516	2.98246966382505\\
517	2.98246966382505\\
518	2.98246966382505\\
519	2.98246966382505\\
520	2.98246966382505\\
521	2.98246966382505\\
522	2.98246966382505\\
523	2.98246966382505\\
524	2.98246966382505\\
525	3.04924444649494\\
526	2.91569488115517\\
527	2.98246966382505\\
528	2.98246966382505\\
529	2.98246966382505\\
530	2.98246966382505\\
531	2.98246966382505\\
532	2.98246966382505\\
533	2.98246966382505\\
534	2.98246966382505\\
535	2.98246966382505\\
536	2.98246966382505\\
537	2.98246966382505\\
538	2.98246966382505\\
539	2.98246966382505\\
540	2.98246966382505\\
541	2.98246966382505\\
542	2.98246966382505\\
543	2.98246966382505\\
544	2.98246966382505\\
545	3.12361939667086\\
546	3.12361939667086\\
547	3.12361939667086\\
548	3.12361939667086\\
549	2.84131993097925\\
550	2.84131993097925\\
551	2.84131993097925\\
552	2.84131993097925\\
553	2.98246966382505\\
554	2.98246966382505\\
555	2.98246966382505\\
556	2.98246966382505\\
557	2.98246966382505\\
558	2.98246966382505\\
559	2.98246966382505\\
560	2.98246966382505\\
561	2.98246966382505\\
562	2.98246966382505\\
563	2.98246966382505\\
564	2.98246966382505\\
565	2.98246966382505\\
566	2.98246966382505\\
567	2.98246966382505\\
568	2.98246966382505\\
569	2.98246966382505\\
570	2.98246966382505\\
571	2.98246966382505\\
572	2.98246966382505\\
573	2.98246966382505\\
574	2.98246966382505\\
575	2.98246966382505\\
576	2.98246966382505\\
577	2.98246966382505\\
578	2.98246966382505\\
579	2.98246966382505\\
580	2.98246966382505\\
581	2.98246966382505\\
582	2.98246966382505\\
583	2.98246966382505\\
584	2.98246966382505\\
585	2.98246966382505\\
586	2.98246966382505\\
587	2.98246966382505\\
588	2.98246966382505\\
589	2.98246966382505\\
590	2.98246966382505\\
591	2.98246966382505\\
592	2.98246966382505\\
593	2.98246966382505\\
594	2.98246966382505\\
595	2.98246966382505\\
596	2.98246966382505\\
597	2.98246966382505\\
598	2.98246966382505\\
599	2.98246966382505\\
600	2.98246966382505\\
601	2.98246966382505\\
602	2.98246966382505\\
603	2.98246966382505\\
604	2.98246966382505\\
605	2.98246966382505\\
606	2.98246966382505\\
607	2.98246966382505\\
608	2.98246966382505\\
609	2.98246966382505\\
610	2.98246966382505\\
611	2.98246966382505\\
612	2.98246966382505\\
613	2.98246966382505\\
614	2.98246966382505\\
615	2.98246966382505\\
616	2.98246966382505\\
617	2.98246966382505\\
618	2.98246966382505\\
619	2.98246966382505\\
620	2.98246966382505\\
621	2.98246966382505\\
622	2.98246966382505\\
623	2.98246966382505\\
624	2.98246966382505\\
625	2.98246966382505\\
626	2.98246966382505\\
627	2.98246966382505\\
628	2.98246966382505\\
629	2.98246966382505\\
630	2.98246966382505\\
631	2.98246966382505\\
632	2.98246966382505\\
633	2.98246966382505\\
634	2.98246966382505\\
635	2.98246966382505\\
636	2.98246966382505\\
637	2.98246966382505\\
638	2.98246966382505\\
639	2.98246966382505\\
640	2.98246966382505\\
641	3.01647345629547\\
642	3.01647345629547\\
643	3.01647345629547\\
644	3.01647345629547\\
645	3.01647345629547\\
646	3.01647345629547\\
647	3.01647345629547\\
648	3.01647345629547\\
649	3.01647345629547\\
650	3.01647345629547\\
651	3.01647345629547\\
652	3.01647345629547\\
653	3.01647345629547\\
654	3.01647345629547\\
655	3.01647345629547\\
656	3.01647345629547\\
657	3.01647345629547\\
658	3.01647345629547\\
659	3.01647345629547\\
660	3.01647345629547\\
661	3.01647345629547\\
662	3.01647345629547\\
663	3.01647345629547\\
664	3.01647345629547\\
665	3.01647345629547\\
666	3.01647345629547\\
667	3.01647345629547\\
668	3.01647345629547\\
669	3.01647345629547\\
670	3.01647345629547\\
671	3.01647345629547\\
672	3.01647345629547\\
673	2.97691153964813\\
674	2.97691153964813\\
675	2.97691153964813\\
676	2.97691153964813\\
677	2.97691153964813\\
678	2.97691153964813\\
679	2.97691153964813\\
680	2.97691153964813\\
681	2.74717144547702\\
682	3.20665163381925\\
683	2.97691153964813\\
684	2.97691153964813\\
685	2.97691153964813\\
686	2.97691153964813\\
687	2.97691153964813\\
688	2.97691153964813\\
689	2.97691153964813\\
690	2.97691153964813\\
691	2.97691153964813\\
692	2.97691153964813\\
693	2.97691153964813\\
694	2.97691153964813\\
695	2.97691153964813\\
696	2.97691153964813\\
697	2.97691153964813\\
698	2.97691153964813\\
699	2.97691153964813\\
700	2.97691153964813\\
701	2.97691153964813\\
702	2.97691153964813\\
703	2.97691153964813\\
704	2.97691153964813\\
705	2.98128121368795\\
706	2.98128121368795\\
707	2.98128121368795\\
708	2.98128121368795\\
709	2.98128121368795\\
710	2.98128121368795\\
711	2.98128121368795\\
712	2.98128121368795\\
713	2.98128121368795\\
714	2.98128121368795\\
715	2.98128121368795\\
716	2.98128121368795\\
717	2.98128121368795\\
718	2.98128121368795\\
719	2.98128121368795\\
720	2.98128121368795\\
721	2.96242346075376\\
722	2.96242346075376\\
723	2.96242346075376\\
724	2.96242346075376\\
725	2.96242346075376\\
726	2.96242346075376\\
727	2.96242346075376\\
728	2.96242346075376\\
729	3.00013896662214\\
730	3.00013896662214\\
731	3.00013896662214\\
732	3.00013896662214\\
733	3.00013896662214\\
734	3.00013896662214\\
735	3.00013896662214\\
736	3.00013896662214\\
737	2.95249657927741\\
738	2.95249657927741\\
739	2.95249657927741\\
740	2.95249657927741\\
741	2.95249657927741\\
742	2.95249657927741\\
743	2.95249657927741\\
744	2.95249657927741\\
745	2.95249657927741\\
746	2.95249657927741\\
747	2.95249657927741\\
748	2.95249657927741\\
749	2.95249657927741\\
750	2.95249657927741\\
751	2.95249657927741\\
752	2.95249657927741\\
753	2.95249657927741\\
754	2.95249657927741\\
755	2.95249657927741\\
756	2.95249657927741\\
757	2.95249657927741\\
758	2.95249657927741\\
759	2.95249657927741\\
760	2.95249657927741\\
761	2.95249657927741\\
762	2.95249657927741\\
763	2.95249657927741\\
764	2.95249657927741\\
765	2.95249657927741\\
766	2.95249657927741\\
767	2.95249657927741\\
768	2.95249657927741\\
769	3.01990066660203\\
770	3.01990066660203\\
771	3.01990066660203\\
772	3.01990066660203\\
773	3.01990066660203\\
774	3.01990066660203\\
775	3.01990066660203\\
776	3.01990066660203\\
777	2.99109230631814\\
778	2.99109230631814\\
779	2.99109230631814\\
780	2.99109230631814\\
781	3.04870902688591\\
782	3.04870902688591\\
783	3.04870902688591\\
784	3.04870902688591\\
785	3.01990066660203\\
786	3.01990066660203\\
787	3.01990066660203\\
788	3.01990066660203\\
789	3.01990066660203\\
790	3.01990066660203\\
791	3.01990066660203\\
792	3.01990066660203\\
793	3.01990066660203\\
794	3.01990066660203\\
795	3.01990066660203\\
796	3.01990066660203\\
797	3.01990066660203\\
798	3.01990066660203\\
799	3.01990066660203\\
800	3.01990066660203\\
801	2.90470050146863\\
802	2.90470050146863\\
803	2.90470050146863\\
804	2.90470050146863\\
805	2.90470050146863\\
806	2.90470050146863\\
807	2.90470050146863\\
808	2.90470050146863\\
809	2.90470050146863\\
810	2.90470050146863\\
811	2.90470050146863\\
812	2.90470050146863\\
813	2.90470050146863\\
814	2.90470050146863\\
815	2.90470050146863\\
816	2.90470050146863\\
817	1.23411221236538\\
818	1.23411221236538\\
819	2.79601392607724\\
820	-0.32778950134647\\
821	-0.481260093361519\\
822	-0.481260093361519\\
823	-0.481260093361519\\
824	-0.481260093361519\\
825	-0.890972217029807\\
826	-0.890972217029807\\
827	-0.890972217029807\\
828	-0.890972217029807\\
829	-0.890972217029807\\
830	-0.890972217029807\\
831	-0.890972217029807\\
832	-0.890972217029807\\
833	-1.14364339539873\\
834	-1.14364339539873\\
835	-1.14364339539873\\
836	-1.14364339539873\\
837	-1.14364339539873\\
838	-1.14364339539873\\
839	-1.14364339539873\\
840	-1.14364339539873\\
841	-1.14364339539873\\
842	-1.14364339539873\\
843	-1.14364339539873\\
844	-1.14364339539873\\
845	-1.14364339539873\\
846	-1.14364339539873\\
847	-1.14364339539873\\
848	-1.14364339539873\\
849	-1.23640739012819\\
850	-1.23640739012819\\
851	-1.23640739012819\\
852	-1.23640739012819\\
853	-1.23640739012819\\
854	-1.23640739012819\\
855	-1.23640739012819\\
856	-1.23640739012819\\
857	-1.23640739012819\\
858	-1.23640739012819\\
859	-1.23640739012819\\
860	-1.23640739012819\\
861	-1.23640739012819\\
862	-1.23640739012819\\
863	-1.23640739012819\\
864	-1.23640739012819\\
865	-1.19237470988176\\
866	-1.19237470988176\\
867	-1.19237470988176\\
868	-1.19237470988176\\
869	-1.19237470988176\\
870	-1.19237470988176\\
871	-1.19237470988176\\
872	-1.19237470988176\\
873	-1.19237470988176\\
874	-1.19237470988176\\
875	-1.19237470988176\\
876	-1.19237470988176\\
877	-1.19237470988176\\
878	-1.19237470988176\\
879	-1.19237470988176\\
880	-1.19237470988176\\
881	-1.14108316287123\\
882	-1.14108316287123\\
883	-1.14108316287123\\
884	-1.14108316287123\\
885	-1.2342689884191\\
886	-1.2342689884191\\
887	-1.2342689884191\\
888	-1.2342689884191\\
889	-1.18767607564516\\
890	-1.18767607564516\\
891	-1.18767607564516\\
892	-1.18767607564516\\
893	-1.18767607564516\\
894	-1.18767607564516\\
895	-1.18767607564516\\
896	-1.18767607564516\\
897	0.000735012275918234\\
898	0.000735012275918234\\
899	0.000735012275918234\\
900	0.000735012275918234\\
901	-0.0343970173666797\\
902	0.0358670419185161\\
903	0.000735012275918234\\
904	0.000735012275918234\\
905	0.49099539062603\\
906	0.49099539062603\\
907	0.49099539062603\\
908	0.49099539062603\\
909	0.49099539062603\\
910	0.49099539062603\\
911	0.49099539062603\\
912	0.49099539062603\\
913	0.773096711508502\\
914	0.773096711508502\\
915	0.773096711508502\\
916	0.773096711508502\\
917	0.773096711508502\\
918	0.773096711508502\\
919	0.773096711508502\\
920	0.773096711508502\\
921	0.773096711508502\\
922	0.773096711508502\\
923	0.773096711508502\\
924	0.773096711508502\\
925	0.773096711508502\\
926	0.773096711508502\\
927	0.773096711508502\\
928	0.773096711508502\\
929	1.00395191329532\\
930	1.00395191329532\\
931	1.00395191329532\\
932	1.00395191329532\\
933	0.882129096710042\\
934	0.882129096710042\\
935	0.882129096710042\\
936	0.882129096710042\\
937	0.943040505002679\\
938	0.943040505002679\\
939	0.943040505002679\\
940	0.943040505002679\\
941	0.943040505002679\\
942	0.943040505002679\\
943	0.943040505002679\\
944	0.943040505002679\\
945	0.943040505002679\\
946	0.943040505002679\\
947	0.943040505002679\\
948	0.943040505002679\\
949	0.943040505002679\\
950	0.943040505002679\\
951	0.943040505002679\\
952	0.943040505002679\\
953	0.943040505002679\\
954	0.943040505002679\\
955	0.943040505002679\\
956	0.943040505002679\\
957	0.943040505002679\\
958	0.943040505002679\\
959	0.943040505002679\\
960	0.943040505002679\\
961	0.958465542978912\\
962	0.958465542978912\\
963	0.958465542978912\\
964	0.958465542978912\\
965	0.958465542978912\\
966	0.958465542978912\\
967	0.958465542978912\\
968	0.958465542978912\\
969	0.958465542978912\\
970	0.958465542978912\\
971	0.958465542978912\\
972	0.958465542978912\\
973	0.958465542978912\\
974	0.958465542978912\\
975	0.958465542978912\\
976	0.958465542978912\\
977	0.958465542978912\\
978	0.958465542978912\\
979	0.958465542978912\\
980	0.958465542978912\\
981	0.958465542978912\\
982	0.958465542978912\\
983	0.958465542978912\\
984	0.958465542978912\\
985	0.958465542978912\\
986	0.958465542978912\\
987	0.958465542978912\\
988	0.958465542978912\\
989	0.958465542978912\\
990	0.958465542978912\\
991	0.958465542978912\\
992	0.958465542978912\\
993	0.901820729233361\\
994	0.901820729233361\\
995	0.901820729233361\\
996	0.901820729233361\\
997	0.901820729233361\\
998	0.901820729233361\\
999	0.901820729233361\\
1000	0.901820729233361\\
1001	0.901820729233361\\
1002	0.901820729233361\\
1003	0.901820729233361\\
1004	0.901820729233361\\
1005	0.901820729233361\\
1006	0.901820729233361\\
1007	0.901820729233361\\
1008	0.901820729233361\\
1009	0.901820729233361\\
1010	0.901820729233361\\
1011	0.901820729233361\\
1012	0.901820729233361\\
1013	0.901820729233361\\
1014	0.901820729233361\\
1015	0.901820729233361\\
1016	0.901820729233361\\
1017	0.901820729233361\\
1018	0.901820729233361\\
1019	0.901820729233361\\
1020	0.901820729233361\\
1021	0.901820729233361\\
1022	0.901820729233361\\
1023	0.901820729233361\\
1024	0.901820729233361\\
1025	0.910881330407916\\
1026	0.910881330407916\\
1027	0.910881330407916\\
1028	0.910881330407916\\
1029	0.910881330407916\\
1030	0.910881330407916\\
1031	0.910881330407916\\
1032	0.910881330407916\\
1033	0.910881330407916\\
1034	0.910881330407916\\
1035	0.910881330407916\\
1036	0.910881330407916\\
1037	0.910881330407916\\
1038	0.910881330407916\\
1039	0.910881330407916\\
1040	0.910881330407916\\
1041	0.904730229703268\\
1042	0.904730229703268\\
1043	0.904730229703268\\
1044	0.904730229703268\\
1045	0.904730229703268\\
1046	0.904730229703268\\
1047	0.904730229703268\\
1048	0.904730229703268\\
1049	0.904730229703268\\
1050	0.904730229703268\\
1051	0.904730229703268\\
1052	0.904730229703268\\
1053	0.904730229703268\\
1054	0.904730229703268\\
1055	0.904730229703268\\
1056	0.904730229703268\\
1057	0.776178771612976\\
1058	0.776178771612976\\
1059	0.776178771612976\\
1060	0.776178771612976\\
1061	0.918282727165178\\
1062	0.918282727165178\\
1063	0.918282727165178\\
1064	0.918282727165178\\
1065	0.847230749389077\\
1066	0.847230749389077\\
1067	0.847230749389077\\
1068	0.847230749389077\\
1069	0.847230749389077\\
1070	0.847230749389077\\
1071	0.847230749389077\\
1072	0.847230749389077\\
1073	0.985359622923764\\
1074	0.985359622923764\\
1075	0.985359622923764\\
1076	0.985359622923764\\
1077	0.985359622923764\\
1078	0.985359622923764\\
1079	0.985359622923764\\
1080	0.985359622923764\\
1081	0.985359622923764\\
1082	0.985359622923764\\
1083	0.985359622923764\\
1084	0.985359622923764\\
1085	0.985359622923764\\
1086	0.985359622923764\\
1087	0.985359622923764\\
1088	0.985359622923764\\
1089	0.918606830716208\\
1090	0.918606830716208\\
1091	0.918606830716208\\
1092	0.918606830716208\\
1093	0.918606830716208\\
1094	0.918606830716208\\
1095	0.918606830716208\\
1096	0.918606830716208\\
1097	0.918606830716208\\
1098	0.918606830716208\\
1099	0.918606830716208\\
1100	0.918606830716208\\
1101	0.918606830716208\\
1102	0.918606830716208\\
1103	0.918606830716208\\
1104	0.918606830716208\\
1105	0.918606830716208\\
1106	0.918606830716208\\
1107	0.918606830716208\\
1108	0.918606830716208\\
1109	0.918606830716208\\
1110	0.918606830716208\\
1111	0.918606830716208\\
1112	0.918606830716208\\
1113	0.918606830716208\\
1114	0.918606830716208\\
1115	0.918606830716208\\
1116	0.918606830716208\\
1117	0.918606830716208\\
1118	0.918606830716208\\
1119	0.918606830716208\\
1120	0.918606830716208\\
1121	0.918606830716208\\
1122	0.918606830716208\\
1123	0.918606830716208\\
1124	0.918606830716208\\
1125	0.918606830716208\\
1126	0.918606830716208\\
1127	0.918606830716208\\
1128	0.918606830716208\\
1129	0.918606830716208\\
1130	0.918606830716208\\
1131	0.918606830716208\\
1132	0.918606830716208\\
1133	0.918606830716208\\
1134	0.918606830716208\\
1135	0.918606830716208\\
1136	0.918606830716208\\
1137	0.918606830716208\\
1138	0.918606830716208\\
1139	0.918606830716208\\
1140	0.918606830716208\\
1141	0.918606830716208\\
1142	0.918606830716208\\
1143	0.918606830716208\\
1144	0.918606830716208\\
1145	0.918606830716208\\
1146	0.918606830716208\\
1147	0.918606830716208\\
1148	0.918606830716208\\
1149	0.918606830716208\\
1150	0.918606830716208\\
1151	0.918606830716208\\
1152	0.918606830716208\\
1153	0.915328656911107\\
1154	0.915328656911107\\
1155	0.915328656911107\\
1156	0.915328656911107\\
1157	0.915328656911107\\
1158	0.915328656911107\\
1159	0.915328656911107\\
1160	0.915328656911107\\
1161	0.915328656911107\\
1162	0.915328656911107\\
1163	0.915328656911107\\
1164	0.915328656911107\\
1165	0.915328656911107\\
1166	0.915328656911107\\
1167	0.915328656911107\\
1168	0.915328656911107\\
1169	0.915328656911107\\
1170	0.915328656911107\\
1171	0.915328656911107\\
1172	0.915328656911107\\
1173	0.915328656911107\\
1174	0.915328656911107\\
1175	0.915328656911107\\
1176	0.915328656911107\\
1177	0.915328656911107\\
1178	0.915328656911107\\
1179	0.915328656911107\\
1180	0.915328656911107\\
1181	0.915328656911107\\
1182	0.915328656911107\\
1183	0.915328656911107\\
1184	0.915328656911107\\
1185	0.915328656911107\\
1186	0.915328656911107\\
1187	0.915328656911107\\
1188	0.915328656911107\\
1189	0.915328656911107\\
1190	0.915328656911107\\
1191	0.915328656911107\\
1192	0.915328656911107\\
1193	0.915328656911107\\
1194	0.915328656911107\\
1195	0.915328656911107\\
1196	0.915328656911107\\
1197	0.915328656911107\\
1198	0.915328656911107\\
1199	0.915328656911107\\
1200	0.915328656911107\\
1201	0.915328656911107\\
1202	0.915328656911107\\
1203	0.915328656911107\\
1204	0.915328656911107\\
1205	0.915328656911107\\
1206	0.915328656911107\\
1207	0.915328656911107\\
1208	0.915328656911107\\
1209	0.915328656911107\\
1210	0.915328656911107\\
1211	0.915328656911107\\
1212	0.915328656911107\\
1213	0.915328656911107\\
1214	0.915328656911107\\
1215	0.915328656911107\\
1216	0.915328656911107\\
1217	0.936563153230661\\
1218	0.936563153230661\\
1219	0.936563153230661\\
1220	0.936563153230661\\
1221	0.936563153230661\\
1222	0.936563153230661\\
1223	0.936563153230661\\
1224	0.936563153230661\\
1225	0.936563153230661\\
1226	0.936563153230661\\
1227	0.936563153230661\\
1228	0.936563153230661\\
1229	0.936563153230661\\
1230	0.936563153230661\\
1231	0.936563153230661\\
1232	0.936563153230661\\
1233	0.894094160591554\\
1234	0.894094160591554\\
1235	0.894094160591554\\
1236	0.894094160591554\\
1237	0.894094160591554\\
1238	0.894094160591554\\
1239	0.894094160591554\\
1240	0.894094160591554\\
1241	0.894094160591554\\
1242	0.894094160591554\\
1243	0.894094160591554\\
1244	0.894094160591554\\
1245	0.894094160591554\\
1246	0.894094160591554\\
1247	0.894094160591554\\
1248	0.894094160591554\\
1249	0.916941905208974\\
1250	0.916941905208974\\
1251	0.916941905208974\\
1252	0.916941905208974\\
1253	0.916941905208974\\
1254	0.916941905208974\\
1255	0.916941905208974\\
1256	0.916941905208974\\
1257	0.916941905208974\\
1258	0.916941905208974\\
1259	0.916941905208974\\
1260	0.916941905208974\\
1261	0.916941905208974\\
1262	0.916941905208974\\
1263	0.916941905208974\\
1264	0.916941905208974\\
1265	0.913715408613241\\
1266	0.913715408613241\\
1267	0.913715408613241\\
1268	0.913715408613241\\
1269	0.913715408613241\\
1270	0.913715408613241\\
1271	0.913715408613241\\
1272	0.913715408613241\\
1273	0.913715408613241\\
1274	0.913715408613241\\
1275	0.913715408613241\\
1276	0.913715408613241\\
1277	0.913715408613241\\
1278	0.913715408613241\\
1279	0.913715408613241\\
1280	0.913715408613241\\
1281	1.01640290265327\\
1282	1.01640290265327\\
1283	1.01640290265327\\
1284	1.01640290265327\\
1285	1.01640290265327\\
1286	1.01640290265327\\
1287	1.01640290265327\\
1288	1.01640290265327\\
1289	1.01640290265327\\
1290	1.01640290265327\\
1291	1.01640290265327\\
1292	1.01640290265327\\
1293	1.01640290265327\\
1294	1.01640290265327\\
1295	1.01640290265327\\
1296	1.01640290265327\\
1297	1.01640290265327\\
1298	1.01640290265327\\
1299	1.01640290265327\\
1300	1.01640290265327\\
1301	1.01640290265327\\
1302	1.01640290265327\\
1303	1.01640290265327\\
1304	1.01640290265327\\
1305	1.42849296199766\\
1306	1.42849296199766\\
1307	1.42849296199766\\
1308	1.42849296199766\\
1309	0.604312843308889\\
1310	0.604312843308889\\
1311	0.604312843308889\\
1312	0.604312843308889\\
1313	0.922641688421009\\
1314	0.922641688421009\\
1315	0.922641688421009\\
1316	0.922641688421009\\
1317	0.922641688421009\\
1318	0.922641688421009\\
1319	0.922641688421009\\
1320	0.922641688421009\\
1321	0.922641688421009\\
1322	0.922641688421009\\
1323	0.922641688421009\\
1324	0.922641688421009\\
1325	0.922641688421009\\
1326	0.922641688421009\\
1327	0.922641688421009\\
1328	0.922641688421009\\
1329	2.12408785451584\\
1330	2.12408785451584\\
1331	1.09313090140149\\
1332	3.1550448076302\\
1333	4.6775636009433\\
1334	4.6775636009433\\
1335	4.6775636009433\\
1336	4.6775636009433\\
1337	5.03022011493137\\
1338	5.03022011493137\\
1339	5.03022011493137\\
1340	5.03022011493137\\
1341	5.03022011493137\\
1342	5.03022011493137\\
1343	5.03022011493137\\
1344	5.03022011493137\\
1345	5.20617101920479\\
1346	5.20617101920479\\
1347	5.20617101920479\\
1348	5.20617101920479\\
1349	5.20617101920479\\
1350	5.20617101920479\\
1351	5.20617101920479\\
1352	5.20617101920479\\
1353	5.20617101920479\\
1354	5.20617101920479\\
1355	5.20617101920479\\
1356	5.20617101920479\\
1357	5.20617101920479\\
1358	5.20617101920479\\
1359	5.20617101920479\\
1360	5.20617101920479\\
1361	5.33834758718163\\
1362	5.33834758718163\\
1363	5.33834758718163\\
1364	5.33834758718163\\
1365	5.33834758718163\\
1366	5.33834758718163\\
1367	5.33834758718163\\
1368	5.33834758718163\\
1369	5.07399445122796\\
1370	5.07399445122796\\
1371	5.07399445122796\\
1372	5.07399445122796\\
1373	5.07399445122796\\
1374	5.07399445122796\\
1375	5.07399445122796\\
1376	5.07399445122796\\
1377	5.24549683218329\\
1378	5.24549683218329\\
1379	5.24549683218329\\
1380	5.24549683218329\\
1381	5.24549683218329\\
1382	5.24549683218329\\
1383	5.24549683218329\\
1384	5.24549683218329\\
1385	5.24549683218329\\
1386	5.24549683218329\\
1387	5.24549683218329\\
1388	5.24549683218329\\
1389	5.24549683218329\\
1390	5.24549683218329\\
1391	5.24549683218329\\
1392	5.24549683218329\\
1393	5.19363812881756\\
1394	5.19363812881756\\
1395	5.19363812881756\\
1396	5.19363812881756\\
1397	5.19363812881756\\
1398	5.19363812881756\\
1399	5.19363812881756\\
1400	5.19363812881756\\
1401	5.19363812881756\\
1402	5.19363812881756\\
1403	5.19363812881756\\
1404	5.19363812881756\\
1405	5.19363812881756\\
1406	5.19363812881756\\
1407	5.19363812881756\\
1408	5.19363812881756\\
1409	5.15274552229431\\
1410	5.15274552229431\\
1411	5.15274552229431\\
1412	5.15274552229431\\
1413	5.15274552229431\\
1414	5.15274552229431\\
1415	5.15274552229431\\
1416	5.15274552229431\\
1417	5.15274552229431\\
1418	5.15274552229431\\
1419	5.15274552229431\\
1420	5.15274552229431\\
1421	5.15274552229431\\
1422	5.15274552229431\\
1423	5.15274552229431\\
1424	5.15274552229431\\
1425	5.15274552229431\\
1426	5.15274552229431\\
1427	5.15274552229431\\
1428	5.15274552229431\\
1429	5.15274552229431\\
1430	5.15274552229431\\
1431	5.15274552229431\\
1432	5.15274552229431\\
1433	5.15274552229431\\
1434	5.15274552229431\\
1435	5.15274552229431\\
1436	5.15274552229431\\
1437	5.15274552229431\\
1438	5.15274552229431\\
1439	5.15274552229431\\
1440	5.15274552229431\\
1441	5.04785945467663\\
1442	5.04785945467663\\
1443	5.04785945467663\\
1444	5.04785945467663\\
1445	5.04785945467663\\
1446	5.04785945467663\\
1447	5.04785945467663\\
1448	5.04785945467663\\
1449	5.04785945467663\\
1450	5.04785945467663\\
1451	5.04785945467663\\
1452	5.04785945467663\\
1453	4.52270104491604\\
1454	5.57301786443723\\
1455	5.04785945467663\\
1456	5.04785945467663\\
1457	5.16976744181088\\
1458	5.16976744181088\\
1459	5.16976744181088\\
1460	5.16976744181088\\
1461	5.16976744181088\\
1462	5.16976744181088\\
1463	5.16976744181088\\
1464	5.16976744181088\\
1465	5.17004207938424\\
1466	5.17004207938424\\
1467	5.17004207938424\\
1468	5.17004207938424\\
1469	5.17004207938424\\
1470	5.17004207938424\\
1471	5.17004207938424\\
1472	5.17004207938424\\
1473	5.10997224989863\\
1474	5.10997224989863\\
1475	5.10997224989863\\
1476	5.10997224989863\\
1477	5.10997224989863\\
1478	5.10997224989863\\
1479	5.10997224989863\\
1480	5.10997224989863\\
1481	5.10997224989863\\
1482	5.10997224989863\\
1483	5.10997224989863\\
1484	5.10997224989863\\
1485	5.10997224989863\\
1486	5.10997224989863\\
1487	5.10997224989863\\
1488	5.10997224989863\\
1489	5.10997224989863\\
1490	5.10997224989863\\
1491	5.10997224989863\\
1492	5.10997224989863\\
1493	5.10997224989863\\
1494	5.10997224989863\\
1495	5.10997224989863\\
1496	5.10997224989863\\
1497	5.10997224989863\\
1498	5.10997224989863\\
1499	5.10997224989863\\
1500	5.10997224989863\\
1501	5.10997224989863\\
1502	5.10997224989863\\
1503	5.10997224989863\\
1504	5.10997224989863\\
1505	5.09402196585256\\
1506	5.09402196585256\\
1507	5.09402196585256\\
1508	5.09402196585256\\
1509	5.09402196585256\\
1510	5.09402196585256\\
1511	4.88597129598243\\
1512	5.3020726357227\\
1513	5.09402196585256\\
1514	5.09402196585256\\
1515	5.09402196585256\\
1516	5.09402196585256\\
1517	5.09402196585256\\
1518	5.09402196585256\\
1519	5.09402196585256\\
1520	5.09402196585256\\
1521	5.12338155226171\\
1522	5.12338155226171\\
1523	5.12338155226171\\
1524	5.12338155226171\\
1525	5.12338155226171\\
1526	5.12338155226171\\
1527	5.12338155226171\\
1528	5.12338155226171\\
1529	5.12338155226171\\
1530	5.12338155226171\\
1531	5.12338155226171\\
1532	5.12338155226171\\
1533	5.12338155226171\\
1534	5.12338155226171\\
1535	5.12338155226171\\
1536	5.12338155226171\\
1537	5.11422057654146\\
1538	5.11422057654146\\
1539	5.11422057654146\\
1540	5.11422057654146\\
1541	5.11422057654146\\
1542	5.11422057654146\\
1543	5.11422057654146\\
1544	5.11422057654146\\
1545	5.11422057654146\\
1546	5.11422057654146\\
1547	5.11422057654146\\
1548	5.11422057654146\\
1549	5.11422057654146\\
1550	5.11422057654146\\
1551	5.11422057654146\\
1552	5.11422057654146\\
1553	4.93139023237706\\
1554	4.93139023237706\\
1555	4.93139023237706\\
1556	4.93139023237706\\
1557	1.99214865934558\\
1558	1.99214865934558\\
1559	1.99214865934558\\
1560	1.99214865934558\\
1561	2.44748978255799\\
1562	2.44748978255799\\
1563	2.44748978255799\\
1564	2.44748978255799\\
1565	2.44748978255799\\
1566	2.44748978255799\\
1567	2.44748978255799\\
1568	2.44748978255799\\
1569	2.09045347596553\\
1570	2.09045347596553\\
1571	2.09045347596553\\
1572	2.09045347596553\\
1573	2.09045347596553\\
1574	2.09045347596553\\
1575	2.09045347596553\\
1576	2.09045347596553\\
1577	2.09045347596553\\
1578	2.09045347596553\\
1579	2.09045347596553\\
1580	2.09045347596553\\
1581	2.09045347596553\\
1582	2.09045347596553\\
1583	2.09045347596553\\
1584	2.09045347596553\\
1585	2.3393360796447\\
1586	2.3393360796447\\
1587	2.3393360796447\\
1588	2.3393360796447\\
1589	2.3393360796447\\
1590	2.3393360796447\\
1591	2.3393360796447\\
1592	2.3393360796447\\
1593	2.3393360796447\\
1594	2.3393360796447\\
1595	2.3393360796447\\
1596	2.3393360796447\\
1597	2.3393360796447\\
1598	2.3393360796447\\
1599	2.3393360796447\\
1600	2.3393360796447\\
1601	4.15243371609786\\
1602	4.15243371609786\\
1603	4.15243371609786\\
1604	4.15243371609786\\
1605	4.15243371609786\\
1606	4.15243371609786\\
1607	4.15243371609786\\
1608	4.15243371609786\\
1609	4.34792527859021\\
1610	4.34792527859021\\
1611	4.34792527859021\\
1612	4.34792527859021\\
1613	3.87126831642717\\
1614	3.87126831642717\\
1615	3.87126831642717\\
1616	3.87126831642717\\
1617	4.13101525680328\\
1618	4.13101525680328\\
1619	4.13101525680328\\
1620	4.13101525680328\\
1621	4.13101525680328\\
1622	4.13101525680328\\
1623	4.13101525680328\\
1624	4.13101525680328\\
1625	4.13101525680328\\
1626	4.13101525680328\\
1627	4.13101525680328\\
1628	4.13101525680328\\
1629	4.13101525680328\\
1630	4.13101525680328\\
1631	4.13101525680328\\
1632	4.13101525680328\\
1633	4.11528397618275\\
1634	4.11528397618275\\
1635	4.11528397618275\\
1636	4.11528397618275\\
1637	4.11528397618275\\
1638	4.11528397618275\\
1639	4.11528397618275\\
1640	4.11528397618275\\
1641	4.11528397618275\\
1642	4.11528397618275\\
1643	4.11528397618275\\
1644	4.11528397618275\\
1645	4.11528397618275\\
1646	4.11528397618275\\
1647	4.11528397618275\\
1648	4.11528397618275\\
1649	4.01266317353934\\
1650	4.01266317353934\\
1651	4.01266317353934\\
1652	4.01266317353934\\
1653	4.01266317353934\\
1654	4.01266317353934\\
1655	4.01266317353934\\
1656	4.01266317353934\\
1657	1.94155478865008\\
1658	1.94155478865008\\
1659	1.94155478865008\\
1660	1.94155478865008\\
1661	0.871105726977656\\
1662	0.871105726977656\\
1663	0.871105726977656\\
1664	0.871105726977656\\
1665	0.0959381181832898\\
1666	0.0959381181832898\\
1667	0.0959381181832898\\
1668	0.0959381181832898\\
1669	0.0959381181832898\\
1670	0.0959381181832898\\
1671	0.0959381181832898\\
1672	0.0959381181832898\\
1673	-0.149085960576382\\
1674	-0.149085960576382\\
1675	-0.149085960576382\\
1676	-0.149085960576382\\
1677	-0.149085960576382\\
1678	-0.149085960576382\\
1679	-0.149085960576382\\
1680	-0.149085960576382\\
1681	0.0296628495652285\\
1682	0.0296628495652285\\
1683	0.0296628495652285\\
1684	0.0296628495652285\\
1685	0.0296628495652285\\
1686	0.0296628495652285\\
1687	0.0296628495652285\\
1688	0.0296628495652285\\
1689	0.0296628495652285\\
1690	0.0296628495652285\\
1691	0.0296628495652285\\
1692	0.0296628495652285\\
1693	0.0296628495652285\\
1694	0.0296628495652285\\
1695	0.0296628495652285\\
1696	0.0296628495652285\\
1697	0.00154446418434118\\
1698	0.00154446418434118\\
1699	0.00154446418434118\\
1700	0.00154446418434118\\
1701	0.00154446418434118\\
1702	0.00154446418434118\\
1703	0.00154446418434118\\
1704	0.00154446418434118\\
1705	0.00154446418434118\\
1706	0.00154446418434118\\
1707	0.00154446418434118\\
1708	0.00154446418434118\\
1709	0.00154446418434118\\
1710	0.00154446418434118\\
1711	0.00154446418434118\\
1712	0.00154446418434118\\
1713	0.00154446418434118\\
1714	0.00154446418434118\\
1715	0.00154446418434118\\
1716	0.00154446418434118\\
1717	0.00154446418434118\\
1718	0.00154446418434118\\
1719	0.00154446418434118\\
1720	0.00154446418434118\\
1721	0.00154446418434118\\
1722	0.00154446418434118\\
1723	0.00154446418434118\\
1724	0.00154446418434118\\
1725	0.00154446418434118\\
1726	0.00154446418434118\\
1727	0.00154446418434118\\
1728	0.00154446418434118\\
1729	-0.0348473364833827\\
1730	-0.0348473364833827\\
1731	-0.0348473364833827\\
1732	-0.0348473364833827\\
1733	-0.0348473364833827\\
1734	-0.0348473364833827\\
1735	-0.0348473364833827\\
1736	-0.0348473364833827\\
1737	-0.0348473364833827\\
1738	-0.0348473364833827\\
1739	-0.0348473364833827\\
1740	-0.0348473364833827\\
1741	-0.0348473364833827\\
1742	-0.0348473364833827\\
1743	-0.0625853541686905\\
1744	-0.00710931879807497\\
1745	0.0262462813415315\\
1746	0.0262462813415315\\
1747	0.0262462813415315\\
1748	0.0262462813415315\\
1749	0.0262462813415315\\
1750	0.0262462813415315\\
1751	0.0262462813415315\\
1752	0.0262462813415315\\
1753	-0.0344799565012551\\
1754	-0.0344799565012551\\
1755	-0.0344799565012551\\
1756	-0.0344799565012551\\
1757	-0.0344799565012551\\
1758	-0.0344799565012551\\
1759	-0.0344799565012551\\
1760	-0.0344799565012551\\
1761	0.0425318864962058\\
1762	0.0425318864962058\\
1763	0.0425318864962058\\
1764	0.0425318864962058\\
1765	0.0311194318937923\\
1766	0.0311194318937923\\
1767	0.171341676392229\\
1768	-0.109102812604644\\
1769	-0.0757898332582436\\
1770	-0.0757898332582436\\
1771	-0.0757898332582436\\
1772	-0.0757898332582436\\
1773	-0.0757898332582436\\
1774	-0.0757898332582436\\
1775	-0.0757898332582436\\
1776	-0.0757898332582436\\
1777	-0.0194820870316223\\
1778	-0.0194820870316223\\
1779	-0.0194820870316223\\
1780	-0.0194820870316223\\
1781	-0.0194820870316223\\
1782	-0.0194820870316223\\
1783	-0.0194820870316223\\
1784	-0.0194820870316223\\
1785	-0.0194820870316223\\
1786	-0.0194820870316223\\
1787	-0.0194820870316223\\
1788	-0.0194820870316223\\
1789	-0.0194820870316223\\
1790	-0.0194820870316223\\
1791	-0.0194820870316223\\
1792	-0.0194820870316223\\
1793	0.0832599296306055\\
1794	0.0832599296306055\\
1795	0.0832599296306055\\
1796	0.0832599296306055\\
1797	0.0832599296306055\\
1798	0.0832599296306055\\
1799	0.0832599296306055\\
1800	0.0832599296306055\\
1801	-0.0688311739550995\\
1802	-0.0688311739550995\\
1803	-0.0688311739550995\\
1804	-0.0688311739550995\\
1805	0.23535103321631\\
1806	0.23535103321631\\
1807	0.23535103321631\\
1808	0.23535103321631\\
1809	0.0832599296306055\\
1810	0.0832599296306055\\
1811	0.0832599296306055\\
1812	0.0832599296306055\\
1813	0.0832599296306055\\
1814	0.0832599296306055\\
1815	0.0832599296306055\\
1816	0.0832599296306055\\
1817	0.0832599296306055\\
1818	0.0832599296306055\\
1819	0.0832599296306055\\
1820	0.0832599296306055\\
1821	0.0832599296306055\\
1822	0.0832599296306055\\
1823	0.0832599296306055\\
1824	0.0832599296306055\\
1825	-0.0279300681604246\\
1826	-0.0279300681604246\\
1827	-0.0279300681604246\\
1828	-0.0279300681604246\\
1829	-0.0279300681604246\\
1830	-0.0279300681604246\\
1831	-0.0279300681604246\\
1832	-0.0279300681604246\\
1833	-0.197692884494793\\
1834	-0.197692884494793\\
1835	-0.197692884494793\\
1836	-0.197692884494793\\
1837	0.141832748173944\\
1838	0.141832748173944\\
1839	0.141832748173944\\
1840	0.141832748173944\\
1841	-0.110471470295183\\
1842	-0.110471470295183\\
1843	-0.110471470295183\\
1844	-0.110471470295183\\
1845	0.0546113339743339\\
1846	0.0546113339743339\\
1847	0.0546113339743339\\
1848	0.0546113339743339\\
1849	-0.0279300681604246\\
1850	-0.0279300681604246\\
1851	-0.0279300681604246\\
1852	-0.0279300681604246\\
1853	-0.0279300681604246\\
1854	-0.0279300681604246\\
1855	-0.0279300681604246\\
1856	-0.0279300681604246\\
1857	-0.000194542966501459\\
1858	-0.000194542966501459\\
1859	-0.000194542966501459\\
1860	-0.000194542966501459\\
1861	-0.000194542966501459\\
1862	-0.000194542966501459\\
1863	-0.000194542966501459\\
1864	-0.000194542966501459\\
1865	-0.000194542966501459\\
1866	-0.000194542966501459\\
1867	-0.000194542966501459\\
1868	-0.000194542966501459\\
1869	-0.000194542966501459\\
1870	-0.000194542966501459\\
1871	-0.000194542966501459\\
1872	-0.000194542966501459\\
1873	-0.000194542966501459\\
1874	-0.000194542966501459\\
1875	-0.000194542966501459\\
1876	-0.000194542966501459\\
1877	-0.000194542966501459\\
1878	-0.000194542966501459\\
1879	-0.000194542966501459\\
1880	-0.000194542966501459\\
1881	-0.000194542966501459\\
1882	-0.000194542966501459\\
1883	-0.000194542966501459\\
1884	-0.000194542966501459\\
1885	-0.000194542966501459\\
1886	-0.000194542966501459\\
1887	-0.000194542966501459\\
1888	-0.000194542966501459\\
1889	-0.0454386050268354\\
1890	-0.0454386050268354\\
1891	-0.0454386050268354\\
1892	-0.0454386050268354\\
1893	-0.0454386050268354\\
1894	-0.0454386050268354\\
1895	-0.0454386050268354\\
1896	-0.0454386050268354\\
1897	-0.0454386050268354\\
1898	-0.0454386050268354\\
1899	-0.0454386050268354\\
1900	-0.0454386050268354\\
1901	-0.0454386050268354\\
1902	-0.0454386050268354\\
1903	-0.0454386050268354\\
1904	-0.0454386050268354\\
1905	0.0450495190938325\\
1906	0.0450495190938325\\
1907	0.0450495190938325\\
1908	0.0450495190938325\\
1909	0.0450495190938325\\
1910	0.0450495190938325\\
1911	0.0450495190938325\\
1912	0.0450495190938325\\
1913	0.0450495190938325\\
1914	0.0450495190938325\\
1915	0.0450495190938325\\
1916	0.0450495190938325\\
1917	0.0450495190938325\\
1918	0.0450495190938325\\
1919	0.0450495190938325\\
1920	0.0450495190938325\\
1921	-0.0392227607612039\\
1922	-0.0392227607612039\\
1923	-0.0392227607612039\\
1924	-0.0392227607612039\\
1925	-0.0392227607612039\\
1926	-0.0392227607612039\\
1927	-0.0392227607612039\\
1928	-0.0392227607612039\\
1929	-0.0392227607612039\\
1930	-0.0392227607612039\\
1931	-0.0392227607612039\\
1932	-0.0392227607612039\\
1933	-0.0392227607612039\\
1934	-0.0392227607612039\\
1935	-0.0392227607612039\\
1936	-0.0392227607612039\\
1937	-0.0392227607612039\\
1938	-0.0392227607612039\\
1939	-0.0392227607612039\\
1940	-0.0392227607612039\\
1941	-0.0392227607612039\\
1942	-0.0392227607612039\\
1943	-0.0392227607612039\\
1944	-0.0392227607612039\\
1945	-0.0392227607612039\\
1946	-0.0392227607612039\\
1947	-0.0392227607612039\\
1948	-0.0392227607612039\\
1949	-0.0392227607612039\\
1950	-0.0392227607612039\\
1951	-0.0392227607612039\\
1952	-0.0392227607612039\\
1953	-0.0518817175894342\\
1954	0.0694094278815812\\
1955	0.00876385514607352\\
1956	0.00876385514607352\\
1957	0.00876385514607352\\
1958	0.00876385514607352\\
1959	0.00876385514607352\\
1960	0.00876385514607352\\
1961	0.00876385514607352\\
1962	0.00876385514607352\\
1963	0.00876385514607352\\
1964	0.00876385514607352\\
1965	0.00876385514607352\\
1966	0.00876385514607352\\
1967	0.00876385514607352\\
1968	0.00876385514607352\\
1969	0.00876385514607352\\
1970	0.00876385514607352\\
1971	0.00876385514607352\\
1972	0.00876385514607352\\
1973	0.00876385514607352\\
1974	0.00876385514607352\\
1975	0.00876385514607352\\
1976	0.00876385514607352\\
1977	0.00876385514607352\\
1978	0.00876385514607352\\
1979	0.00876385514607352\\
1980	0.00876385514607352\\
1981	0.00876385514607352\\
1982	0.00876385514607352\\
1983	0.00876385514607352\\
1984	0.00876385514607352\\
1985	-0.0152294528075652\\
1986	-0.0152294528075652\\
1987	-0.0152294528075652\\
1988	-0.0152294528075652\\
1989	-0.0152294528075652\\
1990	-0.0152294528075652\\
1991	-0.0152294528075652\\
1992	-0.0152294528075652\\
1993	-0.0152294528075652\\
1994	-0.0152294528075652\\
1995	-0.0152294528075652\\
1996	-0.0152294528075652\\
1997	-0.0152294528075652\\
1998	-0.0152294528075652\\
1999	-0.0152294528075652\\
2000	-0.0152294528075652\\
2001	-0.0152294528075652\\
2002	-0.0152294528075652\\
2003	-0.0152294528075652\\
2004	-0.0152294528075652\\
2005	-0.0152294528075652\\
2006	-0.0152294528075652\\
2007	-0.0152294528075652\\
2008	-0.0152294528075652\\
2009	-0.0152294528075652\\
2010	-0.0152294528075652\\
2011	-0.0152294528075652\\
2012	-0.0152294528075652\\
2013	-0.0152294528075652\\
2014	-0.0152294528075652\\
2015	-0.0152294528075652\\
2016	-0.0152294528075652\\
2017	-0.0152294528075652\\
2018	-0.0152294528075652\\
2019	-0.0152294528075652\\
2020	-0.0152294528075652\\
2021	-0.0152294528075652\\
2022	-0.0152294528075652\\
2023	-0.0152294528075652\\
2024	-0.0152294528075652\\
2025	0.04390707214668\\
2026	0.04390707214668\\
2027	0.04390707214668\\
2028	0.04390707214668\\
2029	-0.0743659777618104\\
2030	-0.0743659777618104\\
2031	-0.0743659777618104\\
2032	-0.0743659777618104\\
2033	-0.0152294528075652\\
2034	-0.0152294528075652\\
2035	-0.0152294528075652\\
2036	-0.0152294528075652\\
2037	-0.0152294528075652\\
2038	-0.0152294528075652\\
2039	-0.0152294528075652\\
2040	-0.0152294528075652\\
2041	-0.0152294528075652\\
2042	-0.0152294528075652\\
2043	-0.0152294528075652\\
2044	-0.0152294528075652\\
2045	-0.0152294528075652\\
2046	-0.0152294528075652\\
2047	-0.0152294528075652\\
2048	-0.0152294528075652\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 19.68~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Blocks_UDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-2.2,
ymax=6.7,
ytick={-2,0,6},
yticklabels={-2,0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	0.226811347942357\\
2	0.226811347942357\\
3	0.226811347942357\\
4	0.226811347942357\\
5	0.228504332035275\\
6	0.228504332035275\\
7	0.225118363849439\\
8	0.225118363849439\\
9	0.226811347942357\\
10	0.226811347942357\\
11	0.226811347942357\\
12	0.226811347942357\\
13	0.226811347942357\\
14	0.226811347942357\\
15	0.226811347942357\\
16	0.226811347942357\\
17	0.226811347942357\\
18	0.226811347942357\\
19	0.226811347942357\\
20	0.226811347942357\\
21	0.226811347942357\\
22	0.226811347942357\\
23	0.226811347942357\\
24	0.226811347942357\\
25	0.226811347942357\\
26	0.226811347942357\\
27	0.226811347942357\\
28	0.226811347942357\\
29	0.205457607398735\\
30	0.205457607398735\\
31	0.248165088485978\\
32	0.248165088485978\\
33	0.226811347942357\\
34	0.226811347942357\\
35	0.226811347942357\\
36	0.226811347942357\\
37	0.226811347942357\\
38	0.226811347942357\\
39	0.226811347942357\\
40	0.226811347942357\\
41	0.226811347942357\\
42	0.226811347942357\\
43	0.226811347942357\\
44	0.226811347942357\\
45	0.226811347942357\\
46	0.226811347942357\\
47	0.226811347942357\\
48	0.226811347942357\\
49	0.226811347942357\\
50	0.226811347942357\\
51	0.226811347942357\\
52	0.226811347942357\\
53	0.226811347942357\\
54	0.226811347942357\\
55	0.226811347942357\\
56	0.226811347942357\\
57	0.226811347942357\\
58	0.226811347942357\\
59	0.226811347942357\\
60	0.226811347942357\\
61	0.226811347942357\\
62	0.226811347942357\\
63	0.226811347942357\\
64	0.226811347942357\\
65	0.421679709740886\\
66	0.421679709740886\\
67	0.421679709740886\\
68	0.421679709740886\\
69	0.443538675571199\\
70	0.443538675571199\\
71	0.580780801892948\\
72	0.30629654924945\\
73	0.432609192656043\\
74	0.432609192656043\\
75	0.432609192656043\\
76	0.432609192656043\\
77	0.438538560700844\\
78	0.438538560700844\\
79	0.426679824611241\\
80	0.426679824611241\\
81	0.432609192656043\\
82	0.432609192656043\\
83	0.432609192656043\\
84	0.432609192656043\\
85	0.432609192656043\\
86	0.432609192656043\\
87	0.432609192656043\\
88	0.432609192656043\\
89	0.432609192656043\\
90	0.432609192656043\\
91	0.432609192656043\\
92	0.432609192656043\\
93	0.432609192656043\\
94	0.432609192656043\\
95	0.432609192656043\\
96	0.432609192656043\\
97	0.432609192656043\\
98	0.432609192656043\\
99	0.432609192656043\\
100	0.432609192656043\\
101	0.432609192656043\\
102	0.432609192656043\\
103	0.432609192656043\\
104	0.432609192656043\\
105	0.484814903764738\\
106	0.484814903764738\\
107	0.484814903764738\\
108	0.484814903764738\\
109	0.108215564112949\\
110	0.652591398981746\\
111	0.380403481547347\\
112	0.380403481547347\\
113	0.432609192656043\\
114	0.432609192656043\\
115	0.432609192656043\\
116	0.432609192656043\\
117	0.432609192656043\\
118	0.432609192656043\\
119	0.432609192656043\\
120	0.432609192656043\\
121	0.432609192656043\\
122	0.432609192656043\\
123	0.432609192656043\\
124	0.432609192656043\\
125	0.432609192656043\\
126	0.432609192656043\\
127	0.432609192656043\\
128	0.432609192656043\\
129	0.194494454964845\\
130	0.194494454964845\\
131	0.194494454964845\\
132	0.194494454964845\\
133	0.294615065985027\\
134	0.294615065985027\\
135	0.294615065985027\\
136	0.294615065985027\\
137	0.30106772963241\\
138	0.30106772963241\\
139	0.30106772963241\\
140	0.30106772963241\\
141	0.188041791317461\\
142	0.188041791317461\\
143	0.188041791317461\\
144	0.188041791317461\\
145	0.244554760474936\\
146	0.244554760474936\\
147	0.244554760474936\\
148	0.244554760474936\\
149	0.244554760474936\\
150	0.244554760474936\\
151	0.244554760474936\\
152	0.244554760474936\\
153	0.244554760474936\\
154	0.244554760474936\\
155	0.244554760474936\\
156	0.244554760474936\\
157	0.244554760474936\\
158	0.244554760474936\\
159	0.244554760474936\\
160	0.244554760474936\\
161	0.265471595934707\\
162	0.265471595934707\\
163	0.265471595934707\\
164	0.265471595934707\\
165	0.265471595934707\\
166	0.265471595934707\\
167	0.265471595934707\\
168	0.265471595934707\\
169	0.265471595934707\\
170	0.265471595934707\\
171	0.265471595934707\\
172	0.265471595934707\\
173	0.265471595934707\\
174	0.265471595934707\\
175	0.265471595934707\\
176	0.265471595934707\\
177	0.223637925015165\\
178	0.223637925015165\\
179	0.223637925015165\\
180	0.223637925015165\\
181	0.223637925015165\\
182	0.223637925015165\\
183	0.223637925015165\\
184	0.223637925015165\\
185	0.223637925015165\\
186	0.223637925015165\\
187	0.223637925015165\\
188	0.223637925015165\\
189	0.223637925015165\\
190	0.223637925015165\\
191	0.223637925015165\\
192	0.223637925015165\\
193	-0.621443533640388\\
194	-0.621443533640388\\
195	-0.621443533640388\\
196	-0.621443533640388\\
197	-0.621443533640388\\
198	-0.621443533640388\\
199	-0.621443533640388\\
200	-0.621443533640388\\
201	-2.05544866646408\\
202	-2.05544866646408\\
203	-2.05544866646408\\
204	-2.05544866646408\\
205	0.812561599183303\\
206	0.812561599183303\\
207	1.14032432836259\\
208	0.484798870004015\\
209	1.45117509388731\\
210	1.45117509388731\\
211	1.45117509388731\\
212	1.45117509388731\\
213	1.45117509388731\\
214	1.45117509388731\\
215	1.45117509388731\\
216	1.45117509388731\\
217	1.45117509388731\\
218	1.45117509388731\\
219	1.45117509388731\\
220	1.45117509388731\\
221	1.45117509388731\\
222	1.45117509388731\\
223	1.45117509388731\\
224	1.45117509388731\\
225	1.48919821783221\\
226	1.48919821783221\\
227	1.48919821783221\\
228	1.48919821783221\\
229	1.4894319095585\\
230	1.4894319095585\\
231	1.4894319095585\\
232	1.4894319095585\\
233	-0.629572598368581\\
234	-0.629572598368581\\
235	-0.629572598368581\\
236	-0.629572598368581\\
237	-0.689594408528266\\
238	-0.689594408528266\\
239	-0.689594408528266\\
240	-0.689594408528266\\
241	0.414865780123464\\
242	0.414865780123464\\
243	0.414865780123464\\
244	0.414865780123464\\
245	0.414865780123464\\
246	0.414865780123464\\
247	0.414865780123464\\
248	0.414865780123464\\
249	0.414865780123464\\
250	0.414865780123464\\
251	0.414865780123464\\
252	0.414865780123464\\
253	0.414865780123464\\
254	0.414865780123464\\
255	0.414865780123464\\
256	0.414865780123464\\
257	0.862128830119287\\
258	0.862128830119287\\
259	0.862128830119287\\
260	0.862128830119287\\
261	0.862128830119287\\
262	0.862128830119287\\
263	0.862128830119287\\
264	0.862128830119287\\
265	2.42214996123144\\
266	2.42214996123144\\
267	-1.79283612681603\\
268	-1.79283612681603\\
269	-0.974346446658988\\
270	-0.415889625454689\\
271	-0.695118036056838\\
272	-0.695118036056838\\
273	-0.257157493315865\\
274	-0.257157493315865\\
275	-0.257157493315865\\
276	-0.257157493315865\\
277	-0.577031975181101\\
278	-0.577031975181101\\
279	-0.577031975181101\\
280	-0.577031975181101\\
281	-0.440829114845947\\
282	-0.440829114845947\\
283	-0.440829114845947\\
284	-0.440829114845947\\
285	-0.393360353651019\\
286	-0.393360353651019\\
287	-0.393360353651019\\
288	-0.393360353651019\\
289	-0.448761751635094\\
290	-0.448761751635094\\
291	-0.448761751635094\\
292	-0.448761751635094\\
293	-0.448761751635094\\
294	-0.448761751635094\\
295	-0.448761751635094\\
296	-0.448761751635094\\
297	-0.448761751635094\\
298	-0.448761751635094\\
299	-0.448761751635094\\
300	-0.448761751635094\\
301	-0.448761751635094\\
302	-0.448761751635094\\
303	-0.448761751635094\\
304	-0.448761751635094\\
305	-0.546630911547323\\
306	-0.546630911547323\\
307	-1.02692210477679\\
308	-0.0663397183178536\\
309	-0.476062797801105\\
310	-0.476062797801105\\
311	-0.476062797801105\\
312	-0.476062797801105\\
313	-0.309935954588136\\
314	-0.309935954588136\\
315	-0.309935954588136\\
316	-0.309935954588136\\
317	-0.462417342603811\\
318	-0.462417342603811\\
319	-0.462417342603811\\
320	-0.462417342603811\\
321	-0.618847741147838\\
322	-0.618847741147838\\
323	-0.618847741147838\\
324	-0.618847741147838\\
325	-0.682953280678593\\
326	-0.682953280678593\\
327	-0.554742201617084\\
328	-0.554742201617084\\
329	-0.618847741147838\\
330	-0.618847741147838\\
331	-0.618847741147838\\
332	-0.618847741147838\\
333	-0.618847741147838\\
334	-0.618847741147838\\
335	-0.618847741147838\\
336	-0.618847741147838\\
337	-0.618847741147838\\
338	-0.618847741147838\\
339	-0.618847741147838\\
340	-0.618847741147838\\
341	-0.581491546614674\\
342	-0.581491546614674\\
343	-0.656203935681003\\
344	-0.656203935681003\\
345	-0.618847741147838\\
346	-0.618847741147838\\
347	-0.618847741147838\\
348	-0.618847741147838\\
349	-0.490783026555005\\
350	-0.490783026555005\\
351	-0.746912455740672\\
352	-0.746912455740672\\
353	-1.17771279105058\\
354	-1.17771279105058\\
355	-1.17771279105058\\
356	-1.17771279105058\\
357	-1.17771279105058\\
358	-1.17771279105058\\
359	-1.17771279105058\\
360	-1.17771279105058\\
361	-1.17771279105058\\
362	-1.17771279105058\\
363	-1.17771279105058\\
364	-1.17771279105058\\
365	-1.17771279105058\\
366	-1.17771279105058\\
367	-1.17771279105058\\
368	-1.17771279105058\\
369	0.756395213123969\\
370	0.756395213123969\\
371	0.756395213123969\\
372	0.756395213123969\\
373	0.756395213123969\\
374	0.756395213123969\\
375	0.756395213123969\\
376	0.756395213123969\\
377	0.756395213123969\\
378	0.756395213123969\\
379	0.756395213123969\\
380	0.756395213123969\\
381	0.807824478202925\\
382	0.651052806676394\\
383	0.783351783808279\\
384	0.783351783808279\\
385	-0.286554937185319\\
386	-0.286554937185319\\
387	-0.286554937185319\\
388	-0.286554937185319\\
389	-0.286554937185319\\
390	-0.286554937185319\\
391	-0.286554937185319\\
392	-0.286554937185319\\
393	-0.286554937185319\\
394	-0.286554937185319\\
395	-0.286554937185319\\
396	-0.286554937185319\\
397	-0.286554937185319\\
398	-0.286554937185319\\
399	-0.286554937185319\\
400	-0.286554937185319\\
401	-0.286554937185319\\
402	-0.286554937185319\\
403	-0.286554937185319\\
404	-0.286554937185319\\
405	-0.286554937185319\\
406	-0.286554937185319\\
407	-0.286554937185319\\
408	-0.286554937185319\\
409	-0.286554937185319\\
410	-0.286554937185319\\
411	-0.286554937185319\\
412	-0.286554937185319\\
413	-0.286554937185319\\
414	-0.286554937185319\\
415	-0.286554937185319\\
416	-0.286554937185319\\
417	0.121634014999214\\
418	0.121634014999214\\
419	0.121634014999214\\
420	0.121634014999214\\
421	-0.291215140035652\\
422	0.53448317003408\\
423	0.121634014999214\\
424	0.121634014999214\\
425	0.213952664529123\\
426	0.213952664529123\\
427	0.213952664529123\\
428	0.213952664529123\\
429	0.0293153654693053\\
430	0.0293153654693053\\
431	0.0293153654693053\\
432	0.0293153654693053\\
433	-0.102059833578403\\
434	-0.102059833578403\\
435	-0.102059833578403\\
436	-0.102059833578403\\
437	-0.102059833578403\\
438	-0.102059833578403\\
439	-0.102059833578403\\
440	-0.102059833578403\\
441	0.345327863576831\\
442	0.345327863576831\\
443	0.345327863576831\\
444	0.345327863576831\\
445	0.345327863576831\\
446	0.345327863576831\\
447	0.345327863576831\\
448	0.345327863576831\\
449	-0.372865603413081\\
450	-0.372865603413081\\
451	-0.372865603413081\\
452	-0.372865603413081\\
453	-0.372865603413081\\
454	-0.372865603413081\\
455	-0.372865603413081\\
456	-0.372865603413081\\
457	-0.372865603413081\\
458	-0.372865603413081\\
459	-0.372865603413081\\
460	-0.372865603413081\\
461	-0.372865603413081\\
462	-0.372865603413081\\
463	-0.372865603413081\\
464	-0.372865603413081\\
465	-0.089808893154783\\
466	-0.089808893154783\\
467	-0.089808893154783\\
468	-0.089808893154783\\
469	-0.089808893154783\\
470	-0.089808893154783\\
471	1.67514146996156\\
472	-1.85475925627113\\
473	-0.655922313671379\\
474	-0.655922313671379\\
475	-0.655922313671379\\
476	-0.655922313671379\\
477	-0.655922313671379\\
478	-0.655922313671379\\
479	-0.655922313671379\\
480	-0.655922313671379\\
481	-0.781054555597614\\
482	-0.781054555597614\\
483	-0.781054555597614\\
484	-0.781054555597614\\
485	-0.781054555597614\\
486	-0.781054555597614\\
487	-0.781054555597614\\
488	-0.781054555597614\\
489	-0.781054555597614\\
490	-0.781054555597614\\
491	-0.781054555597614\\
492	-0.781054555597614\\
493	-0.781054555597614\\
494	-0.781054555597614\\
495	-0.781054555597614\\
496	-0.781054555597614\\
497	-0.781054555597614\\
498	-0.781054555597614\\
499	-1.04249266525955\\
500	-0.519616445935677\\
501	-0.781054555597614\\
502	-0.781054555597614\\
503	-0.781054555597614\\
504	-0.781054555597614\\
505	-0.781054555597614\\
506	-0.781054555597614\\
507	-0.781054555597614\\
508	-0.781054555597614\\
509	-1.09850889196747\\
510	-1.09850889196747\\
511	-1.41132755854176\\
512	0.484127120086254\\
513	-0.00122768681050256\\
514	-0.00122768681050256\\
515	-0.00122768681050256\\
516	-0.00122768681050256\\
517	-0.00122768681050256\\
518	-0.00122768681050256\\
519	-0.00122768681050256\\
520	-0.00122768681050256\\
521	-0.163693235375602\\
522	-0.163693235375602\\
523	-0.163693235375602\\
524	-0.163693235375602\\
525	-0.163693235375602\\
526	-0.163693235375602\\
527	-0.162834939428445\\
528	-0.164551531322758\\
529	0.0256918783472\\
530	0.0256918783472\\
531	0.0256918783472\\
532	0.0256918783472\\
533	-0.190612800533304\\
534	-0.190612800533304\\
535	-0.190612800533304\\
536	-0.190612800533304\\
537	-0.0824604610930521\\
538	-0.0824604610930521\\
539	-0.0824604610930521\\
540	-0.0824604610930521\\
541	-0.0824604610930521\\
542	-0.0824604610930521\\
543	-0.0824604610930521\\
544	-0.0824604610930521\\
545	-0.0195939794460575\\
546	-0.0195939794460575\\
547	-0.0195939794460575\\
548	-0.0195939794460575\\
549	-0.0195939794460575\\
550	-0.0195939794460575\\
551	-0.0195939794460575\\
552	-0.0195939794460575\\
553	-0.0195939794460575\\
554	-0.0195939794460575\\
555	-0.0195939794460575\\
556	-0.0195939794460575\\
557	-0.0195939794460575\\
558	-0.0195939794460575\\
559	-0.0195939794460575\\
560	-0.0195939794460575\\
561	-0.145326942740047\\
562	-0.145326942740047\\
563	-0.145326942740047\\
564	-0.145326942740047\\
565	-0.145326942740047\\
566	-0.145326942740047\\
567	-0.145326942740047\\
568	-0.145326942740047\\
569	-0.145326942740047\\
570	-0.145326942740047\\
571	-0.145326942740047\\
572	-0.145326942740047\\
573	-0.145326942740047\\
574	-0.145326942740047\\
575	-0.145326942740047\\
576	-0.145326942740047\\
577	-0.597270069326091\\
578	-0.597270069326091\\
579	-0.597270069326091\\
580	-0.597270069326091\\
581	-0.597270069326091\\
582	-0.597270069326091\\
583	-0.597270069326091\\
584	-0.597270069326091\\
585	-0.597270069326091\\
586	-0.597270069326091\\
587	-0.597270069326091\\
588	-0.597270069326091\\
589	-0.597270069326091\\
590	-0.597270069326091\\
591	-0.597270069326091\\
592	-0.597270069326091\\
593	-0.556650089684604\\
594	-0.556650089684604\\
595	-0.556650089684604\\
596	-0.556650089684604\\
597	-0.556650089684604\\
598	-0.556650089684604\\
599	-0.649983649547223\\
600	-0.463316529821985\\
601	-0.556650089684604\\
602	-0.556650089684604\\
603	-0.556650089684604\\
604	-0.556650089684604\\
605	-0.556650089684604\\
606	-0.556650089684604\\
607	-0.556650089684604\\
608	-0.556650089684604\\
609	-1.32474978090807\\
610	-1.32474978090807\\
611	-1.32474978090807\\
612	-1.32474978090807\\
613	-1.32474978090807\\
614	-1.32474978090807\\
615	-1.32474978090807\\
616	-1.32474978090807\\
617	0.176541353064473\\
618	0.176541353064473\\
619	0.165117890730281\\
620	0.165117890730281\\
621	0.170829621897377\\
622	0.170829621897377\\
623	0.170829621897377\\
624	0.170829621897377\\
625	-0.576960079505347\\
626	-0.576960079505347\\
627	-0.576960079505347\\
628	-0.576960079505347\\
629	-0.576960079505347\\
630	-0.576960079505347\\
631	-0.576960079505347\\
632	-0.576960079505347\\
633	-0.576960079505347\\
634	-0.576960079505347\\
635	-0.576960079505347\\
636	-0.576960079505347\\
637	-0.576960079505347\\
638	-0.576960079505347\\
639	-0.576960079505347\\
640	-0.576960079505347\\
641	-0.244667275542827\\
642	-0.244667275542827\\
643	-0.244667275542827\\
644	-0.244667275542827\\
645	-0.244667275542827\\
646	-0.244667275542827\\
647	-0.244667275542827\\
648	-0.244667275542827\\
649	-0.244667275542827\\
650	-0.244667275542827\\
651	-0.244667275542827\\
652	-0.244667275542827\\
653	-0.218787215676395\\
654	-0.27054733540926\\
655	-0.244667275542827\\
656	-0.244667275542827\\
657	-0.244667275542827\\
658	-0.244667275542827\\
659	-0.244667275542827\\
660	-0.244667275542827\\
661	-0.244667275542827\\
662	-0.244667275542827\\
663	-0.244667275542827\\
664	-0.244667275542827\\
665	-0.244667275542827\\
666	-0.244667275542827\\
667	-0.244667275542827\\
668	-0.244667275542827\\
669	-0.244667275542827\\
670	-0.244667275542827\\
671	-0.244667275542827\\
672	-0.244667275542827\\
673	-0.244667275542827\\
674	-0.244667275542827\\
675	-0.244667275542827\\
676	-0.244667275542827\\
677	-0.244667275542827\\
678	-0.244667275542827\\
679	-0.244667275542827\\
680	-0.244667275542827\\
681	-0.244667275542827\\
682	-0.244667275542827\\
683	-0.244667275542827\\
684	-0.244667275542827\\
685	-0.244667275542827\\
686	-0.244667275542827\\
687	-0.244667275542827\\
688	-0.244667275542827\\
689	-0.244667275542827\\
690	-0.244667275542827\\
691	-0.244667275542827\\
692	-0.244667275542827\\
693	-0.244667275542827\\
694	-0.244667275542827\\
695	-0.244667275542827\\
696	-0.244667275542827\\
697	-0.244667275542827\\
698	-0.244667275542827\\
699	-0.244667275542827\\
700	-0.244667275542827\\
701	-0.244667275542827\\
702	-0.244667275542827\\
703	-0.244667275542827\\
704	-0.244667275542827\\
705	-0.414753265055572\\
706	-0.414753265055572\\
707	-0.414753265055572\\
708	-0.414753265055572\\
709	-0.414753265055572\\
710	-0.414753265055572\\
711	-0.414753265055572\\
712	-0.414753265055572\\
713	-0.424711866702654\\
714	-0.40479466340849\\
715	-0.414753265055572\\
716	-0.414753265055572\\
717	-0.414753265055572\\
718	-0.414753265055572\\
719	-0.414753265055572\\
720	-0.414753265055572\\
721	-0.376761775108712\\
722	-0.376761775108712\\
723	-0.376761775108712\\
724	-0.376761775108712\\
725	-0.396746474968194\\
726	-0.396746474968194\\
727	-0.356777075249231\\
728	-0.356777075249231\\
729	-0.452744755002431\\
730	-0.452744755002431\\
731	-0.452744755002431\\
732	-0.452744755002431\\
733	-0.452744755002431\\
734	-0.452744755002431\\
735	-0.452744755002431\\
736	-0.452744755002431\\
737	-0.414753265055572\\
738	-0.414753265055572\\
739	-0.414753265055572\\
740	-0.414753265055572\\
741	-0.414753265055572\\
742	-0.414753265055572\\
743	-0.414753265055572\\
744	-0.414753265055572\\
745	-0.414753265055572\\
746	-0.414753265055572\\
747	-0.414753265055572\\
748	-0.414753265055572\\
749	-0.414753265055572\\
750	-0.414753265055572\\
751	-0.414753265055572\\
752	-0.414753265055572\\
753	-0.284104575290496\\
754	-0.284104575290496\\
755	-0.284104575290496\\
756	-0.284104575290496\\
757	-0.545401954820648\\
758	-0.545401954820648\\
759	-0.545401954820648\\
760	-0.545401954820648\\
761	-0.414753265055572\\
762	-0.414753265055572\\
763	-0.414753265055572\\
764	-0.414753265055572\\
765	-0.414753265055572\\
766	-0.414753265055572\\
767	-0.414753265055572\\
768	-0.414753265055572\\
769	0.26693336215918\\
770	0.26693336215918\\
771	0.26693336215918\\
772	0.26693336215918\\
773	0.26693336215918\\
774	0.26693336215918\\
775	0.26693336215918\\
776	0.26693336215918\\
777	0.26693336215918\\
778	0.26693336215918\\
779	0.26693336215918\\
780	0.26693336215918\\
781	0.26693336215918\\
782	0.26693336215918\\
783	0.26693336215918\\
784	0.26693336215918\\
785	0.26693336215918\\
786	0.26693336215918\\
787	0.26693336215918\\
788	0.26693336215918\\
789	0.26693336215918\\
790	0.26693336215918\\
791	0.26693336215918\\
792	0.26693336215918\\
793	0.26693336215918\\
794	0.26693336215918\\
795	0.26693336215918\\
796	0.26693336215918\\
797	0.319784178333374\\
798	0.319784178333374\\
799	0.214082545984985\\
800	0.214082545984985\\
801	0.222176158790692\\
802	0.222176158790692\\
803	0.222176158790692\\
804	0.222176158790692\\
805	0.222176158790692\\
806	0.222176158790692\\
807	0.222176158790692\\
808	0.222176158790692\\
809	0.222176158790692\\
810	0.222176158790692\\
811	0.222176158790692\\
812	0.222176158790692\\
813	0.222176158790692\\
814	0.222176158790692\\
815	0.222176158790692\\
816	0.222176158790692\\
817	2.17398866642602\\
818	2.17398866642602\\
819	2.03437525035326\\
820	-0.16685060276514\\
821	0.0275418766606216\\
822	0.0275418766606216\\
823	0.0275418766606216\\
824	0.0275418766606216\\
825	-0.346356368303947\\
826	-0.346356368303947\\
827	-0.346356368303947\\
828	-0.346356368303947\\
829	-0.346356368303947\\
830	-0.346356368303947\\
831	-0.346356368303947\\
832	-0.346356368303947\\
833	-0.222013852599222\\
834	-0.222013852599222\\
835	-0.222013852599222\\
836	-0.222013852599222\\
837	-0.222013852599222\\
838	-0.222013852599222\\
839	-0.222013852599222\\
840	-0.222013852599222\\
841	-0.222013852599222\\
842	-0.222013852599222\\
843	-0.222013852599222\\
844	-0.222013852599222\\
845	-0.222013852599222\\
846	-0.222013852599222\\
847	-0.222013852599222\\
848	-0.222013852599222\\
849	1.00698820947766\\
850	1.00698820947766\\
851	1.00698820947766\\
852	1.00698820947766\\
853	1.00698820947766\\
854	1.00698820947766\\
855	1.00698820947766\\
856	1.00698820947766\\
857	0.979265519543658\\
858	0.979265519543658\\
859	1.03471089941167\\
860	1.03471089941167\\
861	1.00698820947766\\
862	1.00698820947766\\
863	1.00698820947766\\
864	1.00698820947766\\
865	0.426812844402862\\
866	0.426812844402862\\
867	0.426812844402862\\
868	0.426812844402862\\
869	0.426812844402862\\
870	0.426812844402862\\
871	0.426812844402862\\
872	0.426812844402862\\
873	0.532757325241692\\
874	0.532757325241692\\
875	0.532757325241692\\
876	0.532757325241692\\
877	0.320868363564032\\
878	0.320868363564032\\
879	0.320868363564032\\
880	0.320868363564032\\
881	0.447675919212553\\
882	0.447675919212553\\
883	0.447675919212553\\
884	0.447675919212553\\
885	0.359836805321329\\
886	0.535515033103776\\
887	0.447675919212553\\
888	0.447675919212553\\
889	0.447675919212553\\
890	0.447675919212553\\
891	0.447675919212553\\
892	0.447675919212553\\
893	0.447675919212553\\
894	0.447675919212553\\
895	0.447675919212553\\
896	0.447675919212553\\
897	-0.0541947528284065\\
898	-0.0541947528284065\\
899	-0.0541947528284065\\
900	-0.0541947528284065\\
901	-0.425773241062195\\
902	0.317383735405382\\
903	-0.0541947528284065\\
904	-0.0541947528284065\\
905	0.463060245344632\\
906	0.463060245344632\\
907	0.463060245344632\\
908	0.463060245344632\\
909	0.463060245344632\\
910	0.463060245344632\\
911	0.463060245344632\\
912	0.463060245344632\\
913	0.204432746258113\\
914	0.204432746258113\\
915	0.204432746258113\\
916	0.204432746258113\\
917	0.204432746258113\\
918	0.204432746258113\\
919	0.204432746258113\\
920	0.204432746258113\\
921	0.204432746258113\\
922	0.204432746258113\\
923	0.204432746258113\\
924	0.204432746258113\\
925	0.204432746258113\\
926	0.204432746258113\\
927	0.204432746258113\\
928	0.204432746258113\\
929	0.021618750286987\\
930	0.021618750286987\\
931	0.021618750286987\\
932	0.021618750286987\\
933	0.021618750286987\\
934	0.021618750286987\\
935	0.021618750286987\\
936	0.021618750286987\\
937	0.021618750286987\\
938	0.021618750286987\\
939	0.021618750286987\\
940	0.021618750286987\\
941	0.021618750286987\\
942	0.021618750286987\\
943	0.021618750286987\\
944	0.021618750286987\\
945	0.476761148966214\\
946	0.476761148966214\\
947	0.476761148966214\\
948	0.476761148966214\\
949	0.476761148966214\\
950	0.476761148966214\\
951	0.476761148966214\\
952	0.476761148966214\\
953	0.476761148966214\\
954	0.476761148966214\\
955	0.721862668719864\\
956	0.231659629212564\\
957	0.476761148966214\\
958	0.476761148966214\\
959	0.476761148966214\\
960	0.476761148966214\\
961	1.14323392271922\\
962	1.14323392271922\\
963	1.14323392271922\\
964	1.14323392271922\\
965	1.14323392271922\\
966	1.14323392271922\\
967	1.14323392271922\\
968	1.14323392271922\\
969	1.14323392271922\\
970	1.14323392271922\\
971	1.14323392271922\\
972	1.14323392271922\\
973	1.14323392271922\\
974	1.14323392271922\\
975	1.14323392271922\\
976	1.14323392271922\\
977	-0.233258334038642\\
978	-0.233258334038642\\
979	-0.233258334038642\\
980	-0.233258334038642\\
981	-0.233258334038642\\
982	-0.233258334038642\\
983	-0.233258334038642\\
984	-0.233258334038642\\
985	-0.233258334038642\\
986	-0.233258334038642\\
987	-0.233258334038642\\
988	-0.233258334038642\\
989	-0.233258334038642\\
990	-0.233258334038642\\
991	-0.223752408880548\\
992	-0.242764259196737\\
993	0.410230590971799\\
994	0.410230590971799\\
995	0.410230590971799\\
996	0.410230590971799\\
997	0.410230590971799\\
998	0.410230590971799\\
999	0.410230590971799\\
1000	0.410230590971799\\
1001	0.410230590971799\\
1002	0.410230590971799\\
1003	0.410230590971799\\
1004	0.410230590971799\\
1005	0.308189334837571\\
1006	0.512271847106027\\
1007	0.410230590971799\\
1008	0.410230590971799\\
1009	0.410230590971799\\
1010	0.410230590971799\\
1011	0.410230590971799\\
1012	0.410230590971799\\
1013	0.410230590971799\\
1014	0.410230590971799\\
1015	0.410230590971799\\
1016	0.410230590971799\\
1017	0.410230590971799\\
1018	0.410230590971799\\
1019	0.410230590971799\\
1020	0.410230590971799\\
1021	0.410230590971799\\
1022	0.410230590971799\\
1023	0.410230590971799\\
1024	0.410230590971799\\
1025	-0.2491899496266\\
1026	-0.2491899496266\\
1027	-0.2491899496266\\
1028	-0.2491899496266\\
1029	-0.2491899496266\\
1030	-0.2491899496266\\
1031	-0.2491899496266\\
1032	-0.2491899496266\\
1033	-0.645728467945474\\
1034	-0.645728467945474\\
1035	-0.645728467945474\\
1036	-0.645728467945474\\
1037	0.147348568692273\\
1038	0.147348568692273\\
1039	0.147348568692273\\
1040	0.147348568692273\\
1041	-0.2491899496266\\
1042	-0.2491899496266\\
1043	-0.2491899496266\\
1044	-0.2491899496266\\
1045	-0.2491899496266\\
1046	-0.2491899496266\\
1047	-0.2491899496266\\
1048	-0.2491899496266\\
1049	-0.2491899496266\\
1050	-0.2491899496266\\
1051	-0.2491899496266\\
1052	-0.2491899496266\\
1053	-0.2491899496266\\
1054	-0.2491899496266\\
1055	-0.2491899496266\\
1056	-0.2491899496266\\
1057	-0.407301016923541\\
1058	-0.487570186710517\\
1059	-0.447435601817029\\
1060	-0.447435601817029\\
1061	-0.227565238101688\\
1062	-0.227565238101688\\
1063	-0.227565238101688\\
1064	-0.227565238101688\\
1065	-0.337500419959359\\
1066	-0.337500419959359\\
1067	-0.337500419959359\\
1068	-0.337500419959359\\
1069	-0.337500419959359\\
1070	-0.337500419959359\\
1071	-0.396030047428525\\
1072	-0.278970792490193\\
1073	-0.0713650725568671\\
1074	-0.0713650725568671\\
1075	-0.0713650725568671\\
1076	-0.0713650725568671\\
1077	-0.222790342733294\\
1078	0.0800601976195596\\
1079	-0.0713650725568671\\
1080	-0.0713650725568671\\
1081	-0.0713650725568671\\
1082	-0.0713650725568671\\
1083	-0.0713650725568671\\
1084	-0.0713650725568671\\
1085	-0.0713650725568671\\
1086	-0.0713650725568671\\
1087	-0.0713650725568671\\
1088	-0.0713650725568671\\
1089	-0.416265992178592\\
1090	-0.416265992178592\\
1091	-0.416265992178592\\
1092	-0.416265992178592\\
1093	-0.404195189765006\\
1094	-0.404195189765006\\
1095	-0.404195189765006\\
1096	-0.404195189765006\\
1097	-0.410230590971799\\
1098	-0.410230590971799\\
1099	-0.410230590971799\\
1100	-0.410230590971799\\
1101	-0.410230590971799\\
1102	-0.410230590971799\\
1103	-0.410230590971799\\
1104	-0.410230590971799\\
1105	-0.480719965497486\\
1106	-0.480719965497486\\
1107	-0.480719965497486\\
1108	-0.480719965497486\\
1109	-0.64664709369826\\
1110	-0.64664709369826\\
1111	-0.0328353391939631\\
1112	-0.0328353391939631\\
1113	-0.504223638992279\\
1114	-0.504223638992279\\
1115	-0.504223638992279\\
1116	-0.504223638992279\\
1117	-0.316237542951318\\
1118	-0.316237542951318\\
1119	-0.316237542951318\\
1120	-0.316237542951318\\
1121	-0.454987794340286\\
1122	-0.454987794340286\\
1123	-0.454987794340286\\
1124	-0.454987794340286\\
1125	-0.454987794340286\\
1126	-0.454987794340286\\
1127	-0.454987794340286\\
1128	-0.454987794340286\\
1129	-0.454987794340286\\
1130	-0.454987794340286\\
1131	-0.454987794340286\\
1132	-0.454987794340286\\
1133	-0.454987794340286\\
1134	-0.454987794340286\\
1135	-0.454987794340286\\
1136	-0.454987794340286\\
1137	-0.454987794340286\\
1138	-0.454987794340286\\
1139	-0.454987794340286\\
1140	-0.454987794340286\\
1141	-0.454987794340286\\
1142	-0.454987794340286\\
1143	-0.454987794340286\\
1144	-0.454987794340286\\
1145	-0.454987794340286\\
1146	-0.454987794340286\\
1147	-0.454987794340286\\
1148	-0.454987794340286\\
1149	-0.454987794340286\\
1150	-0.454987794340286\\
1151	-0.454987794340286\\
1152	-0.454987794340286\\
1153	-0.222176158790692\\
1154	-0.222176158790692\\
1155	-0.222176158790692\\
1156	-0.222176158790692\\
1157	-0.222176158790692\\
1158	-0.222176158790692\\
1159	-0.222176158790692\\
1160	-0.222176158790692\\
1161	-0.614419137738706\\
1162	-0.614419137738706\\
1163	0.225057824810155\\
1164	0.225057824810155\\
1165	-0.249671661117108\\
1166	-0.249671661117108\\
1167	-0.249671661117108\\
1168	-0.249671661117108\\
1169	-0.222176158790692\\
1170	-0.222176158790692\\
1171	-0.222176158790692\\
1172	-0.222176158790692\\
1173	-0.222176158790692\\
1174	-0.222176158790692\\
1175	-0.222176158790692\\
1176	-0.222176158790692\\
1177	0.17845229448021\\
1178	-0.622804612061594\\
1179	-0.222176158790692\\
1180	-0.222176158790692\\
1181	-0.222176158790692\\
1182	-0.222176158790692\\
1183	-0.222176158790692\\
1184	-0.222176158790692\\
1185	-0.26693336215918\\
1186	-0.26693336215918\\
1187	-0.26693336215918\\
1188	-0.26693336215918\\
1189	-0.26693336215918\\
1190	-0.26693336215918\\
1191	-0.26693336215918\\
1192	-0.26693336215918\\
1193	-0.304616314184093\\
1194	-0.229250410134266\\
1195	-0.26693336215918\\
1196	-0.26693336215918\\
1197	-0.26693336215918\\
1198	-0.26693336215918\\
1199	-0.26693336215918\\
1200	-0.26693336215918\\
1201	-0.319702186882102\\
1202	-0.319702186882102\\
1203	-0.319702186882102\\
1204	-0.319702186882102\\
1205	-0.214164537436257\\
1206	-0.214164537436257\\
1207	-0.214164537436257\\
1208	-0.214164537436257\\
1209	-0.26693336215918\\
1210	-0.26693336215918\\
1211	-0.26693336215918\\
1212	-0.26693336215918\\
1213	-0.26693336215918\\
1214	-0.26693336215918\\
1215	-0.26693336215918\\
1216	-0.26693336215918\\
1217	-0.437244381807707\\
1218	-0.437244381807707\\
1219	-0.437244381807707\\
1220	-0.437244381807707\\
1221	-0.437244381807707\\
1222	-0.437244381807707\\
1223	-0.437244381807707\\
1224	-0.437244381807707\\
1225	-0.437244381807707\\
1226	-0.437244381807707\\
1227	-0.437244381807707\\
1228	-0.437244381807707\\
1229	-0.437244381807707\\
1230	-0.437244381807707\\
1231	-0.437244381807707\\
1232	-0.437244381807707\\
1233	-0.543759021750365\\
1234	-0.543759021750365\\
1235	-0.543759021750365\\
1236	-0.543759021750365\\
1237	-0.543759021750365\\
1238	-0.543759021750365\\
1239	-0.543759021750365\\
1240	-0.543759021750365\\
1241	-0.33072974186505\\
1242	-0.33072974186505\\
1243	-0.33072974186505\\
1244	-0.33072974186505\\
1245	-0.33072974186505\\
1246	-0.33072974186505\\
1247	-0.33072974186505\\
1248	-0.33072974186505\\
1249	-0.39248717843922\\
1250	-0.39248717843922\\
1251	-0.39248717843922\\
1252	-0.39248717843922\\
1253	-0.39248717843922\\
1254	-0.39248717843922\\
1255	-0.39248717843922\\
1256	-0.39248717843922\\
1257	-0.39248717843922\\
1258	-0.39248717843922\\
1259	-0.39248717843922\\
1260	-0.39248717843922\\
1261	-0.39248717843922\\
1262	-0.39248717843922\\
1263	-0.39248717843922\\
1264	-0.39248717843922\\
1265	-0.39248717843922\\
1266	-0.39248717843922\\
1267	-0.39248717843922\\
1268	-0.39248717843922\\
1269	-0.39248717843922\\
1270	-0.39248717843922\\
1271	-0.39248717843922\\
1272	-0.39248717843922\\
1273	-0.39248717843922\\
1274	-0.39248717843922\\
1275	-0.39248717843922\\
1276	-0.39248717843922\\
1277	-0.39248717843922\\
1278	-0.39248717843922\\
1279	-0.39248717843922\\
1280	-0.39248717843922\\
1281	0.0440271559715229\\
1282	0.0440271559715229\\
1283	0.0440271559715229\\
1284	0.0440271559715229\\
1285	0.265594206460426\\
1286	0.265594206460426\\
1287	0.265594206460426\\
1288	0.265594206460426\\
1289	0.154810681215974\\
1290	0.154810681215974\\
1291	0.154810681215974\\
1292	0.154810681215974\\
1293	0.154810681215974\\
1294	0.154810681215974\\
1295	0.154810681215974\\
1296	0.154810681215974\\
1297	0.334523869869681\\
1298	0.334523869869681\\
1299	0.334523869869681\\
1300	0.334523869869681\\
1301	0.334523869869681\\
1302	0.334523869869681\\
1303	0.334523869869681\\
1304	0.334523869869681\\
1305	0.334523869869681\\
1306	0.334523869869681\\
1307	0.334523869869681\\
1308	0.334523869869681\\
1309	0.334523869869681\\
1310	0.334523869869681\\
1311	0.383274450179324\\
1312	0.285773289560038\\
1313	-1.24623733668396\\
1314	-1.24623733668396\\
1315	-1.24623733668396\\
1316	-1.24623733668396\\
1317	-1.24623733668396\\
1318	-1.24623733668396\\
1319	-1.24623733668396\\
1320	-1.24623733668396\\
1321	-1.24623733668396\\
1322	-1.24623733668396\\
1323	-1.24623733668396\\
1324	-1.24623733668396\\
1325	-1.24623733668396\\
1326	-1.24623733668396\\
1327	-1.24623733668396\\
1328	-1.24623733668396\\
1329	-0.0692954408512814\\
1330	-0.0692954408512814\\
1331	0.106721426099354\\
1332	2.10994120216484\\
1333	1.77692197490269\\
1334	1.77692197490269\\
1335	1.77692197490269\\
1336	1.77692197490269\\
1337	2.32292381976768\\
1338	2.32292381976768\\
1339	2.32292381976768\\
1340	2.32292381976768\\
1341	2.32292381976768\\
1342	2.32292381976768\\
1343	2.32292381976768\\
1344	2.32292381976768\\
1345	0.414753265055572\\
1346	0.414753265055572\\
1347	0.414753265055572\\
1348	0.414753265055572\\
1349	0.414753265055572\\
1350	0.414753265055572\\
1351	0.414753265055572\\
1352	0.414753265055572\\
1353	0.414753265055572\\
1354	0.414753265055572\\
1355	0.607248643590344\\
1356	0.2222578865208\\
1357	0.414753265055572\\
1358	0.414753265055572\\
1359	0.414753265055572\\
1360	0.414753265055572\\
1361	0.425488967946425\\
1362	0.425488967946425\\
1363	0.425488967946425\\
1364	0.425488967946425\\
1365	0.425488967946425\\
1366	0.425488967946425\\
1367	0.425488967946425\\
1368	0.425488967946425\\
1369	0.404017562164719\\
1370	0.404017562164719\\
1371	0.404017562164719\\
1372	0.404017562164719\\
1373	0.404017562164719\\
1374	0.404017562164719\\
1375	0.404017562164719\\
1376	0.404017562164719\\
1377	0.414753265055572\\
1378	0.414753265055572\\
1379	0.380104961720121\\
1380	0.449401568391023\\
1381	0.414753265055572\\
1382	0.414753265055572\\
1383	0.414753265055572\\
1384	0.414753265055572\\
1385	0.414753265055572\\
1386	0.414753265055572\\
1387	0.414753265055572\\
1388	0.414753265055572\\
1389	0.414753265055572\\
1390	0.414753265055572\\
1391	0.414753265055572\\
1392	0.414753265055572\\
1393	0.414753265055572\\
1394	0.414753265055572\\
1395	0.414753265055572\\
1396	0.414753265055572\\
1397	0.414753265055572\\
1398	0.414753265055572\\
1399	0.414753265055572\\
1400	0.414753265055572\\
1401	0.414753265055572\\
1402	0.414753265055572\\
1403	0.414753265055572\\
1404	0.414753265055572\\
1405	0.414753265055572\\
1406	0.414753265055572\\
1407	0.414753265055572\\
1408	0.414753265055572\\
1409	-0.192156702905816\\
1410	-0.192156702905816\\
1411	0.357077625091921\\
1412	0.357077625091921\\
1413	0.0824604610930521\\
1414	0.0824604610930521\\
1415	0.0824604610930521\\
1416	0.0824604610930521\\
1417	0.0824604610930521\\
1418	0.0824604610930521\\
1419	0.0824604610930521\\
1420	0.0824604610930521\\
1421	0.0824604610930521\\
1422	0.0824604610930521\\
1423	0.0824604610930521\\
1424	0.0824604610930521\\
1425	0.0665119621334803\\
1426	0.0665119621334803\\
1427	0.0665119621334803\\
1428	0.0665119621334803\\
1429	0.0984089600526239\\
1430	0.0984089600526239\\
1431	0.0984089600526239\\
1432	0.0984089600526239\\
1433	0.0824604610930521\\
1434	0.0824604610930521\\
1435	0.0824604610930521\\
1436	0.0824604610930521\\
1437	0.0824604610930521\\
1438	0.0824604610930521\\
1439	0.0824604610930521\\
1440	0.0824604610930521\\
1441	0.0824604610930521\\
1442	0.0824604610930521\\
1443	0.0824604610930521\\
1444	0.0824604610930521\\
1445	0.0824604610930521\\
1446	0.0824604610930521\\
1447	0.0824604610930521\\
1448	0.0824604610930521\\
1449	0.176248856557234\\
1450	0.176248856557234\\
1451	0.176248856557234\\
1452	0.176248856557234\\
1453	-0.0113279343711302\\
1454	-0.0113279343711302\\
1455	-0.0113279343711302\\
1456	-0.0113279343711302\\
1457	0.0824604610930521\\
1458	0.0824604610930521\\
1459	0.0824604610930521\\
1460	0.0824604610930521\\
1461	0.0824604610930521\\
1462	0.0824604610930521\\
1463	0.0824604610930521\\
1464	0.0824604610930521\\
1465	0.0824604610930521\\
1466	0.0824604610930521\\
1467	0.0824604610930521\\
1468	0.0824604610930521\\
1469	0.0824604610930521\\
1470	0.0824604610930521\\
1471	0.0824604610930521\\
1472	0.0824604610930521\\
1473	0.184156048693805\\
1474	0.184156048693805\\
1475	0.184156048693805\\
1476	0.184156048693805\\
1477	0.184156048693805\\
1478	0.184156048693805\\
1479	0.184156048693805\\
1480	0.184156048693805\\
1481	0.184156048693805\\
1482	0.184156048693805\\
1483	0.184156048693805\\
1484	0.184156048693805\\
1485	0.184156048693805\\
1486	0.184156048693805\\
1487	0.184156048693805\\
1488	0.184156048693805\\
1489	0.969764110316889\\
1490	0.969764110316889\\
1491	0.969764110316889\\
1492	0.969764110316889\\
1493	0.969764110316889\\
1494	0.969764110316889\\
1495	0.969764110316889\\
1496	0.969764110316889\\
1497	0.969764110316889\\
1498	0.969764110316889\\
1499	0.969764110316889\\
1500	0.969764110316889\\
1501	0.969764110316889\\
1502	0.969764110316889\\
1503	0.969764110316889\\
1504	0.969764110316889\\
1505	0.576960079505347\\
1506	0.576960079505347\\
1507	0.576960079505347\\
1508	0.576960079505347\\
1509	0.576960079505347\\
1510	0.576960079505347\\
1511	0.576960079505347\\
1512	0.576960079505347\\
1513	0.576960079505347\\
1514	0.576960079505347\\
1515	0.576960079505347\\
1516	0.576960079505347\\
1517	0.576960079505347\\
1518	0.576960079505347\\
1519	0.576960079505347\\
1520	0.576960079505347\\
1521	0.334920813769586\\
1522	0.334920813769586\\
1523	0.334920813769586\\
1524	0.334920813769586\\
1525	0.818999345241108\\
1526	0.818999345241108\\
1527	0.818999345241108\\
1528	0.818999345241108\\
1529	0.576960079505347\\
1530	0.576960079505347\\
1531	0.576960079505347\\
1532	0.576960079505347\\
1533	0.576960079505347\\
1534	0.576960079505347\\
1535	0.576960079505347\\
1536	0.576960079505347\\
1537	0.279813806280617\\
1538	0.279813806280617\\
1539	0.279813806280617\\
1540	0.279813806280617\\
1541	0.279813806280617\\
1542	0.279813806280617\\
1543	0.279813806280617\\
1544	0.279813806280617\\
1545	0.418515757731549\\
1546	0.418515757731549\\
1547	0.418515757731549\\
1548	0.418515757731549\\
1549	0.141111854829685\\
1550	0.141111854829685\\
1551	0.141111854829685\\
1552	0.141111854829685\\
1553	0.665029968761369\\
1554	0.665029968761369\\
1555	0.665029968761369\\
1556	0.665029968761369\\
1557	-1.71119364131946\\
1558	-1.71119364131946\\
1559	-1.71119364131946\\
1560	-1.71119364131946\\
1561	-0.523081836279045\\
1562	-0.523081836279045\\
1563	-0.523081836279045\\
1564	-0.523081836279045\\
1565	-0.523081836279045\\
1566	-0.523081836279045\\
1567	-0.523081836279045\\
1568	-0.523081836279045\\
1569	0.286554937185319\\
1570	0.286554937185319\\
1571	0.286554937185319\\
1572	0.286554937185319\\
1573	0.286554937185319\\
1574	0.286554937185319\\
1575	0.286554937185319\\
1576	0.286554937185319\\
1577	0.286554937185319\\
1578	0.286554937185319\\
1579	0.286554937185319\\
1580	0.286554937185319\\
1581	0.286554937185319\\
1582	0.286554937185319\\
1583	0.286554937185319\\
1584	0.286554937185319\\
1585	0.286554937185319\\
1586	0.286554937185319\\
1587	0.286554937185319\\
1588	0.286554937185319\\
1589	0.286554937185319\\
1590	0.286554937185319\\
1591	0.286554937185319\\
1592	0.286554937185319\\
1593	0.286554937185319\\
1594	0.286554937185319\\
1595	0.286554937185319\\
1596	0.286554937185319\\
1597	0.282899248183602\\
1598	0.282899248183602\\
1599	0.290210626187035\\
1600	0.290210626187035\\
1601	0.781054555597614\\
1602	0.781054555597614\\
1603	0.781054555597614\\
1604	0.781054555597614\\
1605	0.781054555597614\\
1606	0.781054555597614\\
1607	0.781054555597614\\
1608	0.781054555597614\\
1609	0.781054555597614\\
1610	0.781054555597614\\
1611	0.781054555597614\\
1612	0.781054555597614\\
1613	0.781054555597614\\
1614	0.781054555597614\\
1615	0.781054555597614\\
1616	0.781054555597614\\
1617	0.781054555597614\\
1618	0.781054555597614\\
1619	0.781054555597614\\
1620	0.781054555597614\\
1621	0.781054555597614\\
1622	0.781054555597614\\
1623	0.781054555597614\\
1624	0.781054555597614\\
1625	0.781054555597614\\
1626	0.781054555597614\\
1627	0.781054555597614\\
1628	0.781054555597614\\
1629	0.592962753450855\\
1630	0.969146357744373\\
1631	0.781054555597614\\
1632	0.781054555597614\\
1633	0.87148576715309\\
1634	0.87148576715309\\
1635	0.87148576715309\\
1636	0.87148576715309\\
1637	-0.125754560326928\\
1638	-0.125754560326928\\
1639	-0.125754560326928\\
1640	-0.125754560326928\\
1641	0.372865603413081\\
1642	0.372865603413081\\
1643	0.372865603413081\\
1644	0.372865603413081\\
1645	0.372865603413081\\
1646	0.372865603413081\\
1647	0.372865603413081\\
1648	0.372865603413081\\
1649	0.372865603413081\\
1650	0.372865603413081\\
1651	0.372865603413081\\
1652	0.372865603413081\\
1653	0.372865603413081\\
1654	0.372865603413081\\
1655	0.372865603413081\\
1656	0.372865603413081\\
1657	2.11133423506957\\
1658	2.11133423506957\\
1659	-0.630468568311893\\
1660	-0.630468568311893\\
1661	0.00529837344732365\\
1662	0.00529837344732365\\
1663	0.00529837344732365\\
1664	0.00529837344732365\\
1665	1.09023309349625\\
1666	1.09023309349625\\
1667	1.09023309349625\\
1668	1.09023309349625\\
1669	0.695007193637003\\
1670	0.695007193637003\\
1671	0.695007193637003\\
1672	0.695007193637003\\
1673	0.00490335970356082\\
1674	0.00490335970356082\\
1675	0.00490335970356082\\
1676	0.00490335970356082\\
1677	0.311373699554105\\
1678	-0.301566980146984\\
1679	0.344314359695858\\
1680	-0.334507640288737\\
1681	0.422548872626027\\
1682	0.422548872626027\\
1683	0.29546298214696\\
1684	0.549634763105094\\
1685	0.474974630644161\\
1686	0.474974630644161\\
1687	0.474974630644161\\
1688	0.474974630644161\\
1689	0.448761751635094\\
1690	0.448761751635094\\
1691	0.448761751635094\\
1692	0.448761751635094\\
1693	0.448761751635094\\
1694	0.448761751635094\\
1695	0.448761751635094\\
1696	0.448761751635094\\
1697	0.0405727994505609\\
1698	0.0405727994505609\\
1699	0.0405727994505609\\
1700	0.0405727994505609\\
1701	0.0405727994505609\\
1702	0.0405727994505609\\
1703	0.0405727994505609\\
1704	0.0405727994505609\\
1705	0.0405727994505609\\
1706	0.0405727994505609\\
1707	0.0405727994505609\\
1708	0.0405727994505609\\
1709	0.0208169388872444\\
1710	0.0603286600138774\\
1711	0.0405727994505609\\
1712	0.0405727994505609\\
1713	0.0405727994505609\\
1714	0.0405727994505609\\
1715	0.0405727994505609\\
1716	0.0405727994505609\\
1717	0.250944682979283\\
1718	0.250944682979283\\
1719	-0.169799084078161\\
1720	-0.169799084078161\\
1721	0.0405727994505609\\
1722	0.0405727994505609\\
1723	0.0405727994505609\\
1724	0.0405727994505609\\
1725	0.0405727994505609\\
1726	0.0405727994505609\\
1727	0.0405727994505609\\
1728	0.0405727994505609\\
1729	0.210658788963305\\
1730	0.210658788963305\\
1731	0.210658788963305\\
1732	0.210658788963305\\
1733	0.210658788963305\\
1734	0.210658788963305\\
1735	0.210658788963305\\
1736	0.210658788963305\\
1737	0.210658788963305\\
1738	0.210658788963305\\
1739	0.210658788963305\\
1740	0.210658788963305\\
1741	0.210658788963305\\
1742	0.210658788963305\\
1743	0.210658788963305\\
1744	0.210658788963305\\
1745	0.125447619196747\\
1746	0.125447619196747\\
1747	0.295869958729864\\
1748	0.295869958729864\\
1749	0.210658788963305\\
1750	0.210658788963305\\
1751	0.210658788963305\\
1752	0.210658788963305\\
1753	0.210658788963305\\
1754	0.210658788963305\\
1755	0.210658788963305\\
1756	0.210658788963305\\
1757	0.210658788963305\\
1758	0.210658788963305\\
1759	0.210658788963305\\
1760	0.210658788963305\\
1761	0.818373586680368\\
1762	0.818373586680368\\
1763	0.818373586680368\\
1764	0.818373586680368\\
1765	0.818373586680368\\
1766	0.818373586680368\\
1767	0.818373586680368\\
1768	0.818373586680368\\
1769	1.14027423696904\\
1770	1.14027423696904\\
1771	1.14027423696904\\
1772	1.14027423696904\\
1773	1.13366450040845\\
1774	1.13366450040845\\
1775	1.13366450040845\\
1776	1.13366450040845\\
1777	0.260024004611122\\
1778	0.260024004611122\\
1779	0.260024004611122\\
1780	0.260024004611122\\
1781	0.260024004611122\\
1782	0.260024004611122\\
1783	0.260024004611122\\
1784	0.260024004611122\\
1785	0.260024004611122\\
1786	0.260024004611122\\
1787	0.260024004611122\\
1788	0.260024004611122\\
1789	0.260024004611122\\
1790	0.260024004611122\\
1791	0.260024004611122\\
1792	0.260024004611122\\
1793	-0.244554760474936\\
1794	-0.244554760474936\\
1795	-0.244554760474936\\
1796	-0.244554760474936\\
1797	-0.244554760474936\\
1798	-0.244554760474936\\
1799	-0.244554760474936\\
1800	-0.244554760474936\\
1801	-0.244554760474936\\
1802	-0.244554760474936\\
1803	-0.244554760474936\\
1804	-0.244554760474936\\
1805	-0.187902675132071\\
1806	-0.187902675132071\\
1807	-0.3012068458178\\
1808	-0.3012068458178\\
1809	-0.244554760474936\\
1810	-0.244554760474936\\
1811	-0.244554760474936\\
1812	-0.244554760474936\\
1813	-0.244554760474936\\
1814	-0.244554760474936\\
1815	-0.244554760474936\\
1816	-0.244554760474936\\
1817	-0.244554760474936\\
1818	-0.244554760474936\\
1819	-0.244554760474936\\
1820	-0.244554760474936\\
1821	-0.244554760474936\\
1822	-0.244554760474936\\
1823	-0.244554760474936\\
1824	-0.244554760474936\\
1825	-0.244554760474936\\
1826	-0.244554760474936\\
1827	-0.244554760474936\\
1828	-0.244554760474936\\
1829	-0.244554760474936\\
1830	-0.244554760474936\\
1831	-0.244554760474936\\
1832	-0.244554760474936\\
1833	-0.114917784038096\\
1834	-0.114917784038096\\
1835	-0.374191736911775\\
1836	-0.374191736911775\\
1837	-0.244554760474936\\
1838	-0.244554760474936\\
1839	-0.244554760474936\\
1840	-0.244554760474936\\
1841	-0.244554760474936\\
1842	-0.244554760474936\\
1843	-0.244554760474936\\
1844	-0.244554760474936\\
1845	-0.244554760474936\\
1846	-0.244554760474936\\
1847	-0.244554760474936\\
1848	-0.244554760474936\\
1849	-0.244554760474936\\
1850	-0.244554760474936\\
1851	-0.244554760474936\\
1852	-0.244554760474936\\
1853	-0.244554760474936\\
1854	-0.244554760474936\\
1855	-0.244554760474936\\
1856	-0.244554760474936\\
1857	-0.414865780123464\\
1858	-0.414865780123464\\
1859	-0.414865780123464\\
1860	-0.414865780123464\\
1861	-0.414865780123464\\
1862	-0.414865780123464\\
1863	-0.414865780123464\\
1864	-0.414865780123464\\
1865	-0.414865780123464\\
1866	-0.414865780123464\\
1867	-0.414865780123464\\
1868	-0.414865780123464\\
1869	-0.414865780123464\\
1870	-0.414865780123464\\
1871	-0.414865780123464\\
1872	-0.414865780123464\\
1873	-0.414865780123464\\
1874	-0.414865780123464\\
1875	-0.414865780123464\\
1876	-0.414865780123464\\
1877	-0.414865780123464\\
1878	-0.414865780123464\\
1879	-0.414865780123464\\
1880	-0.414865780123464\\
1881	-0.414865780123464\\
1882	-0.414865780123464\\
1883	-0.414865780123464\\
1884	-0.414865780123464\\
1885	-0.414865780123464\\
1886	-0.414865780123464\\
1887	-0.414865780123464\\
1888	-0.414865780123464\\
1889	-0.414865780123464\\
1890	-0.414865780123464\\
1891	-0.414865780123464\\
1892	-0.414865780123464\\
1893	-0.414865780123464\\
1894	-0.414865780123464\\
1895	-0.414865780123464\\
1896	-0.414865780123464\\
1897	-0.414865780123464\\
1898	-0.414865780123464\\
1899	-0.414865780123464\\
1900	-0.414865780123464\\
1901	-0.414865780123464\\
1902	-0.414865780123464\\
1903	-0.414865780123464\\
1904	-0.414865780123464\\
1905	-0.414865780123464\\
1906	-0.414865780123464\\
1907	-0.414865780123464\\
1908	-0.414865780123464\\
1909	-0.414865780123464\\
1910	-0.414865780123464\\
1911	-0.414865780123464\\
1912	-0.414865780123464\\
1913	-0.414865780123464\\
1914	-0.414865780123464\\
1915	-0.414865780123464\\
1916	-0.414865780123464\\
1917	-0.414865780123464\\
1918	-0.414865780123464\\
1919	-0.414865780123464\\
1920	-0.414865780123464\\
1921	-0.226811347942357\\
1922	-0.226811347942357\\
1923	-0.226811347942357\\
1924	-0.226811347942357\\
1925	-0.226811347942357\\
1926	-0.226811347942357\\
1927	-0.226811347942357\\
1928	-0.226811347942357\\
1929	-0.337731973325856\\
1930	-0.337731973325856\\
1931	-0.337731973325856\\
1932	-0.337731973325856\\
1933	-0.115890722558857\\
1934	-0.115890722558857\\
1935	-0.115890722558857\\
1936	-0.115890722558857\\
1937	-0.226811347942357\\
1938	-0.226811347942357\\
1939	-0.226811347942357\\
1940	-0.226811347942357\\
1941	-0.226811347942357\\
1942	-0.226811347942357\\
1943	-0.226811347942357\\
1944	-0.226811347942357\\
1945	-0.226811347942357\\
1946	-0.226811347942357\\
1947	-0.226811347942357\\
1948	-0.226811347942357\\
1949	-0.226811347942357\\
1950	-0.226811347942357\\
1951	-0.226811347942357\\
1952	-0.226811347942357\\
1953	-0.226811347942357\\
1954	-0.226811347942357\\
1955	-0.226811347942357\\
1956	-0.226811347942357\\
1957	-0.226811347942357\\
1958	-0.226811347942357\\
1959	-0.226811347942357\\
1960	-0.226811347942357\\
1961	-0.226811347942357\\
1962	-0.226811347942357\\
1963	-0.226811347942357\\
1964	-0.226811347942357\\
1965	-0.226811347942357\\
1966	-0.226811347942357\\
1967	-0.226811347942357\\
1968	-0.226811347942357\\
1969	-0.266069895713924\\
1970	-0.266069895713924\\
1971	0.0224769027366499\\
1972	0.0224769027366499\\
1973	-0.121796496488637\\
1974	-0.121796496488637\\
1975	-0.121796496488637\\
1976	-0.121796496488637\\
1977	-0.331826199396076\\
1978	-0.331826199396076\\
1979	-0.331826199396076\\
1980	-0.331826199396076\\
1981	-0.331826199396076\\
1982	-0.331826199396076\\
1983	-0.331826199396076\\
1984	-0.331826199396076\\
1985	-0.432609192656043\\
1986	-0.432609192656043\\
1987	-0.432609192656043\\
1988	-0.432609192656043\\
1989	-0.432609192656043\\
1990	-0.432609192656043\\
1991	-0.432609192656043\\
1992	-0.432609192656043\\
1993	-0.432609192656043\\
1994	-0.432609192656043\\
1995	-0.432609192656043\\
1996	-0.432609192656043\\
1997	-0.432609192656043\\
1998	-0.432609192656043\\
1999	-0.432609192656043\\
2000	-0.432609192656043\\
2001	-0.432609192656043\\
2002	-0.432609192656043\\
2003	-0.432609192656043\\
2004	-0.432609192656043\\
2005	-0.432609192656043\\
2006	-0.432609192656043\\
2007	-0.432609192656043\\
2008	-0.432609192656043\\
2009	-0.432609192656043\\
2010	-0.432609192656043\\
2011	-0.432609192656043\\
2012	-0.432609192656043\\
2013	-0.432609192656043\\
2014	-0.432609192656043\\
2015	-0.432609192656043\\
2016	-0.432609192656043\\
2017	-0.184216496649942\\
2018	-0.184216496649942\\
2019	-0.552299928074319\\
2020	-0.655107409541086\\
2021	-0.393960082728822\\
2022	-0.393960082728822\\
2023	-0.567591979345766\\
2024	-0.220328186111878\\
2025	-0.393960082728822\\
2026	-0.393960082728822\\
2027	-0.393960082728822\\
2028	-0.393960082728822\\
2029	-0.393960082728822\\
2030	-0.393960082728822\\
2031	-0.393960082728822\\
2032	-0.393960082728822\\
2033	-0.471258302583263\\
2034	-0.471258302583263\\
2035	-0.471258302583263\\
2036	-0.471258302583263\\
2037	-0.471258302583263\\
2038	-0.471258302583263\\
2039	-0.471258302583263\\
2040	-0.471258302583263\\
2041	-0.471258302583263\\
2042	-0.471258302583263\\
2043	-0.471258302583263\\
2044	-0.471258302583263\\
2045	-0.471258302583263\\
2046	-0.471258302583263\\
2047	-0.471258302583263\\
2048	-0.471258302583263\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 0.23~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Blocks_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-2.2,
ymax=6.7,
ytick={-2,0,6},
yticklabels={-2,0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0.258598046635355\\
2	0.258598046635355\\
3	0.258598046635355\\
4	0.258598046635355\\
5	0.258598046635355\\
6	0.258598046635355\\
7	0.258598046635355\\
8	0.258598046635355\\
9	0.258598046635355\\
10	0.258598046635355\\
11	0.258598046635355\\
12	0.258598046635355\\
13	0.258598046635355\\
14	0.258598046635355\\
15	0.258598046635355\\
16	0.258598046635355\\
17	0.1340871971091\\
18	0.1340871971091\\
19	0.1340871971091\\
20	0.1340871971091\\
21	0.383108896161609\\
22	0.383108896161609\\
23	0.383108896161609\\
24	0.383108896161609\\
25	0.258598046635355\\
26	0.258598046635355\\
27	0.258598046635355\\
28	0.258598046635355\\
29	0.258598046635355\\
30	0.258598046635355\\
31	0.258598046635355\\
32	0.258598046635355\\
33	0.258598046635355\\
34	0.258598046635355\\
35	0.0536822714808091\\
36	0.463513821789901\\
37	0.258598046635355\\
38	0.258598046635355\\
39	0.258598046635355\\
40	0.258598046635355\\
41	0.258598046635355\\
42	0.258598046635355\\
43	0.838083725303358\\
44	-0.320887632032648\\
45	0.258598046635355\\
46	0.258598046635355\\
47	0.258598046635355\\
48	0.258598046635355\\
49	0.258598046635355\\
50	0.258598046635355\\
51	0.258598046635355\\
52	0.258598046635355\\
53	0.258598046635355\\
54	0.258598046635355\\
55	0.258598046635355\\
56	0.258598046635355\\
57	0.360693728517435\\
58	0.360693728517435\\
59	0.360693728517435\\
60	0.360693728517435\\
61	0.156502364753275\\
62	0.156502364753275\\
63	0.156502364753275\\
64	0.156502364753275\\
65	0.258598046635355\\
66	0.258598046635355\\
67	0.258598046635355\\
68	0.258598046635355\\
69	0.258598046635355\\
70	0.258598046635355\\
71	0.258598046635355\\
72	0.258598046635355\\
73	0.258598046635355\\
74	0.258598046635355\\
75	0.258598046635355\\
76	0.258598046635355\\
77	0.258598046635355\\
78	0.258598046635355\\
79	0.258598046635355\\
80	0.258598046635355\\
81	0.258598046635355\\
82	0.258598046635355\\
83	0.258598046635355\\
84	0.258598046635355\\
85	0.777635040693599\\
86	0.777635040693599\\
87	-0.260438947422889\\
88	-0.260438947422889\\
89	-0.191894600557827\\
90	-0.191894600557827\\
91	-0.191894600557827\\
92	-0.191894600557827\\
93	0.709090693828536\\
94	0.709090693828536\\
95	0.709090693828536\\
96	0.709090693828536\\
97	0.270206131081149\\
98	0.270206131081149\\
99	0.270206131081149\\
100	0.270206131081149\\
101	0.270206131081149\\
102	0.270206131081149\\
103	0.270206131081149\\
104	0.270206131081149\\
105	0.270206131081149\\
106	0.270206131081149\\
107	0.270206131081149\\
108	0.270206131081149\\
109	0.267832879050494\\
110	0.267832879050494\\
111	0.272579383111805\\
112	0.272579383111805\\
113	0.24698996218956\\
114	0.24698996218956\\
115	0.24698996218956\\
116	0.24698996218956\\
117	0.24698996218956\\
118	0.24698996218956\\
119	0.24698996218956\\
120	0.24698996218956\\
121	0.540457950457214\\
122	-0.046478026078093\\
123	0.24698996218956\\
124	0.24698996218956\\
125	0.24698996218956\\
126	0.24698996218956\\
127	0.24698996218956\\
128	0.24698996218956\\
129	0.0686730318855585\\
130	0.0686730318855585\\
131	0.0686730318855585\\
132	0.0686730318855585\\
133	0.235116771940276\\
134	0.235116771940276\\
135	0.235116771940276\\
136	0.235116771940276\\
137	-0.18329138265196\\
138	-0.18329138265196\\
139	-0.18329138265196\\
140	-0.18329138265196\\
141	0.487081186477794\\
142	0.487081186477794\\
143	0.487081186477794\\
144	0.487081186477794\\
145	0.523765278821089\\
146	0.523765278821089\\
147	-0.219975474995255\\
148	-0.219975474995255\\
149	0.151894901912917\\
150	0.151894901912917\\
151	0.151894901912917\\
152	0.151894901912917\\
153	-0.264514610830457\\
154	-0.264514610830457\\
155	-0.264514610830457\\
156	-0.264514610830457\\
157	0.568304414656291\\
158	0.568304414656291\\
159	0.568304414656291\\
160	0.568304414656291\\
161	0.151894901912917\\
162	0.151894901912917\\
163	0.151894901912917\\
164	0.151894901912917\\
165	0.151894901912917\\
166	0.151894901912917\\
167	0.151894901912917\\
168	0.151894901912917\\
169	0.151894901912917\\
170	0.151894901912917\\
171	0.151894901912917\\
172	0.151894901912917\\
173	0.151894901912917\\
174	0.151894901912917\\
175	0.151894901912917\\
176	0.151894901912917\\
177	0.35099398013426\\
178	0.35099398013426\\
179	0.112812963740478\\
180	0.112812963740478\\
181	0.0718863318884651\\
182	0.0718863318884651\\
183	0.0718863318884651\\
184	0.0718863318884651\\
185	0.268596031837022\\
186	0.0351937719888125\\
187	0.151894901912917\\
188	0.151894901912917\\
189	0.151894901912917\\
190	0.151894901912917\\
191	0.151894901912917\\
192	0.151894901912917\\
193	1.63615810879102\\
194	1.63615810879102\\
195	1.63615810879102\\
196	1.63615810879102\\
197	1.63615810879102\\
198	1.63615810879102\\
199	1.63615810879102\\
200	1.63615810879102\\
201	1.0265884088537\\
202	1.0265884088537\\
203	1.0265884088537\\
204	1.0265884088537\\
205	2.24572780872833\\
206	2.24572780872833\\
207	2.24572780872833\\
208	2.24572780872833\\
209	3.77926870663593\\
210	3.77926870663593\\
211	3.77926870663593\\
212	3.77926870663593\\
213	3.77926870663593\\
214	3.77926870663593\\
215	3.77926870663593\\
216	3.77926870663593\\
217	3.77926870663593\\
218	3.77926870663593\\
219	3.77926870663593\\
220	3.77926870663593\\
221	3.77926870663593\\
222	3.77926870663593\\
223	3.77926870663593\\
224	3.77926870663593\\
225	3.39828551238668\\
226	3.39828551238668\\
227	3.36789973614523\\
228	3.42867128862814\\
229	3.39828551238668\\
230	3.39828551238668\\
231	3.39828551238668\\
232	3.39828551238668\\
233	3.43110042777614\\
234	3.43110042777614\\
235	3.55113618725953\\
236	3.31106466829275\\
237	3.43110042777614\\
238	3.43110042777614\\
239	3.43110042777614\\
240	3.43110042777614\\
241	3.41469297008141\\
242	3.41469297008141\\
243	3.41469297008141\\
244	3.41469297008141\\
245	3.41469297008141\\
246	3.41469297008141\\
247	3.41469297008141\\
248	3.41469297008141\\
249	3.41469297008141\\
250	3.41469297008141\\
251	3.41469297008141\\
252	3.41469297008141\\
253	3.41469297008141\\
254	3.41469297008141\\
255	3.41469297008141\\
256	3.41469297008141\\
257	2.04917487214158\\
258	2.04917487214158\\
259	2.04917487214158\\
260	2.04917487214158\\
261	2.04917487214158\\
262	2.04917487214158\\
263	2.04917487214158\\
264	2.04917487214158\\
265	2.32784973877883\\
266	2.32784973877883\\
267	0.317232418449177\\
268	0.317232418449177\\
269	0.531769908950387\\
270	0.531769908950387\\
271	0.531769908950387\\
272	0.531769908950387\\
273	-0.200189299995636\\
274	-0.200189299995636\\
275	-0.200189299995636\\
276	-0.200189299995636\\
277	-0.200189299995636\\
278	-0.200189299995636\\
279	-0.200189299995636\\
280	-0.200189299995636\\
281	-1.6308532842057\\
282	-1.6308532842057\\
283	-1.6308532842057\\
284	-1.6308532842057\\
285	-1.6308532842057\\
286	-1.6308532842057\\
287	-1.6308532842057\\
288	-1.6308532842057\\
289	-0.162272155314465\\
290	-0.162272155314465\\
291	-0.162272155314465\\
292	-0.162272155314465\\
293	-0.162272155314465\\
294	-0.162272155314465\\
295	-0.162272155314465\\
296	-0.162272155314465\\
297	-0.162272155314465\\
298	-0.162272155314465\\
299	-0.162272155314465\\
300	-0.162272155314465\\
301	-0.162272155314465\\
302	-0.162272155314465\\
303	-0.162272155314465\\
304	-0.162272155314465\\
305	0.339977731280473\\
306	0.339977731280473\\
307	0.293261588147731\\
308	0.386693874413215\\
309	1.1298543610709\\
310	1.1298543610709\\
311	1.1298543610709\\
312	1.1298543610709\\
313	0.734916046175686\\
314	0.734916046175686\\
315	0.734916046175686\\
316	0.734916046175686\\
317	0.734916046175686\\
318	0.734916046175686\\
319	0.734916046175686\\
320	0.734916046175686\\
321	2.21827846032132\\
322	2.21827846032132\\
323	2.21827846032132\\
324	2.21827846032132\\
325	2.21827846032132\\
326	2.21827846032132\\
327	2.21827846032132\\
328	2.21827846032132\\
329	2.44683567605222\\
330	2.44683567605222\\
331	2.44683567605222\\
332	2.44683567605222\\
333	1.98972124459042\\
334	1.98972124459042\\
335	1.98972124459042\\
336	1.98972124459042\\
337	1.35628435906276\\
338	1.35628435906276\\
339	1.35628435906276\\
340	1.35628435906276\\
341	1.35628435906276\\
342	1.35628435906276\\
343	1.35628435906276\\
344	1.35628435906276\\
345	1.35628435906276\\
346	1.35628435906276\\
347	1.35628435906276\\
348	1.35628435906276\\
349	1.35628435906276\\
350	1.35628435906276\\
351	1.35628435906276\\
352	1.35628435906276\\
353	1.78728140969204\\
354	1.78728140969204\\
355	1.78728140969204\\
356	1.78728140969204\\
357	1.78728140969204\\
358	1.78728140969204\\
359	1.78728140969204\\
360	1.78728140969204\\
361	1.78728140969204\\
362	1.78728140969204\\
363	2.33624299598429\\
364	1.23831982339979\\
365	1.78728140969204\\
366	1.78728140969204\\
367	1.78728140969204\\
368	1.78728140969204\\
369	1.78728140969204\\
370	1.78728140969204\\
371	1.78728140969204\\
372	1.78728140969204\\
373	1.78728140969204\\
374	1.78728140969204\\
375	1.79353663629698\\
376	1.7810261830871\\
377	1.87921425861024\\
378	1.69534856077384\\
379	1.78728140969204\\
380	1.78728140969204\\
381	1.78728140969204\\
382	1.78728140969204\\
383	1.78728140969204\\
384	1.78728140969204\\
385	1.98674907997\\
386	1.98674907997\\
387	1.98674907997\\
388	1.98674907997\\
389	1.98674907997\\
390	1.98674907997\\
391	1.98674907997\\
392	1.98674907997\\
393	1.98674907997\\
394	1.98674907997\\
395	1.98674907997\\
396	1.98674907997\\
397	1.14769686245367\\
398	2.82580129748634\\
399	1.98674907997\\
400	1.98674907997\\
401	2.31240414128012\\
402	2.31240414128012\\
403	2.31240414128012\\
404	2.31240414128012\\
405	1.66109401865989\\
406	1.66109401865989\\
407	1.66109401865989\\
408	1.66109401865989\\
409	1.98674907997\\
410	1.98674907997\\
411	1.98674907997\\
412	1.98674907997\\
413	1.98674907997\\
414	1.98674907997\\
415	1.98674907997\\
416	1.98674907997\\
417	1.98674907997\\
418	1.98674907997\\
419	1.98674907997\\
420	1.98674907997\\
421	1.98674907997\\
422	1.98674907997\\
423	1.98674907997\\
424	1.98674907997\\
425	1.98674907997\\
426	1.98674907997\\
427	1.98674907997\\
428	1.98674907997\\
429	1.98674907997\\
430	1.98674907997\\
431	1.98674907997\\
432	1.98674907997\\
433	1.98674907997\\
434	1.98674907997\\
435	1.98674907997\\
436	1.98674907997\\
437	1.98674907997\\
438	1.98674907997\\
439	1.98674907997\\
440	1.98674907997\\
441	1.98674907997\\
442	1.98674907997\\
443	1.98674907997\\
444	1.98674907997\\
445	1.98674907997\\
446	1.98674907997\\
447	1.97377817175731\\
448	1.9997199881827\\
449	1.97118816722472\\
450	1.97118816722472\\
451	1.97118816722472\\
452	1.97118816722472\\
453	1.97118816722472\\
454	1.97118816722472\\
455	1.97118816722472\\
456	1.97118816722472\\
457	2.07589585161266\\
458	2.07589585161266\\
459	1.86648048283677\\
460	1.86648048283677\\
461	2.26756780378314\\
462	2.26756780378314\\
463	1.67480853066629\\
464	1.67480853066629\\
465	0.768185478523497\\
466	0.768185478523497\\
467	0.768185478523497\\
468	0.768185478523497\\
469	0.768185478523497\\
470	0.768185478523497\\
471	0.768185478523497\\
472	0.768185478523497\\
473	-0.834806957752803\\
474	-0.834806957752803\\
475	-0.834806957752803\\
476	-0.834806957752803\\
477	-0.834806957752803\\
478	-0.834806957752803\\
479	-0.834806957752803\\
480	-0.834806957752803\\
481	-1.09383457910753\\
482	-1.09383457910753\\
483	-1.71801541197282\\
484	-1.71801541197282\\
485	-1.40592499554017\\
486	-1.40592499554017\\
487	-1.40592499554017\\
488	-1.40592499554017\\
489	-1.40592499554017\\
490	-1.40592499554017\\
491	-1.40592499554017\\
492	-1.40592499554017\\
493	-1.40592499554017\\
494	-1.40592499554017\\
495	-1.40592499554017\\
496	-1.40592499554017\\
497	-1.51131643769551\\
498	-1.30053355338484\\
499	-1.40592499554017\\
500	-1.40592499554017\\
501	-1.40592499554017\\
502	-1.40592499554017\\
503	-1.40592499554017\\
504	-1.40592499554017\\
505	-1.40592499554017\\
506	-1.40592499554017\\
507	-1.40592499554017\\
508	-1.40592499554017\\
509	-1.40592499554017\\
510	-1.40592499554017\\
511	-1.40592499554017\\
512	-1.40592499554017\\
513	2.90409424022469\\
514	2.90409424022469\\
515	2.90409424022469\\
516	2.90409424022469\\
517	2.90409424022469\\
518	2.90409424022469\\
519	2.90409424022469\\
520	2.90409424022469\\
521	2.90409424022469\\
522	2.90409424022469\\
523	2.90409424022469\\
524	2.90409424022469\\
525	2.90409424022469\\
526	2.90409424022469\\
527	2.90409424022469\\
528	2.90409424022469\\
529	2.90409424022469\\
530	2.90409424022469\\
531	2.90409424022469\\
532	2.90409424022469\\
533	2.90409424022469\\
534	2.90409424022469\\
535	2.90409424022469\\
536	2.90409424022469\\
537	2.90341939253167\\
538	2.90476908791771\\
539	2.90409424022469\\
540	2.90409424022469\\
541	2.90409424022469\\
542	2.90409424022469\\
543	2.90409424022469\\
544	2.90409424022469\\
545	2.83372909960943\\
546	2.83372909960943\\
547	2.83372909960943\\
548	2.83372909960943\\
549	2.97445938083995\\
550	2.97445938083995\\
551	2.97445938083995\\
552	2.97445938083995\\
553	2.90409424022469\\
554	2.90409424022469\\
555	2.90409424022469\\
556	2.90409424022469\\
557	2.99957816519555\\
558	2.80861031525383\\
559	2.90409424022469\\
560	2.90409424022469\\
561	2.90409424022469\\
562	2.90409424022469\\
563	2.90409424022469\\
564	2.90409424022469\\
565	2.90409424022469\\
566	2.90409424022469\\
567	2.90409424022469\\
568	2.90409424022469\\
569	2.90409424022469\\
570	2.90409424022469\\
571	2.90409424022469\\
572	2.90409424022469\\
573	2.90409424022469\\
574	2.90409424022469\\
575	2.90409424022469\\
576	2.90409424022469\\
577	2.90409424022469\\
578	2.90409424022469\\
579	3.06123751860764\\
580	2.74695096184174\\
581	2.90409424022469\\
582	2.90409424022469\\
583	2.90409424022469\\
584	2.90409424022469\\
585	2.90409424022469\\
586	2.90409424022469\\
587	2.90409424022469\\
588	2.90409424022469\\
589	2.90409424022469\\
590	2.90409424022469\\
591	2.90409424022469\\
592	2.90409424022469\\
593	2.90409424022469\\
594	2.90409424022469\\
595	2.90409424022469\\
596	2.90409424022469\\
597	2.90409424022469\\
598	2.90409424022469\\
599	2.90409424022469\\
600	2.90409424022469\\
601	2.90409424022469\\
602	2.90409424022469\\
603	2.90409424022469\\
604	2.90409424022469\\
605	2.90409424022469\\
606	2.90409424022469\\
607	2.90409424022469\\
608	2.90409424022469\\
609	2.90409424022469\\
610	2.90409424022469\\
611	2.90409424022469\\
612	2.90409424022469\\
613	2.90409424022469\\
614	2.90409424022469\\
615	2.90409424022469\\
616	2.90409424022469\\
617	2.90409424022469\\
618	2.90409424022469\\
619	2.90409424022469\\
620	2.90409424022469\\
621	2.90409424022469\\
622	2.90409424022469\\
623	2.90409424022469\\
624	2.90409424022469\\
625	2.90409424022469\\
626	2.90409424022469\\
627	2.90409424022469\\
628	2.90409424022469\\
629	2.90409424022469\\
630	2.90409424022469\\
631	2.90409424022469\\
632	2.90409424022469\\
633	2.90409424022469\\
634	2.90409424022469\\
635	2.90409424022469\\
636	2.90409424022469\\
637	2.90409424022469\\
638	2.90409424022469\\
639	2.90409424022469\\
640	2.90409424022469\\
641	2.48003163234867\\
642	2.48003163234867\\
643	2.48003163234867\\
644	2.48003163234867\\
645	2.48003163234867\\
646	2.48003163234867\\
647	2.48003163234867\\
648	2.48003163234867\\
649	3.32815684810071\\
650	3.32815684810071\\
651	3.32815684810071\\
652	3.32815684810071\\
653	3.32815684810071\\
654	3.32815684810071\\
655	3.32815684810071\\
656	3.32815684810071\\
657	2.90409424022469\\
658	2.90409424022469\\
659	2.90409424022469\\
660	2.90409424022469\\
661	2.90409424022469\\
662	2.90409424022469\\
663	2.90409424022469\\
664	2.90409424022469\\
665	2.90409424022469\\
666	2.90409424022469\\
667	2.90409424022469\\
668	2.90409424022469\\
669	2.90409424022469\\
670	2.90409424022469\\
671	2.90409424022469\\
672	2.90409424022469\\
673	2.90409424022469\\
674	2.90409424022469\\
675	2.90409424022469\\
676	2.90409424022469\\
677	2.90409424022469\\
678	2.90409424022469\\
679	2.90409424022469\\
680	2.90409424022469\\
681	2.90409424022469\\
682	2.90409424022469\\
683	2.90409424022469\\
684	2.90409424022469\\
685	2.90409424022469\\
686	2.90409424022469\\
687	2.90409424022469\\
688	2.90409424022469\\
689	2.33389604340457\\
690	2.33389604340457\\
691	1.95743208631097\\
692	1.95743208631097\\
693	3.66252441559161\\
694	3.66252441559161\\
695	3.66252441559161\\
696	3.66252441559161\\
697	2.90409424022469\\
698	2.90409424022469\\
699	2.90409424022469\\
700	2.90409424022469\\
701	2.90409424022469\\
702	2.90409424022469\\
703	2.90409424022469\\
704	2.90409424022469\\
705	2.90409424022469\\
706	2.90409424022469\\
707	2.90409424022469\\
708	2.90409424022469\\
709	2.90409424022469\\
710	2.90409424022469\\
711	2.90409424022469\\
712	2.90409424022469\\
713	2.90409424022469\\
714	2.90409424022469\\
715	2.90409424022469\\
716	2.90409424022469\\
717	2.90409424022469\\
718	2.90409424022469\\
719	2.90409424022469\\
720	2.90409424022469\\
721	2.90409424022469\\
722	2.90409424022469\\
723	2.90409424022469\\
724	2.90409424022469\\
725	2.90409424022469\\
726	2.90409424022469\\
727	2.90409424022469\\
728	2.90409424022469\\
729	2.15173069693039\\
730	2.15173069693039\\
731	2.15173069693039\\
732	2.15173069693039\\
733	3.65645778351899\\
734	3.65645778351899\\
735	3.65645778351899\\
736	3.65645778351899\\
737	2.90409424022469\\
738	2.90409424022469\\
739	2.90409424022469\\
740	2.90409424022469\\
741	2.83754453117119\\
742	2.97064394927818\\
743	2.90409424022469\\
744	2.90409424022469\\
745	2.90409424022469\\
746	2.90409424022469\\
747	2.90409424022469\\
748	2.90409424022469\\
749	2.90409424022469\\
750	2.90409424022469\\
751	2.90409424022469\\
752	2.90409424022469\\
753	2.90409424022469\\
754	2.90409424022469\\
755	2.90409424022469\\
756	2.90409424022469\\
757	2.90409424022469\\
758	2.90409424022469\\
759	2.90409424022469\\
760	2.90409424022469\\
761	2.90409424022469\\
762	2.90409424022469\\
763	2.90409424022469\\
764	2.90409424022469\\
765	2.44812887624432\\
766	2.44812887624432\\
767	3.36005960420506\\
768	3.36005960420506\\
769	2.63306687363429\\
770	2.63306687363429\\
771	2.63306687363429\\
772	2.63306687363429\\
773	2.63306687363429\\
774	2.63306687363429\\
775	2.63306687363429\\
776	2.63306687363429\\
777	2.63306687363429\\
778	2.63306687363429\\
779	2.63306687363429\\
780	2.63306687363429\\
781	2.63306687363429\\
782	2.63306687363429\\
783	2.63306687363429\\
784	2.63306687363429\\
785	2.63306687363429\\
786	2.63306687363429\\
787	2.63306687363429\\
788	2.63306687363429\\
789	2.63306687363429\\
790	2.63306687363429\\
791	2.63306687363429\\
792	2.63306687363429\\
793	2.63306687363429\\
794	2.63306687363429\\
795	2.63306687363429\\
796	2.63306687363429\\
797	2.63306687363429\\
798	2.63306687363429\\
799	2.63306687363429\\
800	2.63306687363429\\
801	2.65307467533775\\
802	2.65307467533775\\
803	2.75900910188092\\
804	2.54714024879458\\
805	2.65307467533775\\
806	2.65307467533775\\
807	2.65307467533775\\
808	2.65307467533775\\
809	2.65307467533775\\
810	2.65307467533775\\
811	2.65307467533775\\
812	2.65307467533775\\
813	2.92045162087168\\
814	2.92045162087168\\
815	2.38569772980383\\
816	2.38569772980383\\
817	2.5457771373357\\
818	2.5457771373357\\
819	2.54658419003076\\
820	2.54497008464063\\
821	-0.518831613905744\\
822	-0.518831613905744\\
823	-0.518831613905744\\
824	-0.518831613905744\\
825	0.238500673225166\\
826	0.238500673225166\\
827	0.238500673225166\\
828	0.238500673225166\\
829	0.238500673225166\\
830	0.238500673225166\\
831	0.238500673225166\\
832	0.238500673225166\\
833	-1.4103298373608\\
834	-1.4103298373608\\
835	-1.4103298373608\\
836	-1.4103298373608\\
837	-1.4103298373608\\
838	-1.4103298373608\\
839	-1.4103298373608\\
840	-1.4103298373608\\
841	-1.4103298373608\\
842	-1.4103298373608\\
843	-1.4103298373608\\
844	-1.4103298373608\\
845	-1.4103298373608\\
846	-1.4103298373608\\
847	-1.4103298373608\\
848	-1.4103298373608\\
849	-0.413905532371051\\
850	-0.413905532371051\\
851	-0.413905532371051\\
852	-0.413905532371051\\
853	-0.413905532371051\\
854	-0.413905532371051\\
855	-0.413905532371051\\
856	-0.413905532371051\\
857	-0.413905532371051\\
858	-0.413905532371051\\
859	-0.413905532371051\\
860	-0.413905532371051\\
861	-0.413905532371051\\
862	-0.413905532371051\\
863	-0.413905532371051\\
864	-0.413905532371051\\
865	-0.87584022343126\\
866	-0.87584022343126\\
867	-0.87584022343126\\
868	-0.87584022343126\\
869	-0.87584022343126\\
870	-0.87584022343126\\
871	-0.87584022343126\\
872	-0.87584022343126\\
873	-1.2800458954008\\
874	-1.2800458954008\\
875	-0.616744397200382\\
876	-0.616744397200382\\
877	-0.94839514630059\\
878	-0.94839514630059\\
879	-0.94839514630059\\
880	-0.94839514630059\\
881	-0.855957921665856\\
882	-0.856012632832152\\
883	-0.855985277249004\\
884	-0.855985277249004\\
885	-0.968250092482845\\
886	-0.968250092482845\\
887	-1.0751237902078\\
888	-0.861376394757892\\
889	-0.975735239198917\\
890	-0.848500130532932\\
891	-0.912117684865925\\
892	-0.912117684865925\\
893	-0.912117684865925\\
894	-0.912117684865925\\
895	-0.912117684865925\\
896	-0.912117684865925\\
897	-0.269062394152761\\
898	-0.269062394152761\\
899	0.439603689464465\\
900	0.439603689464465\\
901	0.845835294742749\\
902	0.845835294742749\\
903	0.845835294742749\\
904	0.845835294742749\\
905	1.00886427745815\\
906	1.00886427745815\\
907	1.00886427745815\\
908	1.00886427745815\\
909	1.00886427745815\\
910	1.00886427745815\\
911	1.00886427745815\\
912	1.00886427745815\\
913	0.737208624328726\\
914	0.737208624328726\\
915	0.737208624328726\\
916	0.737208624328726\\
917	0.737208624328726\\
918	0.737208624328726\\
919	0.737208624328726\\
920	0.737208624328726\\
921	0.737208624328726\\
922	0.737208624328726\\
923	0.737208624328726\\
924	0.737208624328726\\
925	0.737208624328726\\
926	0.737208624328726\\
927	0.737208624328726\\
928	0.737208624328726\\
929	0.737208624328726\\
930	0.737208624328726\\
931	0.737208624328726\\
932	0.737208624328726\\
933	0.737208624328726\\
934	0.737208624328726\\
935	0.737208624328726\\
936	0.737208624328726\\
937	0.737208624328726\\
938	0.737208624328726\\
939	0.737208624328726\\
940	0.737208624328726\\
941	0.737208624328726\\
942	0.737208624328726\\
943	0.737208624328726\\
944	0.737208624328726\\
945	0.785150215777307\\
946	0.689267032880145\\
947	0.737208624328726\\
948	0.737208624328726\\
949	0.737208624328726\\
950	0.737208624328726\\
951	0.737208624328726\\
952	0.737208624328726\\
953	0.730404107070721\\
954	0.744013141586732\\
955	0.737208624328726\\
956	0.737208624328726\\
957	0.737208624328726\\
958	0.737208624328726\\
959	0.737208624328726\\
960	0.737208624328726\\
961	0.737208624328726\\
962	0.737208624328726\\
963	0.737208624328726\\
964	0.737208624328726\\
965	0.737208624328726\\
966	0.737208624328726\\
967	0.737208624328726\\
968	0.737208624328726\\
969	0.737208624328726\\
970	0.737208624328726\\
971	0.737208624328726\\
972	0.737208624328726\\
973	0.737208624328726\\
974	0.737208624328726\\
975	0.737208624328726\\
976	0.737208624328726\\
977	0.737208624328726\\
978	0.737208624328726\\
979	0.737208624328726\\
980	0.737208624328726\\
981	0.737208624328726\\
982	0.737208624328726\\
983	0.737208624328726\\
984	0.737208624328726\\
985	0.737208624328726\\
986	0.737208624328726\\
987	0.737208624328726\\
988	0.737208624328726\\
989	0.737208624328726\\
990	0.737208624328726\\
991	0.737208624328726\\
992	0.737208624328726\\
993	0.737208624328726\\
994	0.737208624328726\\
995	0.743417211377086\\
996	0.731000037280366\\
997	0.737208624328726\\
998	0.737208624328726\\
999	0.737208624328726\\
1000	0.737208624328726\\
1001	0.74196334228353\\
1002	0.74196334228353\\
1003	0.732453906373923\\
1004	0.732453906373923\\
1005	0.737208624328726\\
1006	0.737208624328726\\
1007	0.737208624328726\\
1008	0.737208624328726\\
1009	0.737208624328726\\
1010	0.737208624328726\\
1011	0.747707069625744\\
1012	0.726710179031709\\
1013	0.737208624328726\\
1014	0.737208624328726\\
1015	0.737208624328726\\
1016	0.737208624328726\\
1017	0.737208624328726\\
1018	0.737208624328726\\
1019	0.737208624328726\\
1020	0.737208624328726\\
1021	0.737208624328726\\
1022	0.737208624328726\\
1023	0.737208624328726\\
1024	0.737208624328726\\
1025	1.1024938493215\\
1026	1.1024938493215\\
1027	1.1024938493215\\
1028	1.1024938493215\\
1029	1.1024938493215\\
1030	1.1024938493215\\
1031	1.1024938493215\\
1032	1.1024938493215\\
1033	1.1024938493215\\
1034	1.1024938493215\\
1035	1.1024938493215\\
1036	1.1024938493215\\
1037	1.1024938493215\\
1038	1.1024938493215\\
1039	1.1024938493215\\
1040	1.1024938493215\\
1041	0.660283567742263\\
1042	0.660283567742263\\
1043	0.660283567742263\\
1044	0.660283567742263\\
1045	0.660283567742263\\
1046	0.660283567742263\\
1047	0.660283567742263\\
1048	0.660283567742263\\
1049	0.288755924504143\\
1050	0.288755924504143\\
1051	0.799069486706418\\
1052	0.799069486706418\\
1053	0.668001391919117\\
1054	0.419824019291445\\
1055	1.7160336813634\\
1056	-0.628208270152835\\
1057	0.852295992997636\\
1058	0.852295992997636\\
1059	0.852295992997636\\
1060	0.852295992997636\\
1061	0.852295992997636\\
1062	0.852295992997636\\
1063	0.852295992997636\\
1064	0.852295992997636\\
1065	0.852295992997636\\
1066	0.852295992997636\\
1067	0.852295992997636\\
1068	0.852295992997636\\
1069	0.852295992997636\\
1070	0.852295992997636\\
1071	0.852295992997636\\
1072	0.852295992997636\\
1073	0.852295992997636\\
1074	0.852295992997636\\
1075	0.852295992997636\\
1076	0.852295992997636\\
1077	0.852295992997636\\
1078	0.852295992997636\\
1079	0.852295992997636\\
1080	0.852295992997636\\
1081	0.852295992997636\\
1082	0.852295992997636\\
1083	0.852295992997636\\
1084	0.852295992997636\\
1085	0.852295992997636\\
1086	0.852295992997636\\
1087	0.852295992997636\\
1088	0.852295992997636\\
1089	0.852295992997636\\
1090	0.852295992997636\\
1091	0.852295992997636\\
1092	0.852295992997636\\
1093	0.701068069003096\\
1094	1.00352391699218\\
1095	0.852295992997636\\
1096	0.852295992997636\\
1097	0.852295992997636\\
1098	0.852295992997636\\
1099	0.852295992997636\\
1100	0.852295992997636\\
1101	0.852295992997636\\
1102	0.852295992997636\\
1103	0.852295992997636\\
1104	0.852295992997636\\
1105	0.852295992997636\\
1106	0.852295992997636\\
1107	0.852295992997636\\
1108	0.852295992997636\\
1109	0.852295992997636\\
1110	0.852295992997636\\
1111	0.844211182847282\\
1112	0.860380803147991\\
1113	0.51099306206398\\
1114	1.19359892393129\\
1115	0.852295992997636\\
1116	0.852295992997636\\
1117	0.852295992997636\\
1118	0.852295992997636\\
1119	0.852295992997636\\
1120	0.852295992997636\\
1121	1.14279468869698\\
1122	1.14279468869698\\
1123	1.14279468869698\\
1124	1.14279468869698\\
1125	1.14279468869698\\
1126	1.14279468869698\\
1127	1.14279468869698\\
1128	1.14279468869698\\
1129	1.14279468869698\\
1130	1.14279468869698\\
1131	1.14279468869698\\
1132	1.14279468869698\\
1133	1.14279468869698\\
1134	1.14279468869698\\
1135	1.14279468869698\\
1136	1.14279468869698\\
1137	0.561797297298293\\
1138	0.561797297298293\\
1139	0.561797297298293\\
1140	0.561797297298293\\
1141	0.561797297298293\\
1142	0.561797297298293\\
1143	0.561797297298293\\
1144	0.561797297298293\\
1145	0.561797297298293\\
1146	0.561797297298293\\
1147	0.561797297298293\\
1148	0.561797297298293\\
1149	0.561797297298293\\
1150	0.561797297298293\\
1151	0.561797297298293\\
1152	0.561797297298293\\
1153	0.852295992997636\\
1154	0.852295992997636\\
1155	0.852295992997636\\
1156	0.852295992997636\\
1157	0.804110365433314\\
1158	0.900481620561959\\
1159	0.852295992997636\\
1160	0.852295992997636\\
1161	0.852295992997636\\
1162	0.852295992997636\\
1163	0.852295992997636\\
1164	0.852295992997636\\
1165	0.982935967308554\\
1166	0.982935967308554\\
1167	0.721656018686719\\
1168	0.721656018686719\\
1169	0.93478852492491\\
1170	0.769803461070363\\
1171	0.852295992997636\\
1172	0.852295992997636\\
1173	0.852295992997636\\
1174	0.852295992997636\\
1175	0.852295992997636\\
1176	0.852295992997636\\
1177	0.847342303488128\\
1178	0.857249682507145\\
1179	0.852295992997636\\
1180	0.852295992997636\\
1181	0.859334794344517\\
1182	0.845257191650756\\
1183	0.852295992997636\\
1184	0.852295992997636\\
1185	0.852295992997636\\
1186	0.852295992997636\\
1187	0.991848986915764\\
1188	0.712742999079509\\
1189	0.682408824253017\\
1190	0.682408824253017\\
1191	1.02218316174226\\
1192	1.02218316174226\\
1193	0.852295992997636\\
1194	0.852295992997636\\
1195	0.852295992997636\\
1196	0.852295992997636\\
1197	0.852295992997636\\
1198	0.852295992997636\\
1199	0.852295992997636\\
1200	0.852295992997636\\
1201	0.852295992997636\\
1202	0.852295992997636\\
1203	0.852295992997636\\
1204	0.852295992997636\\
1205	0.852295992997636\\
1206	0.852295992997636\\
1207	0.852295992997636\\
1208	0.852295992997636\\
1209	0.852295992997636\\
1210	0.852295992997636\\
1211	0.852295992997636\\
1212	0.852295992997636\\
1213	0.852295992997636\\
1214	0.852295992997636\\
1215	0.852295992997636\\
1216	0.852295992997636\\
1217	0.852295992997636\\
1218	0.852295992997636\\
1219	0.852295992997636\\
1220	0.852295992997636\\
1221	0.852295992997636\\
1222	0.852295992997636\\
1223	0.852295992997636\\
1224	0.852295992997636\\
1225	0.852295992997636\\
1226	0.852295992997636\\
1227	0.852295992997636\\
1228	0.852295992997636\\
1229	0.852295992997636\\
1230	0.852295992997636\\
1231	0.852295992997636\\
1232	0.852295992997636\\
1233	0.852295992997636\\
1234	0.852295992997636\\
1235	0.852295992997636\\
1236	0.852295992997636\\
1237	0.852295992997636\\
1238	0.852295992997636\\
1239	0.852295992997636\\
1240	0.852295992997636\\
1241	0.602201008110986\\
1242	0.602201008110986\\
1243	1.10239097788429\\
1244	1.10239097788429\\
1245	0.852295992997636\\
1246	0.852295992997636\\
1247	0.852295992997636\\
1248	0.852295992997636\\
1249	0.852295992997636\\
1250	0.852295992997636\\
1251	0.852295992997636\\
1252	0.852295992997636\\
1253	0.852295992997636\\
1254	0.852295992997636\\
1255	0.852295992997636\\
1256	0.852295992997636\\
1257	0.852295992997636\\
1258	0.852295992997636\\
1259	0.852295992997636\\
1260	0.852295992997636\\
1261	0.852295992997636\\
1262	0.852295992997636\\
1263	0.852295992997636\\
1264	0.852295992997636\\
1265	0.852295992997636\\
1266	0.852295992997636\\
1267	0.852295992997636\\
1268	0.852295992997636\\
1269	0.852295992997636\\
1270	0.852295992997636\\
1271	0.852295992997636\\
1272	0.852295992997636\\
1273	0.852295992997636\\
1274	0.852295992997636\\
1275	0.852295992997636\\
1276	0.852295992997636\\
1277	0.852295992997636\\
1278	0.852295992997636\\
1279	0.852295992997636\\
1280	0.852295992997636\\
1281	1.05453538923605\\
1282	1.05453538923605\\
1283	1.05453538923605\\
1284	1.05453538923605\\
1285	1.05453538923605\\
1286	1.05453538923605\\
1287	1.05453538923605\\
1288	1.05453538923605\\
1289	1.07278180364547\\
1290	1.07278180364547\\
1291	1.07278180364547\\
1292	1.07278180364547\\
1293	1.06820894392001\\
1294	1.00436900573327\\
1295	1.03628897482664\\
1296	1.03628897482664\\
1297	1.05453538923605\\
1298	1.05453538923605\\
1299	1.05453538923605\\
1300	1.05453538923605\\
1301	1.05453538923605\\
1302	1.05453538923605\\
1303	1.05453538923605\\
1304	1.05453538923605\\
1305	1.05453538923605\\
1306	1.05453538923605\\
1307	1.05453538923605\\
1308	1.05453538923605\\
1309	1.05453538923605\\
1310	1.05453538923605\\
1311	1.05453538923605\\
1312	1.05453538923605\\
1313	0.528720688407883\\
1314	0.528720688407883\\
1315	0.528720688407883\\
1316	0.528720688407883\\
1317	0.544686745408879\\
1318	0.544686745408879\\
1319	0.544686745408879\\
1320	0.544686745408879\\
1321	1.37273360580257\\
1322	1.37273360580257\\
1323	1.37273360580257\\
1324	1.37273360580257\\
1325	1.37273360580257\\
1326	1.37273360580257\\
1327	1.37273360580257\\
1328	1.37273360580257\\
1329	4.24494577481428\\
1330	4.24494577481428\\
1331	4.24494577481428\\
1332	4.24494577481428\\
1333	4.56979786890494\\
1334	4.56979786890494\\
1335	4.56979786890494\\
1336	4.56979786890494\\
1337	4.40737182185961\\
1338	4.40737182185961\\
1339	4.40737182185961\\
1340	4.40737182185961\\
1341	4.40737182185961\\
1342	4.40737182185961\\
1343	4.40737182185961\\
1344	4.40737182185961\\
1345	5.00795003875871\\
1346	5.00795003875871\\
1347	5.00795003875871\\
1348	5.00795003875871\\
1349	5.00795003875871\\
1350	5.00795003875871\\
1351	5.00795003875871\\
1352	5.00795003875871\\
1353	5.00795003875871\\
1354	5.00795003875871\\
1355	5.00795003875871\\
1356	5.00795003875871\\
1357	5.00795003875871\\
1358	5.00795003875871\\
1359	5.00795003875871\\
1360	5.00795003875871\\
1361	5.00795003875871\\
1362	5.00795003875871\\
1363	5.00795003875871\\
1364	5.00795003875871\\
1365	5.00795003875871\\
1366	5.00795003875871\\
1367	4.24881340506931\\
1368	5.76708667244812\\
1369	5.00795003875871\\
1370	5.00795003875871\\
1371	5.00795003875871\\
1372	5.00795003875871\\
1373	5.00795003875871\\
1374	5.00795003875871\\
1375	5.00795003875871\\
1376	5.00795003875871\\
1377	4.9794987255459\\
1378	4.9794987255459\\
1379	4.9794987255459\\
1380	4.9794987255459\\
1381	4.9794987255459\\
1382	4.9794987255459\\
1383	4.9794987255459\\
1384	4.9794987255459\\
1385	4.9794987255459\\
1386	4.9794987255459\\
1387	4.9794987255459\\
1388	4.9794987255459\\
1389	5.55980102578944\\
1390	5.55980102578944\\
1391	4.39919642530236\\
1392	4.39919642530236\\
1393	5.03640135197153\\
1394	5.03640135197153\\
1395	5.03640135197153\\
1396	5.03640135197153\\
1397	5.03640135197153\\
1398	5.03640135197153\\
1399	5.03640135197153\\
1400	5.03640135197153\\
1401	5.03640135197153\\
1402	5.03640135197153\\
1403	5.03640135197153\\
1404	5.03640135197153\\
1405	5.03640135197153\\
1406	5.03640135197153\\
1407	5.03640135197153\\
1408	5.03640135197153\\
1409	4.54517844601028\\
1410	4.54517844601028\\
1411	4.54517844601028\\
1412	4.54517844601028\\
1413	4.54517844601028\\
1414	4.54517844601028\\
1415	4.54517844601028\\
1416	4.54517844601028\\
1417	5.25457291130296\\
1418	5.25457291130296\\
1419	5.25457291130296\\
1420	5.25457291130296\\
1421	5.25457291130296\\
1422	5.25457291130296\\
1423	5.25457291130296\\
1424	5.25457291130296\\
1425	4.89987567865662\\
1426	4.89987567865662\\
1427	4.89987567865662\\
1428	4.89987567865662\\
1429	4.89987567865662\\
1430	4.89987567865662\\
1431	4.89518058413481\\
1432	4.90457077317843\\
1433	4.89987567865662\\
1434	4.89987567865662\\
1435	4.89987567865662\\
1436	4.89987567865662\\
1437	4.89987567865662\\
1438	4.89987567865662\\
1439	4.89987567865662\\
1440	4.89987567865662\\
1441	4.49694036591174\\
1442	4.49694036591174\\
1443	4.49694036591174\\
1444	4.49694036591174\\
1445	5.3028109914015\\
1446	5.3028109914015\\
1447	5.3028109914015\\
1448	5.3028109914015\\
1449	4.89987567865662\\
1450	4.89987567865662\\
1451	4.89987567865662\\
1452	4.89987567865662\\
1453	4.89987567865662\\
1454	4.89987567865662\\
1455	4.89987567865662\\
1456	4.89987567865662\\
1457	4.89987567865662\\
1458	4.89987567865662\\
1459	4.89987567865662\\
1460	4.89987567865662\\
1461	4.89987567865662\\
1462	4.89987567865662\\
1463	4.89987567865662\\
1464	4.89987567865662\\
1465	4.89987567865662\\
1466	4.89987567865662\\
1467	4.89987567865662\\
1468	4.89987567865662\\
1469	4.89987567865662\\
1470	4.89987567865662\\
1471	4.89987567865662\\
1472	4.89987567865662\\
1473	4.89987567865662\\
1474	4.89987567865662\\
1475	4.89987567865662\\
1476	4.89987567865662\\
1477	4.88772879297548\\
1478	4.91202256433776\\
1479	4.89987567865662\\
1480	4.89987567865662\\
1481	4.89987567865662\\
1482	4.89987567865662\\
1483	4.89987567865662\\
1484	4.89987567865662\\
1485	4.89987567865662\\
1486	4.89987567865662\\
1487	4.89987567865662\\
1488	4.89987567865662\\
1489	4.89987567865662\\
1490	4.89987567865662\\
1491	4.89987567865662\\
1492	4.89987567865662\\
1493	4.89987567865662\\
1494	4.89987567865662\\
1495	4.89987567865662\\
1496	4.89987567865662\\
1497	4.89987567865662\\
1498	4.89987567865662\\
1499	4.89987567865662\\
1500	4.89987567865662\\
1501	4.89987567865662\\
1502	4.89987567865662\\
1503	4.89987567865662\\
1504	4.89987567865662\\
1505	4.89987567865662\\
1506	4.89987567865662\\
1507	4.89987567865662\\
1508	4.89987567865662\\
1509	4.89987567865662\\
1510	4.89987567865662\\
1511	4.89987567865662\\
1512	4.89987567865662\\
1513	4.89987567865662\\
1514	4.89987567865662\\
1515	4.89987567865662\\
1516	4.89987567865662\\
1517	4.89987567865662\\
1518	4.89987567865662\\
1519	4.89987567865662\\
1520	4.89987567865662\\
1521	4.32361342209599\\
1522	4.32361342209599\\
1523	4.32361342209599\\
1524	4.32361342209599\\
1525	4.32361342209599\\
1526	4.32361342209599\\
1527	4.32361342209599\\
1528	4.32361342209599\\
1529	5.47613793521726\\
1530	5.47613793521726\\
1531	5.47613793521726\\
1532	5.47613793521726\\
1533	5.47613793521726\\
1534	5.47613793521726\\
1535	5.47613793521726\\
1536	5.47613793521726\\
1537	4.04828110919477\\
1538	4.04828110919477\\
1539	4.04828110919477\\
1540	4.04828110919477\\
1541	4.04828110919477\\
1542	4.04828110919477\\
1543	4.04828110919477\\
1544	4.04828110919477\\
1545	4.04828110919477\\
1546	4.04828110919477\\
1547	4.04828110919477\\
1548	4.04828110919477\\
1549	4.03785373383229\\
1550	4.05870848455725\\
1551	4.04828110919477\\
1552	4.04828110919477\\
1553	4.2315093503485\\
1554	4.2315093503485\\
1555	4.2315093503485\\
1556	4.2315093503485\\
1557	2.87129365664678\\
1558	2.87129365664678\\
1559	2.87129365664678\\
1560	2.87129365664678\\
1561	3.55140150349764\\
1562	3.55140150349764\\
1563	3.55140150349764\\
1564	3.55140150349764\\
1565	3.41434275726365\\
1566	3.68846024973163\\
1567	3.55140150349764\\
1568	3.55140150349764\\
1569	2.54428266199723\\
1570	2.54428266199723\\
1571	2.54428266199723\\
1572	2.54428266199723\\
1573	2.54428266199723\\
1574	2.54428266199723\\
1575	2.54428266199723\\
1576	2.54428266199723\\
1577	2.54428266199723\\
1578	2.54428266199723\\
1579	2.54428266199723\\
1580	2.54428266199723\\
1581	2.54428266199723\\
1582	2.54428266199723\\
1583	2.54428266199723\\
1584	2.54428266199723\\
1585	2.54428266199723\\
1586	2.54428266199723\\
1587	2.54428266199723\\
1588	2.54428266199723\\
1589	2.54428266199723\\
1590	2.54428266199723\\
1591	2.54428266199723\\
1592	2.54428266199723\\
1593	2.54428266199723\\
1594	2.54428266199723\\
1595	2.54428266199723\\
1596	2.54428266199723\\
1597	2.54428266199723\\
1598	2.54428266199723\\
1599	2.54428266199723\\
1600	2.54428266199723\\
1601	3.77152983208231\\
1602	3.77152983208231\\
1603	3.77152983208231\\
1604	3.77152983208231\\
1605	3.77152983208231\\
1606	3.77152983208231\\
1607	3.77152983208231\\
1608	3.77152983208231\\
1609	3.77152983208231\\
1610	3.77152983208231\\
1611	3.77152983208231\\
1612	3.77152983208231\\
1613	3.77152983208231\\
1614	3.77152983208231\\
1615	3.77152983208231\\
1616	3.77152983208231\\
1617	3.77152983208231\\
1618	3.77152983208231\\
1619	3.77152983208231\\
1620	3.77152983208231\\
1621	3.77152983208231\\
1622	3.77152983208231\\
1623	3.77963588643575\\
1624	3.76342377772887\\
1625	4.07292234066746\\
1626	3.47013732349716\\
1627	3.77152983208231\\
1628	3.77152983208231\\
1629	3.77152983208231\\
1630	3.77152983208231\\
1631	3.77152983208231\\
1632	3.77152983208231\\
1633	3.36470291710417\\
1634	3.36470291710417\\
1635	3.36470291710417\\
1636	3.36470291710417\\
1637	3.36470291710417\\
1638	3.36470291710417\\
1639	3.36470291710417\\
1640	3.36470291710417\\
1641	3.36470291710417\\
1642	3.36470291710417\\
1643	3.36470291710417\\
1644	3.36470291710417\\
1645	3.36470291710417\\
1646	3.36470291710417\\
1647	3.36470291710417\\
1648	3.36470291710417\\
1649	3.25580534281292\\
1650	3.25580534281292\\
1651	3.25580534281292\\
1652	3.25580534281292\\
1653	3.25580534281292\\
1654	3.25580534281292\\
1655	3.25580534281292\\
1656	3.25580534281292\\
1657	4.53922998484018\\
1658	4.53922998484018\\
1659	1.00929092335456\\
1660	1.00929092335456\\
1661	2.77426045409737\\
1662	2.77426045409737\\
1663	2.77426045409737\\
1664	2.77426045409737\\
1665	0.00875655602925591\\
1666	0.00875655602925591\\
1667	0.00875655602925591\\
1668	0.00875655602925591\\
1669	0.00875655602925591\\
1670	0.00875655602925591\\
1671	0.00875655602925591\\
1672	0.00875655602925591\\
1673	0.00875655602925591\\
1674	0.00875655602925591\\
1675	0.00875655602925591\\
1676	0.00875655602925591\\
1677	0.00875655602925591\\
1678	0.00875655602925591\\
1679	0.00875655602925591\\
1680	0.00875655602925591\\
1681	0.0475736605524016\\
1682	0.0475736605524016\\
1683	0.0475736605524016\\
1684	0.0475736605524016\\
1685	-0.0300605484938898\\
1686	-0.0300605484938898\\
1687	-0.0300605484938898\\
1688	-0.0300605484938898\\
1689	0.00875655602925591\\
1690	0.00875655602925591\\
1691	0.00875655602925591\\
1692	0.00875655602925591\\
1693	0.00875655602925591\\
1694	0.00875655602925591\\
1695	0.00875655602925591\\
1696	0.00875655602925591\\
1697	0.00875655602925591\\
1698	0.00875655602925591\\
1699	0.00875655602925591\\
1700	0.00875655602925591\\
1701	0.00875655602925591\\
1702	0.00875655602925591\\
1703	0.00875655602925591\\
1704	0.00875655602925591\\
1705	0.00875655602925591\\
1706	0.00875655602925591\\
1707	0.00875655602925591\\
1708	0.00875655602925591\\
1709	0.00875655602925591\\
1710	0.00875655602925591\\
1711	0.00875655602925591\\
1712	0.00875655602925591\\
1713	0.00875655602925591\\
1714	0.00875655602925591\\
1715	0.00875655602925591\\
1716	0.00875655602925591\\
1717	0.00875655602925591\\
1718	0.00875655602925591\\
1719	0.00875655602925591\\
1720	0.00875655602925591\\
1721	0.00875655602925591\\
1722	0.00875655602925591\\
1723	0.00875655602925591\\
1724	0.00875655602925591\\
1725	0.00875655602925591\\
1726	0.00875655602925591\\
1727	0.00875655602925591\\
1728	0.00875655602925591\\
1729	0.00875655602925591\\
1730	0.00875655602925591\\
1731	0.00875655602925591\\
1732	0.00875655602925591\\
1733	0.00875655602925591\\
1734	0.00875655602925591\\
1735	0.00875655602925591\\
1736	0.00875655602925591\\
1737	0.00875655602925591\\
1738	0.00875655602925591\\
1739	0.00875655602925591\\
1740	0.00875655602925591\\
1741	0.00875655602925591\\
1742	0.00875655602925591\\
1743	0.00875655602925591\\
1744	0.00875655602925591\\
1745	0.430909991654313\\
1746	0.430909991654313\\
1747	0.430909991654313\\
1748	0.430909991654313\\
1749	0.430909991654313\\
1750	0.430909991654313\\
1751	0.430909991654313\\
1752	0.430909991654313\\
1753	-0.413396879595801\\
1754	-0.413396879595801\\
1755	-0.413396879595801\\
1756	-0.413396879595801\\
1757	-0.427363697542724\\
1758	-0.399430061648878\\
1759	-0.413396879595801\\
1760	-0.413396879595801\\
1761	0.00875655602925591\\
1762	0.00875655602925591\\
1763	0.00875655602925591\\
1764	0.00875655602925591\\
1765	0.00875655602925591\\
1766	0.00875655602925591\\
1767	0.00875655602925591\\
1768	0.00875655602925591\\
1769	0.00875655602925591\\
1770	0.00875655602925591\\
1771	0.00875655602925591\\
1772	0.00875655602925591\\
1773	0.00875655602925591\\
1774	0.00875655602925591\\
1775	0.00875655602925591\\
1776	0.00875655602925591\\
1777	0.00875655602925591\\
1778	0.00875655602925591\\
1779	0.00875655602925591\\
1780	0.00875655602925591\\
1781	0.00875655602925591\\
1782	0.00875655602925591\\
1783	0.00875655602925591\\
1784	0.00875655602925591\\
1785	0.00875655602925591\\
1786	0.00875655602925591\\
1787	0.00875655602925591\\
1788	0.00875655602925591\\
1789	0.00875655602925591\\
1790	0.00875655602925591\\
1791	0.00875655602925591\\
1792	0.00875655602925591\\
1793	0.0538276715024703\\
1794	0.0538276715024703\\
1795	-0.305661522606425\\
1796	0.413316865611366\\
1797	0.0538276715024703\\
1798	0.0538276715024703\\
1799	0.0538276715024703\\
1800	0.0538276715024703\\
1801	0.0538276715024703\\
1802	0.0538276715024703\\
1803	0.851716568130354\\
1804	-0.744061225125414\\
1805	0.0538276715024703\\
1806	0.0538276715024703\\
1807	0.0538276715024703\\
1808	0.0538276715024703\\
1809	0.0538276715024703\\
1810	0.0538276715024703\\
1811	0.0538276715024703\\
1812	0.0538276715024703\\
1813	0.0538276715024703\\
1814	0.0538276715024703\\
1815	0.0538276715024703\\
1816	0.0538276715024703\\
1817	0.0538276715024703\\
1818	0.0538276715024703\\
1819	0.0538276715024703\\
1820	0.0538276715024703\\
1821	0.0538276715024703\\
1822	0.0538276715024703\\
1823	0.0538276715024703\\
1824	0.0538276715024703\\
1825	0.0538276715024703\\
1826	0.0538276715024703\\
1827	0.0538276715024703\\
1828	0.0538276715024703\\
1829	0.0538276715024703\\
1830	0.0538276715024703\\
1831	0.0538276715024703\\
1832	0.0538276715024703\\
1833	0.0538276715024703\\
1834	0.0538276715024703\\
1835	0.0538276715024703\\
1836	0.0538276715024703\\
1837	0.0538276715024703\\
1838	0.0538276715024703\\
1839	0.0538276715024703\\
1840	0.0538276715024703\\
1841	0.0538276715024703\\
1842	0.0538276715024703\\
1843	0.0538276715024703\\
1844	0.0538276715024703\\
1845	0.0538276715024703\\
1846	0.0538276715024703\\
1847	0.523038285121686\\
1848	-0.415382942116746\\
1849	0.0538276715024703\\
1850	0.0538276715024703\\
1851	0.0538276715024703\\
1852	0.0538276715024703\\
1853	0.0538276715024703\\
1854	0.0538276715024703\\
1855	0.0538276715024703\\
1856	0.0538276715024703\\
1857	0.0538276715024703\\
1858	0.0538276715024703\\
1859	0.0538276715024703\\
1860	0.0538276715024703\\
1861	0.0538276715024703\\
1862	0.0538276715024703\\
1863	0.0538276715024703\\
1864	0.0538276715024703\\
1865	0.0538276715024703\\
1866	0.0538276715024703\\
1867	0.0538276715024703\\
1868	0.0538276715024703\\
1869	0.0538276715024703\\
1870	0.0538276715024703\\
1871	0.0538276715024703\\
1872	0.0538276715024703\\
1873	0.0538276715024703\\
1874	0.0538276715024703\\
1875	0.0538276715024703\\
1876	0.0538276715024703\\
1877	0.0538276715024703\\
1878	0.0538276715024703\\
1879	0.0538276715024703\\
1880	0.0538276715024703\\
1881	0.0538276715024703\\
1882	0.0538276715024703\\
1883	0.0538276715024703\\
1884	0.0538276715024703\\
1885	0.0538276715024703\\
1886	0.0538276715024703\\
1887	0.0538276715024703\\
1888	0.0538276715024703\\
1889	0.0538276715024703\\
1890	0.0538276715024703\\
1891	0.0538276715024703\\
1892	0.0538276715024703\\
1893	0.0538276715024703\\
1894	0.0538276715024703\\
1895	0.0538276715024703\\
1896	0.0538276715024703\\
1897	0.0538276715024703\\
1898	0.0538276715024703\\
1899	0.0538276715024703\\
1900	0.0538276715024703\\
1901	-1.77796179573913\\
1902	1.88561713874407\\
1903	0.0538276715024703\\
1904	0.0538276715024703\\
1905	0.454614985005845\\
1906	0.454614985005845\\
1907	0.332085325356665\\
1908	0.332085325356665\\
1909	0.393350155181255\\
1910	0.393350155181255\\
1911	0.393350155181255\\
1912	0.393350155181255\\
1913	-0.285694812176315\\
1914	-0.285694812176315\\
1915	-0.285694812176315\\
1916	-0.285694812176315\\
1917	-0.285694812176315\\
1918	-0.285694812176315\\
1919	-0.285694812176315\\
1920	-0.285694812176315\\
1921	0.0538276715024703\\
1922	0.0538276715024703\\
1923	0.0538276715024703\\
1924	0.0538276715024703\\
1925	0.0538276715024703\\
1926	0.0538276715024703\\
1927	0.166740535384078\\
1928	-0.0590851923791379\\
1929	0.0538276715024703\\
1930	0.0538276715024703\\
1931	0.0538276715024703\\
1932	0.0538276715024703\\
1933	0.0538276715024703\\
1934	0.0538276715024703\\
1935	0.0538276715024703\\
1936	0.0538276715024703\\
1937	0.0538276715024703\\
1938	0.0538276715024703\\
1939	0.0538276715024703\\
1940	0.0538276715024703\\
1941	0.0824315021916266\\
1942	0.0824315021916266\\
1943	0.025223840813314\\
1944	0.025223840813314\\
1945	0.0538276715024703\\
1946	0.0538276715024703\\
1947	0.0538276715024703\\
1948	0.0538276715024703\\
1949	0.0538276715024703\\
1950	0.0538276715024703\\
1951	0.0538276715024703\\
1952	0.0538276715024703\\
1953	-0.185087716123887\\
1954	-0.185087716123887\\
1955	0.292743059128828\\
1956	0.292743059128828\\
1957	0.0538276715024703\\
1958	0.0538276715024703\\
1959	0.0538276715024703\\
1960	0.0538276715024703\\
1961	0.0538276715024703\\
1962	0.0538276715024703\\
1963	0.0538276715024703\\
1964	0.0538276715024703\\
1965	0.0538276715024703\\
1966	0.0538276715024703\\
1967	0.0538276715024703\\
1968	0.0538276715024703\\
1969	0.0538276715024703\\
1970	0.0538276715024703\\
1971	0.0538276715024703\\
1972	0.0538276715024703\\
1973	0.0538276715024703\\
1974	0.0538276715024703\\
1975	0.0538276715024703\\
1976	0.0538276715024703\\
1977	0.0538276715024703\\
1978	0.0538276715024703\\
1979	0.0538276715024703\\
1980	0.0538276715024703\\
1981	0.0538276715024703\\
1982	0.0538276715024703\\
1983	0.0538276715024703\\
1984	0.0538276715024703\\
1985	0.0538276715024703\\
1986	0.0538276715024703\\
1987	-0.0158891466955349\\
1988	0.123544489700475\\
1989	0.0538276715024703\\
1990	0.0538276715024703\\
1991	0.0746794763407361\\
1992	0.0329758666642045\\
1993	0.0538276715024703\\
1994	0.0538276715024703\\
1995	0.20404895701409\\
1996	-0.0963936140091498\\
1997	0.0538276715024703\\
1998	0.0538276715024703\\
1999	0.0538276715024703\\
2000	0.0538276715024703\\
2001	0.0538276715024703\\
2002	0.0538276715024703\\
2003	0.0538276715024703\\
2004	0.0538276715024703\\
2005	0.0538276715024703\\
2006	0.0538276715024703\\
2007	0.0538276715024703\\
2008	0.0538276715024703\\
2009	0.0538276715024703\\
2010	0.0538276715024703\\
2011	0.0538276715024703\\
2012	0.0538276715024703\\
2013	0.0538276715024703\\
2014	0.0538276715024703\\
2015	0.0538276715024703\\
2016	0.0538276715024703\\
2017	0.0538276715024703\\
2018	0.0538276715024703\\
2019	0.0538276715024703\\
2020	0.0538276715024703\\
2021	0.0538276715024703\\
2022	0.0538276715024703\\
2023	0.0538276715024703\\
2024	0.0538276715024703\\
2025	0.0538276715024703\\
2026	0.0538276715024703\\
2027	0.0538276715024703\\
2028	0.0538276715024703\\
2029	0.0538276715024703\\
2030	0.0538276715024703\\
2031	0.0538276715024703\\
2032	0.0538276715024703\\
2033	0.0538276715024703\\
2034	0.0538276715024703\\
2035	0.0538276715024703\\
2036	0.0538276715024703\\
2037	0.0538276715024703\\
2038	0.0538276715024703\\
2039	0.0538276715024703\\
2040	0.0538276715024703\\
2041	0.0601078182579854\\
2042	0.0475475247469552\\
2043	0.0538276715024703\\
2044	0.0538276715024703\\
2045	0.0538276715024703\\
2046	0.0538276715024703\\
2047	0.0538276715024703\\
2048	0.0538276715024703\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 13.88~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Bumps_GroundTruth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
xlabel style={at = {(0.5,0.2)},font=\fontsize{8}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.2,
ymax=6.5,
ytick={0,6},
yticklabels={0,6},
ylabel={Amplitude},
ylabel style={at = {(0.25,0.5)},font=\fontsize{8}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.000161064597630237\\
2	0.000162326678890158\\
3	0.00016360650519703\\
4	0.000164904467966592\\
5	0.000166220970149876\\
6	0.000167556426646453\\
7	0.000168911264734871\\
8	0.000170285924521082\\
9	0.000171680859405722\\
10	0.000173096536571138\\
11	0.000174533437489101\\
12	0.00017599205845021\\
13	0.000177472911116027\\
14	0.000178976523095051\\
15	0.000180503438543701\\
16	0.000182054218793529\\
17	0.000183629443005965\\
18	0.000185229708855956\\
19	0.000186855633245944\\
20	0.000188507853051714\\
21	0.000190187025901707\\
22	0.000191893830991501\\
23	0.000193628969935271\\
24	0.000195393167656094\\
25	0.000197187173317144\\
26	0.000199011761295858\\
27	0.000200867732203352\\
28	0.000202755913951436\\
29	0.000204677162869759\\
30	0.000206632364875736\\
31	0.000208622436700072\\
32	0.000210648327170889\\
33	0.000212711018559591\\
34	0.000214811527991857\\
35	0.000216950908927292\\
36	0.000219130252711524\\
37	0.000221350690204763\\
38	0.000223613393491054\\
39	0.000225919577672766\\
40	0.000228270502755093\\
41	0.000230667475625688\\
42	0.000233111852134838\\
43	0.000235605039281955\\
44	0.000238148497514507\\
45	0.000240743743145938\\
46	0.000243392350899501\\
47	0.000246095956585435\\
48	0.000248856259919354\\
49	0.000251675027490268\\
50	0.000254554095887199\\
51	0.000257495374993949\\
52	0.000260500851462238\\
53	0.000263572592374098\\
54	0.000266712749105168\\
55	0.000269923561401318\\
56	0.000273207361681892\\
57	0.000276566579583792\\
58	0.000280003746761594\\
59	0.000283521501959982\\
60	0.000287122596375925\\
61	0.000290809899329247\\
62	0.000294586404261622\\
63	0.000298455235085426\\
64	0.000302419652905458\\
65	0.000306483063138236\\
66	0.000310649023055372\\
67	0.000314921249779515\\
68	0.000319303628763474\\
69	0.00032380022278545\\
70	0.000328415281495774\\
71	0.000333153251553296\\
72	0.000338018787392453\\
73	0.000343016762665275\\
74	0.000348152282406003\\
75	0.000353430695969767\\
76	0.000358857610800837\\
77	0.000364438907090388\\
78	0.000370180753388561\\
79	0.000376089623240824\\
80	0.000382172312924381\\
81	0.000388435960366582\\
82	0.000394888065334119\\
83	0.000401536510989174\\
84	0.000408389586916822\\
85	0.000415456013736826\\
86	0.000422744969422646\\
87	0.000430266117461104\\
88	0.000438029636997711\\
89	0.000446046255125435\\
90	0.000454327281488577\\
91	0.000462884645388785\\
92	0.000471730935597008\\
93	0.000480879443093696\\
94	0.000490344206979856\\
95	0.000500140063823965\\
96	0.000510282700734398\\
97	0.000520788712474163\\
98	0.000531675662964778\\
99	0.000542962151559219\\
100	0.00055466788450046\\
101	0.000566813752022645\\
102	0.000579421911596764\\
103	0.000592515877872382\\
104	0.000606120619922093\\
105	0.000620262666456548\\
106	0.000634970219745915\\
107	0.000650273279059241\\
108	0.000666203774517386\\
109	0.000682795712349053\\
110	0.000700085332644108\\
111	0.000718111280815289\\
112	0.000736914794110084\\
113	0.000756539904660796\\
114	0.000777033660724636\\
115	0.000798446367949409\\
116	0.000820831852706634\\
117	0.000844247749765802\\
118	0.000868755816844379\\
119	0.00089442227886214\\
120	0.000921318205059994\\
121	0.000949519922517991\\
122	0.000979109470030699\\
123	0.00101017509677766\\
124	0.00104281181077031\\
125	0.00107712198267408\\
126	0.00111321601130583\\
127	0.001151213057906\\
128	0.00119124185719514\\
129	0.00123344161426468\\
130	0.00127796299754035\\
131	0.00132496923941838\\
132	0.00137463735773618\\
133	0.00142715951303296\\
134	0.00148274451862009\\
135	0.00154161952286005\\
136	0.0016040318857997\\
137	0.00167025127548054\\
138	0.00174057201292958\\
139	0.00181531569910741\\
140	0.00189483416205915\\
141	0.00197951276830439\\
142	0.00206977414926271\\
143	0.00216608240142037\\
144	0.0022689478282166\\
145	0.00237893230252163\\
146	0.0024966553414066\\
147	0.00262280100004358\\
148	0.0027581257094814\\
149	0.00290346720427593\\
150	0.00305975471119235\\
151	0.00322802060027361\\
152	0.00340941373550382\\
153	0.00360521480534596\\
154	0.00381685396515027\\
155	0.00404593118573713\\
156	0.00429423977774555\\
157	0.00456379365258652\\
158	0.00485685899178211\\
159	0.00517599113179368\\
160	0.00552407763706079\\
161	0.00590438873737106\\
162	0.00632063655638055\\
163	0.00677704486825351\\
164	0.00727843150457053\\
165	0.00783030601393315\\
166	0.00843898577803817\\
167	0.00911173454417615\\
168	0.00985692828925749\\
169	0.0106842545425696\\
170	0.0116049528401132\\
171	0.0126321059643097\\
172	0.0137809941751071\\
173	0.0150695279448799\\
174	0.0165187790175087\\
175	0.0181536352587786\\
176	0.0200036122134003\\
177	0.0221038641729848\\
178	0.0244964507799088\\
179	0.0272319329950341\\
180	0.0303713964141366\\
181	0.0339890329600879\\
182	0.0381754575568655\\
183	0.043041999827347\\
184	0.0487262999821027\\
185	0.0553996645414454\\
186	0.0632768189223793\\
187	0.0726289570164787\\
188	0.0838013740938148\\
189	0.0972375436104745\\
190	0.113512364098326\\
191	0.133378626414355\\
192	0.15783280932751\\
193	0.188209564086553\\
194	0.226319485754797\\
195	0.274653371649329\\
196	0.336690608658696\\
197	0.417374158293041\\
198	0.523858419703964\\
199	0.666715824407144\\
200	0.861937241134381\\
201	1.13435128292761\\
202	1.52367431920143\\
203	2.09564514043464\\
204	2.96346829241792\\
205	3.7051564772862\\
206	2.57088204267451\\
207	1.83971107717685\\
208	1.35134085626839\\
209	1.01515576513433\\
210	0.777656352987606\\
211	0.60605751969962\\
212	0.479608865354943\\
213	0.384800644099542\\
214	0.31261516592221\\
215	0.256898310812861\\
216	0.21336616400085\\
217	0.178983096364662\\
218	0.151563184885677\\
219	0.129509315002001\\
220	0.111639099698408\\
221	0.0970666799304181\\
222	0.0851211777725073\\
223	0.0752896099604818\\
224	0.0671763885293681\\
225	0.0604742382243534\\
226	0.0549430825421323\\
227	0.0503945659638697\\
228	0.0466806141058277\\
229	0.0436849237995883\\
230	0.0413166072206935\\
231	0.0395054423346121\\
232	0.0381983409671093\\
233	0.0373567584747961\\
234	0.0369548503793334\\
235	0.0369782416370248\\
236	0.0374233205129469\\
237	0.038297006389016\\
238	0.0396169731012019\\
239	0.0414123397260863\\
240	0.0437248720060301\\
241	0.0466107728042391\\
242	0.0501431825967768\\
243	0.0544155654797117\\
244	0.0595462285316627\\
245	0.0656843211703094\\
246	0.0730177988125134\\
247	0.0817840301608869\\
248	0.0922840076833864\\
249	0.104901529082312\\
250	0.120129320296569\\
251	0.138604972966697\\
252	0.161160940083776\\
253	0.188894948332786\\
254	0.223270502712859\\
255	0.266262455504168\\
256	0.320571233503979\\
257	0.389943649800462\\
258	0.479662602574049\\
259	0.597310474205079\\
260	0.753987254413922\\
261	0.966305272252841\\
262	1.25975177933735\\
263	1.67454569180351\\
264	2.27622436461737\\
265	3.17561258609378\\
266	4.56839258952515\\
267	3.76639372957622\\
268	2.66334791990039\\
269	1.93770676685307\\
270	1.44473171993498\\
271	1.10052125142918\\
272	0.854466284506706\\
273	0.674975535828837\\
274	0.541732682910453\\
275	0.441326994523443\\
276	0.364700690862279\\
277	0.305611341125625\\
278	0.259680192608335\\
279	0.223788751894432\\
280	0.1956878842992\\
281	0.173739766378136\\
282	0.15674477486301\\
283	0.143823858210079\\
284	0.134337943294419\\
285	0.127832649443129\\
286	0.124000785835776\\
287	0.12265781206775\\
288	0.123727244596664\\
289	0.127234259962536\\
290	0.13330671484801\\
291	0.14218363927893\\
292	0.154232098100972\\
293	0.169974292384278\\
294	0.190128050908584\\
295	0.215665673806573\\
296	0.24789879208103\\
297	0.28860107579832\\
298	0.340187229747855\\
299	0.405977429945912\\
300	0.490594134392002\\
301	0.600568414354592\\
302	0.745285614553875\\
303	0.93849452495808\\
304	1.20077862574749\\
305	1.56372131418201\\
306	2.07715897914795\\
307	2.82228798414986\\
308	2.34036832861494\\
309	1.74516995643096\\
310	1.32812216831\\
311	1.02887550528229\\
312	0.809644017974229\\
313	0.646058264011211\\
314	0.521986530849042\\
315	0.426500362561754\\
316	0.352041703193964\\
317	0.293285456814051\\
318	0.246416262920684\\
319	0.208658459472006\\
320	0.177964466894361\\
321	0.152804424687486\\
322	0.132021808560899\\
323	0.114732813584213\\
324	0.100255246087378\\
325	0.0880576136644639\\
326	0.0777222346290359\\
327	0.0689182052523075\\
328	0.0613813826445448\\
329	0.0548994171211828\\
330	0.0493004574185327\\
331	0.0444445539632678\\
332	0.0402170626039922\\
333	0.0365235445996044\\
334	0.0332857950053078\\
335	0.0304387286898878\\
336	0.0279279230116656\\
337	0.0257076667992712\\
338	0.0237394023059266\\
339	0.0219904741016223\\
340	0.0204331191453723\\
341	0.0190436474532292\\
342	0.0178017742101806\\
343	0.0166900728445124\\
344	0.0156935252002973\\
345	0.0147991500239675\\
346	0.0139956949037672\\
347	0.0132733798466186\\
348	0.0126236830541476\\
349	0.0120391613244213\\
350	0.0115132989759001\\
351	0.0110403803542152\\
352	0.0106153819084206\\
353	0.0102338805632087\\
354	0.00989197570711494\\
355	0.00958622259482335\\
356	0.00931357534825812\\
357	0.00907133805490746\\
358	0.00885712271740204\\
359	0.00866881301728969\\
360	0.0085045330273057\\
361	0.00836262014745524\\
362	0.00824160165664597\\
363	0.00814017436802821\\
364	0.00805718695629932\\
365	0.00799162459197308\\
366	0.00794259557339643\\
367	0.0079093196940548\\
368	0.00789111812201979\\
369	0.00788740460154391\\
370	0.00789767781484869\\
371	0.00792151476594666\\
372	0.00795856506859565\\
373	0.00800854603779111\\
374	0.00807123849904497\\
375	0.00814648324248232\\
376	0.00823417805984519\\
377	0.0083342753121109\\
378	0.00844677998384438\\
379	0.00857174818781453\\
380	0.00870928608997993\\
381	0.00885954923083888\\
382	0.00902274222446557\\
383	0.0091991188214286\\
384	0.00938898232630633\\
385	0.00959268636476005\\
386	0.00981063599917886\\
387	0.0100432891958397\\
388	0.0102911586503987\\
389	0.0105548139824099\\
390	0.0108348843135141\\
391	0.0111320612480202\\
392	0.0114471022788719\\
393	0.0117808346465226\\
394	0.0121341596831011\\
395	0.012508057679511\\
396	0.0129035933188541\\
397	0.0133219217258913\\
398	0.0137642951892512\\
399	0.0142320706208892\\
400	0.0147267178260067\\
401	0.0152498286664181\\
402	0.0158031272113668\\
403	0.0163884809822332\\
404	0.0170079134116818\\
405	0.0176636176538053\\
406	0.0183579719000645\\
407	0.019093556376626\\
408	0.0198731722224945\\
409	0.0206998624750922\\
410	0.0215769354212294\\
411	0.0225079906073989\\
412	0.0234969478447973\\
413	0.024548079592352\\
414	0.0256660471564177\\
415	0.0268559412099869\\
416	0.028123327208789\\
417	0.0294742963683725\\
418	0.0309155229673566\\
419	0.0324543288601515\\
420	0.0340987562207107\\
421	0.0358576497011007\\
422	0.0377407493794123\\
423	0.0397587960963138\\
424	0.0419236510450593\\
425	0.0442484317941259\\
426	0.046747667294779\\
427	0.0494374748698408\\
428	0.0523357627095922\\
429	0.0554624620342915\\
430	0.0588397938427017\\
431	0.062492576080068\\
432	0.0664485781616507\\
433	0.0707389311221174\\
434	0.0753986032804733\\
435	0.0804669532820213\\
436	0.0859883747877547\\
437	0.0920130500345957\\
438	0.0985978331227225\\
439	0.105807288371821\\
440	0.113714914647674\\
441	0.122404593478419\\
442	0.131972307423111\\
443	0.142528186000164\\
444	0.154198950150579\\
445	0.16713084351414\\
446	0.181493160807747\\
447	0.197482511733671\\
448	0.215327995003758\\
449	0.235297503780077\\
450	0.257705444525059\\
451	0.282922230571942\\
452	0.311386016023631\\
453	0.343617273616536\\
454	0.380237004090376\\
455	0.421989611372485\\
456	0.46977181147448\\
457	0.52466939749783\\
458	0.588004307498855\\
459	0.661395307138503\\
460	0.746836808985449\\
461	0.846802058965868\\
462	0.964379358277888\\
463	1.10345350558014\\
464	1.26894977609197\\
465	1.46716533695714\\
466	1.70622435190295\\
467	1.99671027139416\\
468	2.35255539462403\\
469	2.79230947232316\\
470	3.34097562980373\\
471	4.03271007431208\\
472	3.39828037552098\\
473	2.84771622465918\\
474	2.40854295942383\\
475	2.05520558480594\\
476	1.76878466445025\\
477	1.53510512068288\\
478	1.34343147749256\\
479	1.18555446911976\\
480	1.05514304140065\\
481	0.94727902062353\\
482	0.858119279522277\\
483	0.784648081281918\\
484	0.724494029055999\\
485	0.675793893055175\\
486	0.637090900960237\\
487	0.60725872779548\\
488	0.585444965987662\\
489	0.57102965901077\\
490	0.563595784192117\\
491	0.562909535155677\\
492	0.568908995100749\\
493	0.581700389836161\\
494	0.601561625695117\\
495	0.628953302600119\\
496	0.66453789278851\\
497	0.709208338867659\\
498	0.764128006635377\\
499	0.830784799540007\\
500	0.911063399332619\\
501	1.00734117810208\\
502	1.12261552946446\\
503	1.26067348670594\\
504	1.42631897936387\\
505	1.62567961115532\\
506	1.866624485826\\
507	2.15933904531315\\
508	2.51712481686933\\
509	2.95752580193577\\
510	3.50393631212355\\
511	4.18792980076655\\
512	5.0526861873294\\
513	4.18156019533684\\
514	3.49114582454953\\
515	2.93821111465254\\
516	2.49112902485029\\
517	2.1264492896556\\
518	1.82656870989237\\
519	1.57812235924362\\
520	1.37085613257727\\
521	1.19682580147353\\
522	1.04982080983441\\
523	0.924944872015283\\
524	0.818307359759569\\
525	0.726793891323246\\
526	0.647894166196638\\
527	0.579571602863264\\
528	0.520163798488959\\
529	0.468305920944918\\
530	0.422871309414372\\
531	0.3829250929264\\
532	0.347687731981352\\
533	0.316506178941934\\
534	0.288830928114289\\
535	0.264197648520122\\
536	0.24221240448598\\
537	0.222539701716835\\
538	0.204892771002317\\
539	0.189025633508275\\
540	0.174726591815796\\
541	0.161812867528067\\
542	0.150126165253352\\
543	0.139528988419377\\
544	0.129901567888472\\
545	0.121139292116705\\
546	0.113150549428733\\
547	0.105854910217885\\
548	0.0991815905560024\\
549	0.0930681495940477\\
550	0.0874593818539072\\
551	0.0823063725176877\\
552	0.0775656894720961\\
553	0.0731986904414636\\
554	0.069170927261852\\
555	0.065451632381726\\
556	0.0620132751568531\\
557	0.0588311775451966\\
558	0.0558831804864036\\
559	0.053149353637701\\
560	0.0506117422876898\\
561	0.0482541462251335\\
562	0.0460619261363725\\
563	0.0440218337707665\\
564	0.0421218626715108\\
565	0.0403511167379764\\
566	0.0386996942806047\\
567	0.0371585855628197\\
568	0.0357195821066357\\
569	0.0343751962780493\\
570	0.033118589871864\\
571	0.0319435105890473\\
572	0.0308442354478335\\
573	0.0298155202965238\\
574	0.0288525547045985\\
575	0.0279509216021144\\
576	0.0271065611177092\\
577	0.0263157381348343\\
578	0.0255750131456957\\
579	0.0248812160341983\\
580	0.0242314224641043\\
581	0.0236229325876259\\
582	0.0230532518236074\\
583	0.0225200734840149\\
584	0.0220212630532549\\
585	0.0215548439473938\\
586	0.0211189846000899\\
587	0.020711986739353\\
588	0.0203322747344427\\
589	0.0199783859055674\\
590	0.0196489617008106\\
591	0.0193427396550709\\
592	0.0190585460549593\\
593	0.0187952892416806\\
594	0.0185519534910861\\
595	0.0183275934164297\\
596	0.0181213288449844\\
597	0.0179323401246782\\
598	0.0177598638213535\\
599	0.0176031887712123\\
600	0.0174616524565413\\
601	0.0173346376759548\\
602	0.0172215694832134\\
603	0.0171219123711868\\
604	0.0170351676797848\\
605	0.0169608712086994\\
606	0.0168985910176104\\
607	0.0168479253981364\\
608	0.0168085010032719\\
609	0.01677997112137\\
610	0.0167620140829149\\
611	0.0167543317893947\\
612	0.0167566483545529\\
613	0.0167687088491649\\
614	0.0167902781412761\\
615	0.0168211398245484\\
616	0.0168610952280101\\
617	0.0169099625010874\\
618	0.0169675757683285\\
619	0.0170337843487132\\
620	0.0171084520348794\\
621	0.0171914564279979\\
622	0.0172826883243895\\
623	0.0173820511503114\\
624	0.0174894604416409\\
625	0.0176048433654621\\
626	0.0177281382808133\\
627	0.0178592943360846\\
628	0.0179982711007668\\
629	0.0181450382294479\\
630	0.0182995751561312\\
631	0.0184618708171146\\
632	0.0186319234008195\\
633	0.0188097401231\\
634	0.0189953370266907\\
635	0.0191887388035684\\
636	0.0193899786391165\\
637	0.0195990980770806\\
638	0.0198161469044\\
639	0.0200411830550873\\
640	0.0202742725324112\\
641	0.0205154893487152\\
642	0.0207649154822751\\
643	0.0210226408506695\\
644	0.0212887633001964\\
645	0.0215633886109354\\
646	0.021846630517106\\
647	0.0221386107424314\\
648	0.0224394590502666\\
649	0.0227493133083001\\
650	0.0230683195676858\\
651	0.0233966321565067\\
652	0.0237344137875187\\
653	0.0240818356801635\\
654	0.0244390776968832\\
655	0.0248063284938099\\
656	0.0251837856859451\\
657	0.0255716560269826\\
658	0.0259701556039695\\
659	0.0263795100470408\\
660	0.0267999547544993\\
661	0.0272317351335583\\
662	0.0276751068570997\\
663	0.0281303361368443\\
664	0.0285977000133736\\
665	0.0290774866634806\\
666	0.0295699957253781\\
667	0.0300755386423302\\
668	0.0305944390253243\\
669	0.0311270330354476\\
670	0.0316736697866798\\
671	0.0322347117698675\\
672	0.0328105352986971\\
673	0.0334015309785422\\
674	0.0340081041991148\\
675	0.0346306756519155\\
676	0.0352696818735389\\
677	0.0359255758159571\\
678	0.0365988274449778\\
679	0.0372899243681436\\
680	0.0379993724934193\\
681	0.0387276967200963\\
682	0.0394754416634301\\
683	0.0402431724146156\\
684	0.0410314753378069\\
685	0.0418409589059868\\
686	0.0426722545776004\\
687	0.0435260177159836\\
688	0.0444029285537376\\
689	0.0453036932043298\\
690	0.0462290447233404\\
691	0.0471797442219163\\
692	0.0481565820351519\\
693	0.0491603789482788\\
694	0.0501919874837219\\
695	0.0512522932522645\\
696	0.0523422163717658\\
697	0.0534627129570804\\
698	0.0546147766850588\\
699	0.0557994404387445\\
700	0.0570177780351384\\
701	0.0582709060411768\\
702	0.0595599856828553\\
703	0.0608862248527449\\
704	0.0622508802214768\\
705	0.0636552594591267\\
706	0.065100723572807\\
707	0.0665886893671827\\
708	0.0681206320350572\\
709	0.0696980878856399\\
710	0.0713226572186034\\
711	0.0729960073525684\\
712	0.0747198758172272\\
713	0.0764960737189253\\
714	0.0783264892901769\\
715	0.080213091634292\\
716	0.0821579346770507\\
717	0.0841631613381659\\
718	0.0862310079361515\\
719	0.0883638088411457\\
720	0.0905640013912469\\
721	0.0928341310890026\\
722	0.0951768570958565\\
723	0.0975949580436152\\
724	0.100091338183346\\
725	0.102669033893576\\
726	0.105331220571236\\
727	0.108081219930476\\
728	0.110922507736335\\
729	0.113858722002188\\
730	0.116893671682062\\
731	0.120031345891194\\
732	0.123275923690716\\
733	0.12663178447505\\
734	0.130103519003513\\
735	0.133695941120797\\
736	0.137414100214449\\
737	0.141263294461149\\
738	0.145249084917678\\
739	0.1493773105168\\
740	0.153654104033094\\
741	0.158085909088903\\
742	0.16267949827623\\
743	0.167441992476513\\
744	0.172380881466895\\
745	0.177504045908863\\
746	0.182819780823045\\
747	0.188336820662597\\
748	0.194064366107058\\
749	0.200012112708802\\
750	0.206190281535526\\
751	0.212609651964493\\
752	0.219281596797702\\
753	0.226218119881955\\
754	0.233431896433905\\
755	0.240936316287938\\
756	0.248745530304159\\
757	0.256874500195153\\
758	0.265339052053638\\
759	0.274155933888987\\
760	0.283342877508989\\
761	0.29291866511455\\
762	0.302903201009557\\
763	0.313317588866201\\
764	0.324184215028115\\
765	0.335526838380148\\
766	0.347370687365012\\
767	0.359742564783925\\
768	0.372670961081414\\
769	0.386186176884354\\
770	0.400320455642911\\
771	0.415108127307258\\
772	0.43058576406976\\
773	0.446792349309051\\
774	0.463769460991237\\
775	0.481561470916036\\
776	0.500215761343612\\
777	0.519782960703212\\
778	0.540317200269666\\
779	0.561876393900895\\
780	0.584522543161789\\
781	0.608322070420295\\
782	0.633346182794341\\
783	0.659671270157412\\
784	0.687379340781379\\
785	0.716558498613178\\
786	0.747303466653746\\
787	0.779716161440889\\
788	0.813906324241224\\
789	0.849992215240016\\
790	0.888101377793541\\
791	0.928371480689895\\
792	0.970951247366808\\
793	1.01600148217727\\
794	1.06369620509697\\
795	1.11422390775643\\
796	1.16778894538455\\
797	1.22461308120284\\
798	1.28493720205051\\
799	1.34902322659774\\
800	1.41715623047082\\
801	1.48964681603603\\
802	1.56683375854324\\
803	1.6490869649082\\
804	1.73681078672029\\
805	1.83044773522982\\
806	1.93048265324669\\
807	2.03744740725399\\
808	2.15192617282249\\
809	2.27456139786757\\
810	2.4060605417322\\
811	2.54720370388759\\
812	2.69885227467472\\
813	2.86195876251932\\
814	3.03757797811392\\
815	3.22687978699432\\
816	3.4311636787454\\
817	3.65187544498191\\
818	3.89062631077174\\
819	4.14921492716245\\
820	3.99178165876669\\
821	3.74558343708584\\
822	3.51812130111645\\
823	3.30771263155356\\
824	3.11284868237462\\
825	2.93217436203088\\
826	2.76447062306338\\
827	2.60863909169181\\
828	2.46368862539153\\
829	2.32872353363309\\
830	2.20293323644905\\
831	2.0855831686486\\
832	1.97600676540719\\
833	1.87359838850602\\
834	1.77780707241263\\
835	1.68813098627899\\
836	1.60411252228118\\
837	1.52533393294408\\
838	1.45141345052374\\
839	1.38200183044148\\
840	1.31677926841081\\
841	1.25545264746836\\
842	1.19775307677567\\
843	1.14343368893932\\
844	1.09226766681657\\
845	1.0440464744325\\
846	0.998578269813068\\
847	0.955686480308975\\
848	0.91520852340619\\
849	0.87699465814252\\
850	0.84090695411955\\
851	0.806818366753795\\
852	0.774611908883338\\
853	0.744179910165719\\
854	0.715423356895752\\
855	0.688251305961589\\
856	0.662580367665825\\
857	0.638334253086195\\
858	0.615443382557635\\
859	0.593844552744167\\
860	0.573480660656131\\
861	0.554300483878156\\
862	0.536258517230473\\
863	0.519314867119125\\
864	0.503435205972083\\
865	0.48859079044749\\
866	0.47475854858486\\
867	0.461921242808623\\
868	0.450067717758821\\
869	0.439193244407685\\
870	0.429299974939485\\
871	0.420397526572537\\
872	0.412503717077318\\
873	0.405645480439368\\
874	0.399859998250497\\
875	0.395196091405674\\
876	0.391715928087118\\
877	0.38949711856097\\
878	0.388635285966792\\
879	0.389247226346862\\
880	0.391474802394953\\
881	0.395489756183127\\
882	0.40149967970308\\
883	0.409755452912697\\
884	0.420560553318047\\
885	0.434282767624929\\
886	0.451369006895138\\
887	0.472364159332329\\
888	0.497935234254893\\
889	0.528902493139836\\
890	0.566279881751605\\
891	0.611327949575493\\
892	0.665623686176939\\
893	0.7311534960842\\
894	0.810438146451293\\
895	0.906702378273134\\
896	1.02410764005723\\
897	1.16807515287626\\
898	1.34573999192409\\
899	1.56659796634581\\
900	1.84344069241372\\
901	2.19372884291848\\
902	1.9130704379237\\
903	1.612487305106\\
904	1.3715681086587\\
905	1.17653498996353\\
906	1.01718820983934\\
907	0.885882227714226\\
908	0.776819949832774\\
909	0.685558989213873\\
910	0.608661473883702\\
911	0.54344249280369\\
912	0.487787252496287\\
913	0.440016709164871\\
914	0.398787807486944\\
915	0.363018699728536\\
916	0.331832184099417\\
917	0.304512560829792\\
918	0.280472460442884\\
919	0.25922714745174\\
920	0.240374473465381\\
921	0.223579132578538\\
922	0.208560217005263\\
923	0.195081321773639\\
924	0.182942631177447\\
925	0.171974555530555\\
926	0.162032587890358\\
927	0.152993126224522\\
928	0.144750063713895\\
929	0.137211993352742\\
930	0.130299906234504\\
931	0.123945288460543\\
932	0.118088541366209\\
933	0.112677665119369\\
934	0.107667157751416\\
935	0.103017091109909\\
936	0.0986923326634476\\
937	0.0946618879892368\\
938	0.090898343472178\\
939	0.0873773925018154\\
940	0.0840774314708687\\
941	0.0809792143117471\\
942	0.0780655562761787\\
943	0.0753210792622465\\
944	0.0727319922967017\\
945	0.070285901846723\\
946	0.0679716475103877\\
947	0.0657791593556284\\
948	0.063699333772509\\
949	0.0617239251966064\\
950	0.0598454514708335\\
951	0.0580571109542676\\
952	0.0563527097716332\\
953	0.0547265978359032\\
954	0.053173612477057\\
955	0.0516890286789146\\
956	0.0502685150685098\\
957	0.0489080949230655\\
958	0.047604111561905\\
959	0.0463531975775579\\
960	0.0451522474343574\\
961	0.0439983930260297\\
962	0.0428889818378382\\
963	0.0418215574051826\\
964	0.0407938418003509\\
965	0.0398037199133655\\
966	0.0388492253223862\\
967	0.0379285275746304\\
968	0.0370399207208328\\
969	0.0361818129653889\\
970	0.0353527173109253\\
971	0.0345512430904848\\
972	0.0337760882930861\\
973	0.0330260325993951\\
974	0.0322999310538341\\
975	0.03159670830785\\
976	0.0309153533764164\\
977	0.0302549148563065\\
978	0.0296144965603475\\
979	0.028993253526868\\
980	0.0283903883679519\\
981	0.0278051479240064\\
982	0.027236820195583\\
983	0.0266847315264391\\
984	0.0261482440145182\\
985	0.0256267531299239\\
986	0.0251196855210845\\
987	0.0246264969921973\\
988	0.0241466706367241\\
989	0.0236797151132117\\
990	0.0232251630510483\\
991	0.0227825695749671\\
992	0.0223515109381757\\
993	0.0219315832549519\\
994	0.0215224013244045\\
995	0.0211235975378705\\
996	0.0207348208631121\\
997	0.0203557358991008\\
998	0.019986021995738\\
999	0.0196253724333657\\
1000	0.0192734936573781\\
1001	0.0189301045636559\\
1002	0.0185949358309185\\
1003	0.0182677292964238\\
1004	0.0179482373717526\\
1005	0.0176362224956891\\
1006	0.0173314566214594\\
1007	0.0170337207358185\\
1008	0.0167428044076822\\
1009	0.0164585053641871\\
1010	0.016180629092236\\
1011	0.0159089884637373\\
1012	0.0156434033828936\\
1013	0.0153837004540198\\
1014	0.0151297126684947\\
1015	0.0148812791095509\\
1016	0.0146382446737147\\
1017	0.0144004598077917\\
1018	0.0141677802603802\\
1019	0.0139400668469695\\
1020	0.0137171852277498\\
1021	0.0134990056973238\\
1022	0.0132854029855708\\
1023	0.0130762560689656\\
1024	0.0128714479917057\\
1025	0.0126708656960465\\
1026	0.0124743998612843\\
1027	0.0122819447508686\\
1028	0.0120933980671575\\
1029	0.0119086608133676\\
1030	0.0117276371622952\\
1031	0.0115502343314188\\
1032	0.0113763624640148\\
1033	0.0112059345159461\\
1034	0.0110388661478024\\
1035	0.0108750756220949\\
1036	0.0107144837052241\\
1037	0.0105570135739609\\
1038	0.0104025907261942\\
1039	0.0102511428957153\\
1040	0.0101025999708256\\
1041	0.00995689391656237\\
1042	0.00981395870035548\\
1043	0.00967373022093543\\
1044	0.00953614624032568\\
1045	0.00940114631876155\\
1046	0.0092686717523879\\
1047	0.00913866551359591\\
1048	0.00901107219386775\\
1049	0.00888583794900558\\
1050	0.00876291044662827\\
1051	0.00864223881582581\\
1052	0.00852377359886802\\
1053	0.00840746670486947\\
1054	0.00829327136531825\\
1055	0.0081811420913814\\
1056	0.00807103463290457\\
1057	0.00796290593902759\\
1058	0.00785671412034263\\
1059	0.00775241841252494\\
1060	0.00764997914137002\\
1061	0.00754935768917481\\
1062	0.00745051646240368\\
1063	0.0073534188605828\\
1064	0.00725802924636991\\
1065	0.00716431291674894\\
1066	0.00707223607530134\\
1067	0.00698176580550913\\
1068	0.00689287004504598\\
1069	0.00680551756101581\\
1070	0.00671967792609966\\
1071	0.006635321495574\\
1072	0.00655241938516541\\
1073	0.00647094344970796\\
1074	0.00639086626257181\\
1075	0.00631216109583267\\
1076	0.00623480190115334\\
1077	0.00615876329135013\\
1078	0.00608402052261802\\
1079	0.00601054947738982\\
1080	0.00593832664780577\\
1081	0.00586732911977118\\
1082	0.00579753455758063\\
1083	0.00572892118908847\\
1084	0.0056614677914063\\
1085	0.00559515367710883\\
1086	0.00552995868093066\\
1087	0.00546586314693733\\
1088	0.00540284791615454\\
1089	0.00534089431464054\\
1090	0.00527998414198728\\
1091	0.00522009966023643\\
1092	0.00516122358319744\\
1093	0.00510333906615515\\
1094	0.00504642969595511\\
1095	0.00499047948145547\\
1096	0.00493547284433486\\
1097	0.00488139461024608\\
1098	0.0048282300003061\\
1099	0.00477596462291331\\
1100	0.00472458446588353\\
1101	0.00467407588889652\\
1102	0.00462442561624558\\
1103	0.00457562072988292\\
1104	0.00452764866275403\\
1105	0.00448049719241483\\
1106	0.0044341544349256\\
1107	0.0043886088390161\\
1108	0.00434384918051691\\
1109	0.00429986455705203\\
1110	0.00425664438298846\\
1111	0.00421417838463879\\
1112	0.00417245659571301\\
1113	0.00413146935301628\\
1114	0.00409120729238975\\
1115	0.00405166134489181\\
1116	0.00401282273321749\\
1117	0.00397468296835404\\
1118	0.0039372338464713\\
1119	0.00390046744604543\\
1120	0.00386437612521526\\
1121	0.00382895251937072\\
1122	0.00379418953897302\\
1123	0.00376008036760703\\
1124	0.00372661846026613\\
1125	0.00369379754187053\\
1126	0.00366161160602044\\
1127	0.00363005491398546\\
1128	0.00359912199393249\\
1129	0.00356880764039448\\
1130	0.00353910691398275\\
1131	0.00351001514134631\\
1132	0.00348152791538167\\
1133	0.00345364109569739\\
1134	0.00342635080933786\\
1135	0.00339965345177136\\
1136	0.00337354568814799\\
1137	0.00334802445483343\\
1138	0.0033230869612251\\
1139	0.003298730691858\\
1140	0.00327495340880768\\
1141	0.00325175315439882\\
1142	0.00322912825422832\\
1143	0.00320707732051242\\
1144	0.00318559925576818\\
1145	0.00316469325684037\\
1146	0.00314435881928531\\
1147	0.00312459574212461\\
1148	0.00310540413298177\\
1149	0.00308678441361628\\
1150	0.00306873732587022\\
1151	0.0030512639380437\\
1152	0.00303436565171626\\
1153	0.00301804420903271\\
1154	0.00300230170047276\\
1155	0.00298714057312532\\
1156	0.00297256363948936\\
1157	0.00295857408682479\\
1158	0.00294517548707825\\
1159	0.0029323718074101\\
1160	0.0029201674213508\\
1161	0.00290856712061624\\
1162	0.00289757612761391\\
1163	0.00288720010867321\\
1164	0.0028774451880357\\
1165	0.00286831796264322\\
1166	0.00285982551776393\\
1167	0.00285197544349914\\
1168	0.0028447758522163\\
1169	0.00283823539695631\\
1170	0.00283236329086653\\
1171	0.00282716932771396\\
1172	0.00282266390353643\\
1173	0.00281885803949354\\
1174	0.00281576340598286\\
1175	0.00281339234809098\\
1176	0.00281175791245381\\
1177	0.00281087387560497\\
1178	0.00281075477389637\\
1179	0.00281141593508056\\
1180	0.00281287351165032\\
1181	0.00281514451603699\\
1182	0.00281824685777617\\
1183	0.00282219938275608\\
1184	0.00282702191467215\\
1185	0.00283273529881916\\
1186	0.00283936144836145\\
1187	0.00284692339323112\\
1188	0.00285544533181439\\
1189	0.00286495268559714\\
1190	0.00287547215695276\\
1191	0.00288703179026773\\
1192	0.00289966103661433\\
1193	0.0029133908221944\\
1194	0.0029282536207939\\
1195	0.00294428353050512\\
1196	0.00296151635499173\\
1197	0.00297998968959162\\
1198	0.00299974301257386\\
1199	0.0030208177818892\\
1200	0.00304325753777847\\
1201	0.00306710801162983\\
1202	0.00309241724150547\\
1203	0.00311923569478917\\
1204	0.00314761639844057\\
1205	0.00317761507737872\\
1206	0.00320929030155731\\
1207	0.00324270364233726\\
1208	0.00327791983880938\\
1209	0.00331500697477028\\
1210	0.00335403666711052\\
1211	0.00339508426643338\\
1212	0.00343822907078825\\
1213	0.00348355455347334\\
1214	0.00353114860593952\\
1215	0.00358110379691121\\
1216	0.00363351764893165\\
1217	0.00368849293363956\\
1218	0.00374613798719307\\
1219	0.00380656704737561\\
1220	0.00386990061404783\\
1221	0.00393626583475164\\
1222	0.00400579691742731\\
1223	0.00407863557237416\\
1224	0.00415493148577117\\
1225	0.00423484282727717\\
1226	0.0043185367944538\\
1227	0.004406190196999\\
1228	0.00449799008404802\\
1229	0.00459413441809431\\
1230	0.00469483279940809\\
1231	0.00480030724518787\\
1232	0.00491079302807464\\
1233	0.00502653957909287\\
1234	0.00514781146056175\\
1235	0.00527488941504967\\
1236	0.00540807149702966\\
1237	0.00554767429454056\\
1238	0.00569403424887479\\
1239	0.00584750908110706\\
1240	0.00600847933515805\\
1241	0.00617735004806377\\
1242	0.00635455255920562\\
1243	0.00654054647146311\\
1244	0.00673582177859278\\
1245	0.00694090117463307\\
1246	0.00715634256280255\\
1247	0.00738274178322029\\
1248	0.00762073558085797\\
1249	0.0078710048374598\\
1250	0.00813427809377216\\
1251	0.00841133539134544\\
1252	0.00870301246644828\\
1253	0.00901020533231657\\
1254	0.00933387529010083\\
1255	0.00967505441353941\\
1256	0.0100348515576419\\
1257	0.0104144589476019\\
1258	0.0108151594108635\\
1259	0.0112383343228573\\
1260	0.0116854723455164\\
1261	0.0121581790474403\\
1262	0.012658187505655\\
1263	0.0131873700015253\\
1264	0.0137477509377338\\
1265	0.014341521119628\\
1266	0.0149710535629511\\
1267	0.0156389210113925\\
1268	0.0163479153719343\\
1269	0.017101069304141\\
1270	0.0179016802319214\\
1271	0.0187533370835816\\
1272	0.0196599501089956\\
1273	0.0206257841724154\\
1274	0.0216554959769549\\
1275	0.0227541757434792\\
1276	0.0239273939441011\\
1277	0.0251812537806636\\
1278	0.0265224502037367\\
1279	0.0279583363905344\\
1280	0.0294969987440225\\
1281	0.0311473416442984\\
1282	0.0329191833818262\\
1283	0.0348233649360433\\
1284	0.0368718735391797\\
1285	0.0390779832922911\\
1286	0.0414564154887967\\
1287	0.0440235217627898\\
1288	0.0467974937304635\\
1289	0.0497986034520626\\
1290	0.0530494798321605\\
1291	0.0565754270265765\\
1292	0.0604047920706464\\
1293	0.0645693903303263\\
1294	0.0691049990603149\\
1295	0.0740519314016678\\
1296	0.0794557056528771\\
1297	0.0853678277137682\\
1298	0.0918467083711398\\
1299	0.0989587417475054\\
1300	0.106779576998025\\
1301	0.115395622509111\\
1302	0.124905830803779\\
1303	0.135423823584219\\
1304	0.147080430480513\\
1305	0.160026732962784\\
1306	0.174437727614086\\
1307	0.190516752011277\\
1308	0.208500853762347\\
1309	0.228667331401464\\
1310	0.251341738351618\\
1311	0.276907722783266\\
1312	0.305819183419126\\
1313	0.33861536309309\\
1314	0.375939690546318\\
1315	0.418563433831507\\
1316	0.467415570158445\\
1317	0.523620741660934\\
1318	0.588547804020964\\
1319	0.663872356984917\\
1320	0.751657877594233\\
1321	0.85446181369387\\
1322	0.975475469083966\\
1323	1.11871007372146\\
1324	1.28924662081848\\
1325	1.49357470350475\\
1326	1.74005701450983\\
1327	2.03957349215455\\
1328	2.40642573738513\\
1329	2.85962397677943\\
1330	3.42474511086863\\
1331	4.13665782974653\\
1332	3.68954266920801\\
1333	3.07052107641967\\
1334	2.57606373758409\\
1335	2.17726602415363\\
1336	1.85275443519471\\
1337	1.58652519834317\\
1338	1.36645635421761\\
1339	1.1832680170626\\
1340	1.02978571154046\\
1341	0.900411727787181\\
1342	0.790741227994652\\
1343	0.697280374784888\\
1344	0.61723722597528\\
1345	0.548365109458543\\
1346	0.488844243179715\\
1347	0.43719149962498\\
1348	0.392191072603473\\
1349	0.352840802310623\\
1350	0.318310326224763\\
1351	0.287908230408888\\
1352	0.261056100920747\\
1353	0.237267901800641\\
1354	0.216133491976268\\
1355	0.197305378329447\\
1356	0.180488014115974\\
1357	0.16542911073254\\
1358	0.151912550622458\\
1359	0.139752580074396\\
1360	0.128789030165886\\
1361	0.118883367517017\\
1362	0.109915417805335\\
1363	0.10178063707814\\
1364	0.09438783096359\\
1365	0.0876572415612316\\
1366	0.0815189373174991\\
1367	0.0759114534958056\\
1368	0.0707806406457183\\
1369	0.0660786863063683\\
1370	0.0617632814653865\\
1371	0.0577969083609438\\
1372	0.0541462303132584\\
1373	0.0507815676002239\\
1374	0.0476764461040897\\
1375	0.0448072076740213\\
1376	0.0421526729690404\\
1377	0.0396938490436075\\
1378	0.0374136751747517\\
1379	0.0352968014537922\\
1380	0.0333293955163191\\
1381	0.0314989734926259\\
1382	0.0297942518525591\\
1383	0.0282050173143414\\
1384	0.0267220124030381\\
1385	0.0253368345945959\\
1386	0.0240418472769328\\
1387	0.0228301010095393\\
1388	0.0216952637749727\\
1389	0.0206315590956923\\
1390	0.019633711043012\\
1391	0.0186968952957924\\
1392	0.0178166955183788\\
1393	0.0169890644231586\\
1394	0.0162102889654198\\
1395	0.0154769591889859\\
1396	0.0147859403021171\\
1397	0.0141343476158397\\
1398	0.0135195240224278\\
1399	0.0129390197312279\\
1400	0.0123905740132787\\
1401	0.0118720987359542\\
1402	0.0113816634947878\\
1403	0.0109174821722508\\
1404	0.0104779007730053\\
1405	0.0100613864024343\\
1406	0.0096665172703828\\
1407	0.00929197361532767\\
1408	0.00893652945585807\\
1409	0.00859904508661382\\
1410	0.00827846024487205\\
1411	0.00797378788194923\\
1412	0.00768410848063247\\
1413	0.00740856486608564\\
1414	0.00714635746319489\\
1415	0.0068967399582112\\
1416	0.00665901532689114\\
1417	0.0064325321951977\\
1418	0.00621668150205772\\
1419	0.0060108934367327\\
1420	0.00581463462608864\\
1421	0.00562740554948662\\
1422	0.00544873816119408\\
1423	0.00527819370216444\\
1424	0.00511536068477877\\
1425	0.00495985303570725\\
1426	0.00481130838345366\\
1427	0.00466938647840758\\
1428	0.00453376773436492\\
1429	0.0044041518814991\\
1430	0.00428025672168713\\
1431	0.00416181697792598\\
1432	0.00404858323032602\\
1433	0.0039403209318472\\
1434	0.00383680949755896\\
1435	0.00373784146176195\\
1436	0.0036432216978158\\
1437	0.00355276669597647\\
1438	0.00346630389496558\\
1439	0.00338367106337465\\
1440	0.00330471572735576\\
1441	0.00322929464136788\\
1442	0.00315727329903973\\
1443	0.00308852548147755\\
1444	0.00302293284059254\\
1445	0.00296038451524961\\
1446	0.00290077677824969\\
1447	0.00284401271235258\\
1448	0.00279000191372987\\
1449	0.00273866022140697\\
1450	0.00268990947141415\\
1451	0.0026436772745175\\
1452	0.00259989681654474\\
1453	0.00255850668045902\\
1454	0.00251945068946654\\
1455	0.00248267777057329\\
1456	0.00244814183813302\\
1457	0.00241580169705367\\
1458	0.00238562096545509\\
1459	0.00235756801669663\\
1460	0.00233161594082191\\
1461	0.00230774252559989\\
1462	0.0022859302574783\\
1463	0.00226616634290894\\
1464	0.00224844275065545\\
1465	0.00223275627585559\\
1466	0.00221910862678278\\
1467	0.00220750653543846\\
1468	0.00219796189330989\\
1469	0.00219049191385019\\
1470	0.0021851193234813\\
1471	0.00218187258319037\\
1472	0.00218078614308925\\
1473	0.0021819007326394\\
1474	0.00218526368961707\\
1475	0.00219092933131057\\
1476	0.00219895937191017\\
1477	0.00220942339058009\\
1478	0.00222239935529909\\
1479	0.00223797420823274\\
1480	0.0022562445191688\\
1481	0.00227731721442026\\
1482	0.00230131038959741\\
1483	0.00232835421578733\\
1484	0.00235859194998173\\
1485	0.00239218106208697\\
1486	0.0024292944925655\\
1487	0.00247012205673256\\
1488	0.00251487201400915\\
1489	0.00256377282306355\\
1490	0.00261707510682044\\
1491	0.0026750538548503\\
1492	0.00273801089476005\\
1493	0.00280627766899009\\
1494	0.00288021835900784\\
1495	0.00296023340541896\\
1496	0.00304676348017429\\
1497	0.00314029397604456\\
1498	0.00324136008912553\\
1499	0.00335055258263484\\
1500	0.00346852433504775\\
1501	0.00359599779315402\\
1502	0.00373377347146557\\
1503	0.00388273966425432\\
1504	0.00404388356619964\\
1505	0.00421830403321877\\
1506	0.00440722625783212\\
1507	0.00461201868497827\\
1508	0.00483421255653249\\
1509	0.00507552454838193\\
1510	0.00533788305588627\\
1511	0.00562345879582129\\
1512	0.00593470053041027\\
1513	0.00627437688806504\\
1514	0.00664562546396329\\
1515	0.00705201064178403\\
1516	0.00749759189890475\\
1517	0.00798700475802454\\
1518	0.00852555705041024\\
1519	0.00911934378827647\\
1520	0.00977538474352794\\
1521	0.0105017898463264\\
1522	0.0113079588146872\\
1523	0.0122048230920635\\
1524	0.0132051403194523\\
1525	0.0143238543580108\\
1526	0.0155785375191198\\
1527	0.0169899364402489\\
1528	0.0185826493642585\\
1529	0.0203859709875445\\
1530	0.0224349523076164\\
1531	0.0247717381059513\\
1532	0.0274472653848792\\
1533	0.0305234344415411\\
1534	0.0340759034963366\\
1535	0.0381977125587687\\
1536	0.0430040193963693\\
1537	0.0486383403618997\\
1538	0.0552808469903348\\
1539	0.0631594995324937\\
1540	0.0725651379469251\\
1541	0.0838721576067966\\
1542	0.0975671643252648\\
1543	0.114289182892145\\
1544	0.13488683618603\\
1545	0.160500841741194\\
1546	0.192684919353879\\
1547	0.233586053119997\\
1548	0.286218326634322\\
1549	0.354887557796036\\
1550	0.445864923856322\\
1551	0.568482907273994\\
1552	0.736969360379124\\
1553	0.973615800403043\\
1554	1.31445108043848\\
1555	1.81982846308046\\
1556	2.59514324856408\\
1557	2.5579623449993\\
1558	1.7983364890389\\
1559	1.30316810764184\\
1560	0.969495971756735\\
1561	0.738263462220763\\
1562	0.574170547349713\\
1563	0.455356920691637\\
1564	0.367863618118244\\
1565	0.302535771692323\\
1566	0.253227532040708\\
1567	0.215728451404362\\
1568	0.187103241320234\\
1569	0.165275597457304\\
1570	0.148760084863721\\
1571	0.136486093759479\\
1572	0.127680383852169\\
1573	0.121787744111015\\
1574	0.118417005716994\\
1575	0.117304327271036\\
1576	0.118288582471289\\
1577	0.121295538592646\\
1578	0.126328738577232\\
1579	0.133465842890286\\
1580	0.142859807590451\\
1581	0.154744777389256\\
1582	0.169447033926963\\
1583	0.187401825755079\\
1584	0.209177484799144\\
1585	0.235508985811271\\
1586	0.267344141784464\\
1587	0.305907113081662\\
1588	0.352786092344754\\
1589	0.410055308100752\\
1590	0.480446508993793\\
1591	0.567592905904607\\
1592	0.676380941498315\\
1593	0.81346528597436\\
1594	0.988035502074653\\
1595	1.21297856642496\\
1596	1.50667778563684\\
1597	1.89585969081068\\
1598	1.84262931401589\\
1599	1.46610074471411\\
1600	1.18126402006468\\
1601	0.962585491494747\\
1602	0.792457348875443\\
1603	0.658506502159848\\
1604	0.551889196926651\\
1605	0.466186012470704\\
1606	0.396671311885144\\
1607	0.339821315881908\\
1608	0.292977257241346\\
1609	0.254111150163991\\
1610	0.221660590488925\\
1611	0.194410708140448\\
1612	0.171408785686146\\
1613	0.151901806436495\\
1614	0.135290295970379\\
1615	0.12109387511895\\
1616	0.10892532232932\\
1617	0.0984708823691515\\
1618	0.0894752052069227\\
1619	0.0817297496875416\\
1620	0.0750638042442318\\
1621	0.0693375030874585\\
1622	0.0644363791202616\\
1623	0.0602671132945325\\
1624	0.0567542273435955\\
1625	0.0538375319252722\\
1626	0.0514701916310908\\
1627	0.0496173066972276\\
1628	0.0482549420098886\\
1629	0.0473695597480597\\
1630	0.0469578348648887\\
1631	0.0470268544250372\\
1632	0.0475947243765995\\
1633	0.0486916325679331\\
1634	0.0503614470116673\\
1635	0.0526639664924413\\
1636	0.0556779906044057\\
1637	0.0595054438123533\\
1638	0.0642768812827518\\
1639	0.0701588350019198\\
1640	0.077363645019825\\
1641	0.0861626897832761\\
1642	0.0969043234766888\\
1643	0.110038412835535\\
1644	0.126150245541781\\
1645	0.146007925845012\\
1646	0.170629457882885\\
1647	0.201379007783294\\
1648	0.240107125524833\\
1649	0.289358382100621\\
1650	0.352684413319355\\
1651	0.435125301156815\\
1652	0.543966137320469\\
1653	0.689955180538162\\
1654	0.889318830758088\\
1655	1.16719698553269\\
1656	1.56370369679799\\
1657	2.14504410816944\\
1658	3.0248407673586\\
1659	4.01321503188423\\
1660	2.77715265066214\\
1661	1.98272173745225\\
1662	1.45337275676891\\
1663	1.08968335474015\\
1664	0.8331431045826\\
1665	0.647995016259183\\
1666	0.511661734195116\\
1667	0.409474545321728\\
1668	0.331659797783642\\
1669	0.271557832234896\\
1670	0.224538926929364\\
1671	0.187325926935082\\
1672	0.15756088422917\\
1673	0.133521833835865\\
1674	0.113934073314231\\
1675	0.0978421719420226\\
1676	0.0845217511489353\\
1677	0.0734177665229126\\
1678	0.0641007334413\\
1679	0.0562352824923166\\
1680	0.049557303801695\\
1681	0.0438571508548554\\
1682	0.0389671702039901\\
1683	0.0347523537590368\\
1684	0.0311032685213632\\
1685	0.027930663564889\\
1686	0.025161323569261\\
1687	0.022734856804529\\
1688	0.020601189311887\\
1689	0.0187185968866331\\
1690	0.0170521496056577\\
1691	0.0155724749992336\\
1692	0.0142547689520152\\
1693	0.0130780003996619\\
1694	0.0120242685278056\\
1695	0.0110782806562787\\
1696	0.0102269261440282\\
1697	0.00945892708383512\\
1698	0.0087645507094821\\
1699	0.00813537163178582\\
1700	0.00756407448963777\\
1701	0.00704428952238097\\
1702	0.00657045507055153\\
1703	0.0061377021907235\\
1704	0.00574175750044137\\
1705	0.00537886110676361\\
1706	0.00504569705928462\\
1707	0.0047393342382332\\
1708	0.00445717596545743\\
1709	0.00419691693022147\\
1710	0.00395650626786042\\
1711	0.00373411582925802\\
1712	0.00352811284208163\\
1713	0.0033370362980133\\
1714	0.00315957650961992\\
1715	0.00299455737058147\\
1716	0.00284092092739137\\
1717	0.00269771393227143\\
1718	0.00256407609824605\\
1719	0.00243922981998113\\
1720	0.0023224711596344\\
1721	0.00221316192682093\\
1722	0.00211072270687303\\
1723	0.00201462671268749\\
1724	0.00192439435327305\\
1725	0.00183958842718846\\
1726	0.00175980986184644\\
1727	0.00168469393052545\\
1728	0.00161390688818648\\
1729	0.00154714297509301\\
1730	0.0014841217439897\\
1731	0.00142458567238743\\
1732	0.00136829802647639\\
1733	0.00131504094746887\\
1734	0.0012646137348624\\
1735	0.00121683130430051\\
1736	0.00117152280046477\\
1737	0.00112853034782087\\
1738	0.00108770792411555\\
1739	0.00104892034332483\\
1740	0.00101204233632471\\
1741	0.000976957718926242\\
1742	0.000943558638114004\\
1743	0.000911744888374997\\
1744	0.000881423290923145\\
1745	0.000852507129430533\\
1746	0.000824915636584784\\
1747	0.000798573526415381\\
1748	0.000773410567881071\\
1749	0.000749361195695375\\
1750	0.000726364154795593\\
1751	0.000704362175239744\\
1752	0.000683301674651672\\
1753	0.000663132485632383\\
1754	0.000643807605820149\\
1755	0.000625282968517071\\
1756	0.000607517232009126\\
1757	0.000590471585893206\\
1758	0.000574109572891109\\
1759	0.00055839692477902\\
1760	0.00054330141119392\\
1761	0.000528792700197261\\
1762	0.000514842229582815\\
1763	0.000501423088011143\\
1764	0.000488509905138924\\
1765	0.000476078749988477\\
1766	0.000464107036872141\\
1767	0.000452573438248608\\
1768	0.000441457803944597\\
1769	0.000430741086225948\\
1770	0.000420405270248096\\
1771	0.000410433309457239\\
1772	0.000400809065550996\\
1773	0.000391517252641203\\
1774	0.000382543385292251\\
1775	0.00037387373013617\\
1776	0.00036549526079095\\
1777	0.000357395615831527\\
1778	0.000349563059583725\\
1779	0.000341986445530394\\
1780	0.000334655182136273\\
1781	0.000327559200913833\\
1782	0.00032068892656667\\
1783	0.000314035249060146\\
1784	0.000307589497480878\\
1785	0.000301343415557612\\
1786	0.000295289138725987\\
1787	0.000289419172628827\\
1788	0.000283726372951953\\
1789	0.000278203926503157\\
1790	0.000272845333449015\\
1791	0.000267644390630637\\
1792	0.000262595175885364\\
1793	0.000257692033306872\\
1794	0.000252929559381089\\
1795	0.000248302589939969\\
1796	0.000243806187879348\\
1797	0.000239435631591014\\
1798	0.000235186404062701\\
1799	0.00023105418260302\\
1800	0.000227034829151373\\
1801	0.000223124381135723\\
1802	0.000219319042843677\\
1803	0.000215615177274736\\
1804	0.000212009298443787\\
1805	0.000208498064107958\\
1806	0.000205078268890854\\
1807	0.000201746837779947\\
1808	0.000198500819974529\\
1809	0.000195337383063117\\
1810	0.000192253807510647\\
1811	0.000189247481437027\\
1812	0.000186315895669881\\
1813	0.000183456639055394\\
1814	0.000180667394012236\\
1815	0.000177945932314477\\
1816	0.000175290111090334\\
1817	0.000172697869024407\\
1818	0.000170167222751839\\
1819	0.000167696263433579\\
1820	0.000165283153502568\\
1821	0.000162926123571328\\
1822	0.000160623469492003\\
1823	0.000158373549560456\\
1824	0.000156174781856528\\
1825	0.000154025641713051\\
1826	0.000151924659306649\\
1827	0.000149870417363767\\
1828	0.000147861548975779\\
1829	0.000145896735517369\\
1830	0.000143974704662722\\
1831	0.000142094228494398\\
1832	0.000140254121700031\\
1833	0.00013845323985231\\
1834	0.00013669047776792\\
1835	0.000134964767941403\\
1836	0.000133275079050109\\
1837	0.000131620414526621\\
1838	0.000129999811195252\\
1839	0.000128412337969406\\
1840	0.00012685709460674\\
1841	0.000125333210519275\\
1842	0.000123839843635744\\
1843	0.000122376179313591\\
1844	0.000120941429298219\\
1845	0.00011953483072717\\
1846	0.000118155645177084\\
1847	0.000116803157751365\\
1848	0.000115476676206614\\
1849	0.000114175530115988\\
1850	0.00011289907006773\\
1851	0.000111646666897219\\
1852	0.000110417710950969\\
1853	0.000109211611381096\\
1854	0.00010802779546882\\
1855	0.000106865707975695\\
1856	0.000105724810521259\\
1857	0.000104604580985935\\
1858	0.000103504512938\\
1859	0.00010242411508357\\
1860	0.000101362910738531\\
1861	0.000100320437321469\\
1862	9.92962458666363e-05\\
1863	9.82899005560794e-05\\
1864	9.73009782700876e-05\\
1865	9.63290681551482e-05\\
1866	9.53737712086522e-05\\
1867	9.44346998796201e-05\\
1868	9.35114776847549e-05\\
1869	9.26037388391651e-05\\
1870	9.17111279011271e-05\\
1871	9.08332994302908e-05\\
1872	8.99699176587572e-05\\
1873	8.91206561744854e-05\\
1874	8.82851976165104e-05\\
1875	8.74632333814786e-05\\
1876	8.66544633410294e-05\\
1877	8.58585955695738e-05\\
1878	8.50753460820412e-05\\
1879	8.4304438581186e-05\\
1880	8.35456042140616e-05\\
1881	8.2798581337291e-05\\
1882	8.20631152907767e-05\\
1883	8.13389581795095e-05\\
1884	8.06258686631525e-05\\
1885	7.9923611753088e-05\\
1886	7.92319586166322e-05\\
1887	7.85506863881326e-05\\
1888	7.78795779866774e-05\\
1889	7.72184219401575e-05\\
1890	7.65670122154323e-05\\
1891	7.5925148054363e-05\\
1892	7.5292633815484e-05\\
1893	7.46692788210981e-05\\
1894	7.40548972095836e-05\\
1895	7.3449307792717e-05\\
1896	7.28523339178191e-05\\
1897	7.22638033345408e-05\\
1898	7.16835480661149e-05\\
1899	7.11114042849058e-05\\
1900	7.05472121920952e-05\\
1901	6.99908159013498e-05\\
1902	6.94420633263251e-05\\
1903	6.89008060718599e-05\\
1904	6.83668993287296e-05\\
1905	6.78402017718243e-05\\
1906	6.73205754616291e-05\\
1907	6.68078857488851e-05\\
1908	6.63020011823166e-05\\
1909	6.58027934193136e-05\\
1910	6.53101371394632e-05\\
1911	6.48239099608284e-05\\
1912	6.43439923588762e-05\\
1913	6.38702675879606e-05\\
1914	6.34026216052711e-05\\
1915	6.2940942997158e-05\\
1916	6.24851229077536e-05\\
1917	6.2035054969807e-05\\
1918	6.15906352376566e-05\\
1919	6.11517621222654e-05\\
1920	6.07183363282484e-05\\
1921	6.02902607928238e-05\\
1922	5.98674406266207e-05\\
1923	5.94497830562819e-05\\
1924	5.9037197368799e-05\\
1925	5.8629594857522e-05\\
1926	5.82268887697866e-05\\
1927	5.78289942561048e-05\\
1928	5.74358283208669e-05\\
1929	5.70473097745033e-05\\
1930	5.6663359187059e-05\\
1931	5.62838988431323e-05\\
1932	5.59088526981351e-05\\
1933	5.55381463358285e-05\\
1934	5.51717069270937e-05\\
1935	5.48094631898978e-05\\
1936	5.44513453504151e-05\\
1937	5.40972851052662e-05\\
1938	5.374721558484e-05\\
1939	5.34010713176624e-05\\
1940	5.30587881957786e-05\\
1941	5.27203034411177e-05\\
1942	5.23855555728062e-05\\
1943	5.20544843754024e-05\\
1944	5.17270308680207e-05\\
1945	5.14031372743202e-05\\
1946	5.10827469933274e-05\\
1947	5.07658045710695e-05\\
1948	5.04522556729921e-05\\
1949	5.01420470571362e-05\\
1950	4.98351265480527e-05\\
1951	4.95314430114296e-05\\
1952	4.92309463294119e-05\\
1953	4.89335873765916e-05\\
1954	4.86393179966482e-05\\
1955	4.83480909796196e-05\\
1956	4.80598600397839e-05\\
1957	4.77745797941343e-05\\
1958	4.74922057414291e-05\\
1959	4.72126942417991e-05\\
1960	4.69360024968961e-05\\
1961	4.66620885305664e-05\\
1962	4.63909111700337e-05\\
1963	4.61224300275756e-05\\
1964	4.58566054826804e-05\\
1965	4.55933986646695e-05\\
1966	4.53327714357706e-05\\
1967	4.5074686374631e-05\\
1968	4.48191067602558e-05\\
1969	4.45659965563598e-05\\
1970	4.43153203961211e-05\\
1971	4.40670435673245e-05\\
1972	4.38211319978843e-05\\
1973	4.35775522417334e-05\\
1974	4.33362714650719e-05\\
1975	4.30972574329611e-05\\
1976	4.28604784962559e-05\\
1977	4.26259035788644e-05\\
1978	4.23935021653268e-05\\
1979	4.21632442887029e-05\\
1980	4.19351005187612e-05\\
1981	4.17090419504607e-05\\
1982	4.1485040192716e-05\\
1983	4.12630673574404e-05\\
1984	4.10430960488563e-05\\
1985	4.08250993530678e-05\\
1986	4.06090508278879e-05\\
1987	4.03949244929118e-05\\
1988	4.01826948198313e-05\\
1989	3.99723367229836e-05\\
1990	3.97638255501265e-05\\
1991	3.95571370734362e-05\\
1992	3.93522474807196e-05\\
1993	3.91491333668365e-05\\
1994	3.89477717253261e-05\\
1995	3.87481399402318e-05\\
1996	3.85502157781187e-05\\
1997	3.83539773802803e-05\\
1998	3.81594032551272e-05\\
1999	3.79664722707549e-05\\
2000	3.77751636476843e-05\\
2001	3.7585456951772e-05\\
2002	3.7397332087285e-05\\
2003	3.72107692901348e-05\\
2004	3.70257491212691e-05\\
2005	3.68422524602138e-05\\
2006	3.66602604987648e-05\\
2007	3.64797547348227e-05\\
2008	3.63007169663687e-05\\
2009	3.61231292855774e-05\\
2010	3.59469740730628e-05\\
2011	3.57722339922545e-05\\
2012	3.55988919839006e-05\\
2013	3.54269312606941e-05\\
2014	3.52563353020196e-05\\
2015	3.50870878488172e-05\\
2016	3.49191728985612e-05\\
2017	3.47525747003497e-05\\
2018	3.45872777501036e-05\\
2019	3.4423266785871e-05\\
2020	3.42605267832353e-05\\
2021	3.40990429508239e-05\\
2022	3.39388007259155e-05\\
2023	3.37797857701428e-05\\
2024	3.36219839652892e-05\\
2025	3.34653814091764e-05\\
2026	3.33099644116411e-05\\
2027	3.31557194905985e-05\\
2028	3.30026333681905e-05\\
2029	3.28506929670167e-05\\
2030	3.26998854064455e-05\\
2031	3.25501979990048e-05\\
2032	3.24016182468484e-05\\
2033	3.22541338382986e-05\\
2034	3.21077326444606e-05\\
2035	3.19624027159097e-05\\
2036	3.1818132279447e-05\\
2037	3.1674909734924e-05\\
2038	3.15327236521333e-05\\
2039	3.13915627677639e-05\\
2040	3.12514159824206e-05\\
2041	3.11122723577047e-05\\
2042	3.0974121113355e-05\\
2043	3.08369516244483e-05\\
2044	3.0700753418657e-05\\
2045	3.05655161735635e-05\\
2046	3.04312297140289e-05\\
2047	3.02978840096163e-05\\
2048	3.01654691720659e-05\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont Bumps, SNR = 30 dB};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Bumps_MDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.2,
ymax=6.5,
ytick={0,6},
yticklabels={0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.00413946138383246\\
2	0.00413946138383246\\
3	0.00413946138383246\\
4	0.00413946138383246\\
5	0.00413946138383246\\
6	0.00413946138383246\\
7	0.00413946138383246\\
8	0.00413946138383246\\
9	0.00413946138383246\\
10	0.00413946138383246\\
11	0.00413946138383246\\
12	0.00413946138383246\\
13	0.00413946138383246\\
14	0.00413946138383246\\
15	0.00413946138383246\\
16	0.00413946138383246\\
17	-0.00837094167502327\\
18	-0.00837094167502327\\
19	-0.00837094167502327\\
20	-0.00837094167502327\\
21	-0.146030417168735\\
22	0.129288533818689\\
23	-0.00837094167502327\\
24	-0.00837094167502327\\
25	0.0102285957498055\\
26	0.0102285957498055\\
27	0.0102285957498055\\
28	0.0102285957498055\\
29	0.0102285957498055\\
30	0.0102285957498055\\
31	0.0102285957498055\\
32	0.0102285957498055\\
33	0.000710573077502291\\
34	0.000710573077502291\\
35	0.000710573077502291\\
36	0.000710573077502291\\
37	0.000710573077502291\\
38	0.000710573077502291\\
39	0.000710573077502291\\
40	0.000710573077502291\\
41	0.000710573077502291\\
42	0.000710573077502291\\
43	0.000710573077502291\\
44	0.000710573077502291\\
45	0.000710573077502291\\
46	0.000710573077502291\\
47	0.000710573077502291\\
48	0.000710573077502291\\
49	0.00408953080911912\\
50	0.00408953080911912\\
51	0.00408953080911912\\
52	0.00408953080911912\\
53	0.00408953080911912\\
54	0.00408953080911912\\
55	0.00408953080911912\\
56	0.00408953080911912\\
57	0.00462589987832345\\
58	0.00462589987832345\\
59	0.00462589987832345\\
60	0.00462589987832345\\
61	0.00462589987832345\\
62	0.00462589987832345\\
63	0.00462589987832345\\
64	0.00462589987832345\\
65	0.0334348270947623\\
66	0.0334348270947623\\
67	0.0334348270947623\\
68	0.0334348270947623\\
69	-0.0243125915815587\\
70	-0.0243125915815587\\
71	-0.0243125915815587\\
72	-0.0243125915815587\\
73	0.166157220268451\\
74	0.166157220268451\\
75	0.166157220268451\\
76	0.166157220268451\\
77	-0.165142878939207\\
78	-0.165142878939207\\
79	-0.165142878939207\\
80	-0.165142878939207\\
81	0.00253414421061179\\
82	0.00253414421061179\\
83	0.00253414421061179\\
84	0.00253414421061179\\
85	0.00253414421061179\\
86	0.00253414421061179\\
87	0.00253414421061179\\
88	0.00253414421061179\\
89	0.0384463287317552\\
90	0.0384463287317552\\
91	0.0384463287317552\\
92	0.0384463287317552\\
93	-0.0333780403105316\\
94	-0.0333780403105316\\
95	-0.0333780403105316\\
96	-0.0333780403105316\\
97	0.00296865370874101\\
98	0.00296865370874101\\
99	0.00296865370874101\\
100	0.00296865370874101\\
101	0.0483378330742953\\
102	-0.0424005256568133\\
103	0.00296865370874101\\
104	0.00296865370874101\\
105	0.00296865370874101\\
106	0.00296865370874101\\
107	0.00296865370874101\\
108	0.00296865370874101\\
109	0.00296865370874101\\
110	0.00296865370874101\\
111	0.00296865370874101\\
112	0.00296865370874101\\
113	0.0669885565476966\\
114	0.0669885565476966\\
115	0.0669885565476966\\
116	0.0669885565476966\\
117	-0.0627892871227314\\
118	-0.0627892871227314\\
119	-0.0627892871227314\\
120	-0.0627892871227314\\
121	0.0706358989487961\\
122	0.0706358989487961\\
123	0.0706358989487961\\
124	0.0706358989487961\\
125	-0.066436629523831\\
126	-0.066436629523831\\
127	-0.066436629523831\\
128	-0.066436629523831\\
129	0.000498480345493509\\
130	0.000498480345493509\\
131	0.000498480345493509\\
132	0.000498480345493509\\
133	0.000498480345493509\\
134	0.000498480345493509\\
135	0.000498480345493509\\
136	0.000498480345493509\\
137	0.000498480345493509\\
138	0.000498480345493509\\
139	0.000498480345493509\\
140	0.000498480345493509\\
141	0.000498480345493509\\
142	0.000498480345493509\\
143	0.000498480345493509\\
144	0.000498480345493509\\
145	-0.000306385706997724\\
146	-0.000306385706997724\\
147	-0.000306385706997724\\
148	-0.000306385706997724\\
149	0.133329588724931\\
150	0.133329588724931\\
151	-0.133942360138926\\
152	-0.133942360138926\\
153	-0.000306385706997724\\
154	-0.000306385706997724\\
155	-0.000306385706997724\\
156	-0.000306385706997724\\
157	-0.000306385706997724\\
158	-0.000306385706997724\\
159	-0.000306385706997724\\
160	-0.000306385706997724\\
161	0.0151598697998065\\
162	0.0151598697998065\\
163	0.0151598697998065\\
164	0.0151598697998065\\
165	0.0151598697998065\\
166	0.0151598697998065\\
167	0.0151598697998065\\
168	0.0151598697998065\\
169	0.0184633557680483\\
170	0.0184633557680483\\
171	0.0184633557680483\\
172	0.0184633557680483\\
173	0.0184633557680483\\
174	0.0184633557680483\\
175	0.0184633557680483\\
176	0.0184633557680483\\
177	0.0578990888624527\\
178	0.0578990888624527\\
179	0.0578990888624527\\
180	0.0578990888624527\\
181	0.0578990888624527\\
182	0.0578990888624527\\
183	0.0578990888624527\\
184	0.0578990888624527\\
185	0.0773687021509381\\
186	0.0773687021509381\\
187	0.0773687021509381\\
188	0.0773687021509381\\
189	0.0773687021509381\\
190	0.0773687021509381\\
191	0.0773687021509381\\
192	0.0773687021509381\\
193	0.413610284747323\\
194	0.413610284747323\\
195	0.413610284747323\\
196	0.413610284747323\\
197	0.413610284747323\\
198	0.413610284747323\\
199	0.413610284747323\\
200	0.413610284747323\\
201	1.90649949278371\\
202	1.90649949278371\\
203	2.27921020304852\\
204	2.40826825104457\\
205	2.56447279759666\\
206	2.56447279759666\\
207	1.75087611433153\\
208	1.75087611433153\\
209	0.510453958986388\\
210	0.510453958986388\\
211	0.510453958986388\\
212	0.510453958986388\\
213	0.510453958986388\\
214	0.510453958986388\\
215	0.510453958986388\\
216	0.510453958986388\\
217	0.111087307388903\\
218	0.111087307388903\\
219	0.111087307388903\\
220	0.111087307388903\\
221	0.111087307388903\\
222	0.111087307388903\\
223	0.111087307388903\\
224	0.111087307388903\\
225	0.0373100727202582\\
226	0.0373100727202582\\
227	0.0373100727202582\\
228	0.0373100727202582\\
229	0.0373100727202582\\
230	0.0373100727202582\\
231	0.0373100727202582\\
232	0.0373100727202582\\
233	0.124401272106336\\
234	0.124401272106336\\
235	-0.0497811266658195\\
236	-0.0497811266658195\\
237	-0.00335084974751435\\
238	-0.00335084974751435\\
239	0.0779709951880307\\
240	0.0779709951880307\\
241	0.0852478884105743\\
242	0.0852478884105743\\
243	0.0852478884105743\\
244	0.0852478884105743\\
245	0.0852478884105743\\
246	0.0852478884105743\\
247	0.0852478884105743\\
248	0.0852478884105743\\
249	0.16941229970529\\
250	0.16941229970529\\
251	0.16941229970529\\
252	0.16941229970529\\
253	0.16941229970529\\
254	0.16941229970529\\
255	0.16941229970529\\
256	0.16941229970529\\
257	0.971930414969823\\
258	0.971930414969823\\
259	0.971930414969823\\
260	0.971930414969823\\
261	0.629656465645625\\
262	0.629656465645625\\
263	1.67300184851251\\
264	1.67300184851251\\
265	3.25567830136065\\
266	3.25567830136065\\
267	3.25567830136065\\
268	3.25567830136065\\
269	1.60057424922734\\
270	1.60057424922734\\
271	1.60057424922734\\
272	1.60057424922734\\
273	0.35259262253625\\
274	0.35259262253625\\
275	0.35259262253625\\
276	0.35259262253625\\
277	0.35259262253625\\
278	0.35259262253625\\
279	0.35259262253625\\
280	0.35259262253625\\
281	0.170875564411071\\
282	0.170875564411071\\
283	0.170875564411071\\
284	0.170875564411071\\
285	0.170875564411071\\
286	0.170875564411071\\
287	0.170875564411071\\
288	0.170875564411071\\
289	0.175360183593284\\
290	0.175360183593284\\
291	0.175360183593284\\
292	0.175360183593284\\
293	0.175360183593284\\
294	0.175360183593284\\
295	0.175360183593284\\
296	0.175360183593284\\
297	0.473491915971226\\
298	0.473491915971226\\
299	0.473491915971226\\
300	0.473491915971226\\
301	0.765494827777357\\
302	0.765494827777357\\
303	0.765494827777357\\
304	0.765494827777357\\
305	2.1783228620264\\
306	2.1783228620264\\
307	2.1783228620264\\
308	2.1783228620264\\
309	1.15770467580569\\
310	1.15770467580569\\
311	1.21248309691547\\
312	1.1029262546959\\
313	0.519998426418114\\
314	0.519998426418114\\
315	0.519998426418114\\
316	0.519998426418114\\
317	0.308645562922514\\
318	0.308645562922514\\
319	0.308645562922514\\
320	0.308645562922514\\
321	0.0945063091308686\\
322	0.0945063091308686\\
323	0.0800928325252649\\
324	0.108919785736472\\
325	0.0945063091308686\\
326	0.0945063091308686\\
327	0.0945063091308686\\
328	0.0945063091308686\\
329	0.0257740422228017\\
330	0.0257740422228017\\
331	0.0257740422228017\\
332	0.0257740422228017\\
333	0.0257740422228017\\
334	0.0257740422228017\\
335	0.0257740422228017\\
336	0.0257740422228017\\
337	-0.108046326144203\\
338	-0.108046326144203\\
339	0.123889437144875\\
340	0.123889437144875\\
341	0.00792155550033644\\
342	0.00792155550033644\\
343	0.00792155550033644\\
344	0.00792155550033644\\
345	0.0477955985057461\\
346	0.0477955985057461\\
347	-0.0279120698041802\\
348	-0.0279120698041802\\
349	-0.0885044062213373\\
350	-0.0885044062213373\\
351	0.108387934922903\\
352	0.108387934922903\\
353	0.00926906254232359\\
354	0.00926906254232359\\
355	0.00926906254232359\\
356	0.00926906254232359\\
357	0.0491445671053776\\
358	0.0491445671053776\\
359	-0.0306064420207304\\
360	-0.0306064420207304\\
361	0.0727736861411705\\
362	-0.0542355610565233\\
363	0.00926906254232359\\
364	0.00926906254232359\\
365	0.00926906254232359\\
366	0.00926906254232359\\
367	0.00926906254232359\\
368	0.00926906254232359\\
369	-0.0206591090591433\\
370	-0.0206591090591433\\
371	-0.0206591090591433\\
372	-0.0206591090591433\\
373	0.0391972341437905\\
374	0.0391972341437905\\
375	0.0391972341437905\\
376	0.0391972341437905\\
377	0.00926906254232359\\
378	0.00926906254232359\\
379	0.00926906254232359\\
380	0.00926906254232359\\
381	0.00926906254232359\\
382	0.00926906254232359\\
383	0.00926906254232359\\
384	0.00926906254232359\\
385	0.01317944910581\\
386	0.01317944910581\\
387	0.01317944910581\\
388	0.01317944910581\\
389	0.01317944910581\\
390	0.01317944910581\\
391	0.01317944910581\\
392	0.01317944910581\\
393	-0.0270743344976101\\
394	-0.0270743344976101\\
395	-0.0270743344976101\\
396	-0.0270743344976101\\
397	-0.100468463490502\\
398	-0.100468463490502\\
399	0.203313669271526\\
400	0.203313669271526\\
401	0.0178401867144144\\
402	0.0178401867144144\\
403	0.0178401867144144\\
404	0.0178401867144144\\
405	0.0178401867144144\\
406	0.0178401867144144\\
407	0.0178401867144144\\
408	0.0178401867144144\\
409	0.0178401867144144\\
410	0.0178401867144144\\
411	0.0178401867144144\\
412	0.0178401867144144\\
413	0.0178401867144144\\
414	0.0178401867144144\\
415	0.0178401867144144\\
416	0.0178401867144144\\
417	-0.0105609451702727\\
418	-0.0105609451702727\\
419	-0.0105609451702727\\
420	-0.0105609451702727\\
421	0.0759620517792564\\
422	0.0759620517792564\\
423	0.0759620517792564\\
424	0.0759620517792564\\
425	0.0441173771050264\\
426	0.0441173771050264\\
427	0.0073992041305363\\
428	0.0808355500795166\\
429	0.0441173771050264\\
430	0.0441173771050264\\
431	0.0441173771050264\\
432	0.0441173771050264\\
433	0.0891666676115815\\
434	0.0891666676115815\\
435	0.0891666676115815\\
436	0.0891666676115815\\
437	0.0891666676115815\\
438	0.0891666676115815\\
439	0.0891666676115815\\
440	0.0891666676115815\\
441	-0.0874365739081437\\
442	-0.0874365739081437\\
443	0.362367153697674\\
444	0.362367153697674\\
445	0.137465289894765\\
446	0.137465289894765\\
447	0.137465289894765\\
448	0.137465289894765\\
449	0.204317462588845\\
450	0.204317462588845\\
451	0.453668107982318\\
452	0.453668107982318\\
453	0.328992785285582\\
454	0.328992785285582\\
455	0.328992785285582\\
456	0.328992785285582\\
457	0.83472803183664\\
458	0.83472803183664\\
459	0.83472803183664\\
460	0.83472803183664\\
461	0.83472803183664\\
462	0.83472803183664\\
463	0.83472803183664\\
464	0.83472803183664\\
465	1.99173307662136\\
466	1.99173307662136\\
467	2.15450230843051\\
468	2.15450230843051\\
469	3.16368783316109\\
470	3.16368783316109\\
471	3.16368783316109\\
472	3.16368783316109\\
473	2.19633221132049\\
474	2.19633221132049\\
475	1.88349105935604\\
476	1.73562790814585\\
477	1.58740228078939\\
478	1.58740228078939\\
479	1.58740228078939\\
480	1.58740228078939\\
481	0.737045222286318\\
482	0.737045222286318\\
483	0.737045222286318\\
484	0.737045222286318\\
485	0.678725309866681\\
486	0.678725309866681\\
487	0.678725309866681\\
488	0.678725309866681\\
489	0.603707882806774\\
490	0.603707882806774\\
491	0.603707882806774\\
492	0.603707882806774\\
493	0.603707882806774\\
494	0.603707882806774\\
495	0.603707882806774\\
496	0.603707882806774\\
497	1.00806530737649\\
498	1.00806530737649\\
499	1.00806530737649\\
500	1.00806530737649\\
501	1.00806530737649\\
502	1.00806530737649\\
503	1.00806530737649\\
504	1.00806530737649\\
505	2.09949306293669\\
506	2.09949306293669\\
507	2.4074336722539\\
508	2.4074336722539\\
509	3.151942320954\\
510	3.151942320954\\
511	4.25386040735039\\
512	4.25386040735039\\
513	3.03490009001809\\
514	3.03490009001809\\
515	3.03490009001809\\
516	3.03490009001809\\
517	1.96183244201129\\
518	1.96183244201129\\
519	1.96183244201129\\
520	1.96183244201129\\
521	1.00228583450919\\
522	1.00228583450919\\
523	0.780476521536052\\
524	0.780476521536052\\
525	0.838346749907009\\
526	0.838346749907009\\
527	0.948948448618091\\
528	0.328201165514781\\
529	0.350571493830497\\
530	0.350571493830497\\
531	0.350571493830497\\
532	0.350571493830497\\
533	0.253746801356225\\
534	0.253746801356225\\
535	0.447396186304768\\
536	0.447396186304768\\
537	0.159483990658944\\
538	0.159483990658944\\
539	0.159483990658944\\
540	0.159483990658944\\
541	0.159483990658944\\
542	0.159483990658944\\
543	0.159483990658944\\
544	0.159483990658944\\
545	0.0888761904948958\\
546	0.0888761904948958\\
547	0.0888761904948958\\
548	0.0888761904948958\\
549	0.0888761904948958\\
550	0.0888761904948958\\
551	0.0888761904948958\\
552	0.0888761904948958\\
553	-0.0369506365086393\\
554	-0.0369506365086393\\
555	0.166404986652742\\
556	0.166404986652742\\
557	0.0647271750720513\\
558	0.0647271750720513\\
559	0.0647271750720513\\
560	0.0647271750720513\\
561	0.0359063820309095\\
562	0.0359063820309095\\
563	0.0359063820309095\\
564	0.0359063820309095\\
565	0.0989970505882613\\
566	0.0989970505882613\\
567	-0.0271842865264422\\
568	-0.0271842865264422\\
569	0.0360265780404968\\
570	0.0360265780404968\\
571	0.0360265780404968\\
572	0.0360265780404968\\
573	0.170594232586183\\
574	0.170594232586183\\
575	-0.0985410765051896\\
576	-0.0985410765051896\\
577	-0.0649472597619403\\
578	-0.0649472597619403\\
579	-0.0778212721517304\\
580	-0.0520732473721501\\
581	0.103333663920519\\
582	0.103333663920519\\
583	0.103333663920519\\
584	0.103333663920519\\
585	0.0340136766807217\\
586	0.0340136766807217\\
587	0.00437272747785718\\
588	0.00437272747785718\\
589	0.0191932020792894\\
590	0.0191932020792894\\
591	0.0191932020792894\\
592	0.0191932020792894\\
593	0.0180979867232251\\
594	0.0180979867232251\\
595	0.316898684056784\\
596	-0.280702710610334\\
597	0.0180979867232251\\
598	0.0180979867232251\\
599	0.0180979867232251\\
600	0.0180979867232251\\
601	0.0130765123050897\\
602	0.0130765123050897\\
603	0.0130765123050897\\
604	0.0130765123050897\\
605	0.0231194611413605\\
606	0.0231194611413605\\
607	0.0231194611413605\\
608	0.0231194611413605\\
609	0.0158481966799135\\
610	0.0158481966799135\\
611	0.0158481966799135\\
612	0.0158481966799135\\
613	0.0158481966799135\\
614	0.0158481966799135\\
615	0.0158481966799135\\
616	0.0158481966799135\\
617	-0.00248070306560016\\
618	-0.00248070306560016\\
619	-0.00248070306560016\\
620	-0.00248070306560016\\
621	0.0528808394740358\\
622	0.0528808394740358\\
623	0.0528808394740358\\
624	0.0528808394740358\\
625	0.0167670563604488\\
626	0.0167670563604488\\
627	0.0167670563604488\\
628	0.0167670563604488\\
629	0.0167670563604488\\
630	0.0167670563604488\\
631	0.0167670563604488\\
632	0.0167670563604488\\
633	0.024705025267766\\
634	0.024705025267766\\
635	0.0088290874531316\\
636	0.0088290874531316\\
637	0.0167670563604488\\
638	0.0167670563604488\\
639	0.0167670563604488\\
640	0.0167670563604488\\
641	0.0341867421864778\\
642	0.0341867421864778\\
643	0.0341867421864778\\
644	0.0341867421864778\\
645	0.0341867421864778\\
646	0.0341867421864778\\
647	0.0341867421864778\\
648	0.0341867421864778\\
649	0.0341867421864778\\
650	0.0341867421864778\\
651	0.0341867421864778\\
652	0.0341867421864778\\
653	0.0341867421864778\\
654	0.0341867421864778\\
655	0.0341867421864778\\
656	0.0341867421864778\\
657	0.0394715847878317\\
658	0.0394715847878317\\
659	0.0394715847878317\\
660	0.0394715847878317\\
661	0.0394715847878317\\
662	0.0394715847878317\\
663	0.0394715847878317\\
664	0.0394715847878317\\
665	-0.214289351590098\\
666	0.31365680355285\\
667	0.0292594435942874\\
668	0.0292594435942874\\
669	0.0394715847878317\\
670	0.0394715847878317\\
671	0.0394715847878317\\
672	0.0394715847878317\\
673	0.0550724845251892\\
674	0.0550724845251892\\
675	0.0550724845251892\\
676	0.0550724845251892\\
677	0.0305538721181535\\
678	0.0305538721181535\\
679	0.0305538721181535\\
680	0.0305538721181535\\
681	0.0428131783216713\\
682	0.0428131783216713\\
683	0.0428131783216713\\
684	0.0428131783216713\\
685	0.0428131783216713\\
686	0.0428131783216713\\
687	0.0428131783216713\\
688	0.0428131783216713\\
689	0.0428131783216713\\
690	0.0428131783216713\\
691	0.0428131783216713\\
692	0.0428131783216713\\
693	0.0428131783216713\\
694	0.0428131783216713\\
695	0.0428131783216713\\
696	0.0428131783216713\\
697	0.0428131783216713\\
698	0.0428131783216713\\
699	0.0428131783216713\\
700	0.0428131783216713\\
701	0.0428131783216713\\
702	0.0428131783216713\\
703	0.0428131783216713\\
704	0.0428131783216713\\
705	0.0835864634868596\\
706	0.0835864634868596\\
707	0.0835864634868596\\
708	0.0835864634868596\\
709	0.0835864634868596\\
710	0.0835864634868596\\
711	0.0835864634868596\\
712	0.0835864634868596\\
713	0.0835864634868596\\
714	0.0835864634868596\\
715	0.0835864634868596\\
716	0.0835864634868596\\
717	0.0835864634868596\\
718	0.0835864634868596\\
719	0.0835864634868596\\
720	0.0835864634868596\\
721	0.0196658669905011\\
722	0.0196658669905011\\
723	0.206471918994868\\
724	0.206471918994868\\
725	0.0884194936003116\\
726	0.0884194936003116\\
727	0.137718292385058\\
728	0.137718292385058\\
729	0.133118363293656\\
730	0.133118363293656\\
731	0.110352676155267\\
732	0.110352676155267\\
733	0.104402266260908\\
734	0.104402266260908\\
735	0.104402266260908\\
736	0.104402266260908\\
737	0.173663527318654\\
738	0.173663527318654\\
739	0.173663527318654\\
740	0.173663527318654\\
741	0.173663527318654\\
742	0.173663527318654\\
743	0.173663527318654\\
744	0.173663527318654\\
745	0.180279901856546\\
746	0.180279901856546\\
747	0.180279901856546\\
748	0.180279901856546\\
749	0.180279901856546\\
750	0.180279901856546\\
751	0.180279901856546\\
752	0.180279901856546\\
753	0.278019108419648\\
754	0.278019108419648\\
755	0.278019108419648\\
756	0.278019108419648\\
757	0.278019108419648\\
758	0.278019108419648\\
759	0.278019108419648\\
760	0.278019108419648\\
761	0.236494787318636\\
762	0.236494787318636\\
763	0.236494787318636\\
764	0.236494787318636\\
765	0.35308024381677\\
766	0.35308024381677\\
767	0.35308024381677\\
768	0.35308024381677\\
769	0.452627348962935\\
770	0.452627348962935\\
771	0.452627348962935\\
772	0.452627348962935\\
773	0.452627348962935\\
774	0.452627348962935\\
775	0.452627348962935\\
776	0.452627348962935\\
777	0.43469758946083\\
778	0.43469758946083\\
779	0.43469758946083\\
780	0.43469758946083\\
781	0.726404075810339\\
782	0.726404075810339\\
783	0.726404075810339\\
784	0.726404075810339\\
785	0.833693941230897\\
786	0.833693941230897\\
787	0.833693941230897\\
788	0.833693941230897\\
789	0.841585201513384\\
790	0.841585201513384\\
791	0.841585201513384\\
792	0.841585201513384\\
793	1.00522032553089\\
794	1.00522032553089\\
795	1.00522032553089\\
796	1.00522032553089\\
797	1.3799938506596\\
798	1.3799938506596\\
799	1.3799938506596\\
800	1.3799938506596\\
801	1.56544435160162\\
802	1.56544435160162\\
803	1.56544435160162\\
804	1.56544435160162\\
805	1.99354155454014\\
806	1.99354155454014\\
807	1.99354155454014\\
808	1.99354155454014\\
809	2.68173492038141\\
810	2.68173492038141\\
811	2.68173492038141\\
812	2.68173492038141\\
813	2.84585822787667\\
814	2.84585822787667\\
815	3.02512793554491\\
816	3.11771459577358\\
817	3.86006929616061\\
818	3.86006929616061\\
819	3.86006929616061\\
820	3.86006929616061\\
821	3.42993233482534\\
822	3.42993233482534\\
823	3.42993233482534\\
824	3.42993233482534\\
825	2.67289642471834\\
826	2.67289642471834\\
827	2.67289642471834\\
828	2.67289642471834\\
829	2.17353772000485\\
830	2.17353772000485\\
831	2.17353772000485\\
832	2.17353772000485\\
833	1.61353863301172\\
834	1.61353863301172\\
835	1.50358778096034\\
836	1.50358778096034\\
837	1.55856320698603\\
838	1.55856320698603\\
839	1.55856320698603\\
840	1.55856320698603\\
841	1.0688478590677\\
842	1.0688478590677\\
843	1.0688478590677\\
844	1.0688478590677\\
845	1.0688478590677\\
846	1.0688478590677\\
847	1.0688478590677\\
848	1.0688478590677\\
849	0.728857564925774\\
850	0.728857564925774\\
851	0.728857564925774\\
852	0.728857564925774\\
853	0.719223169102623\\
854	0.719223169102623\\
855	0.811329369085702\\
856	0.665654552412149\\
857	0.541720749296378\\
858	0.541720749296378\\
859	0.631931944776387\\
860	0.631931944776387\\
861	0.564923962288293\\
862	0.564923962288293\\
863	0.564923962288293\\
864	0.564923962288293\\
865	0.424175185736186\\
866	0.424175185736186\\
867	0.444876117946812\\
868	0.444876117946812\\
869	0.434525651841499\\
870	0.434525651841499\\
871	0.434525651841499\\
872	0.434525651841499\\
873	0.402599759842598\\
874	0.402599759842598\\
875	0.402599759842598\\
876	0.402599759842598\\
877	0.28451906626122\\
878	0.28451906626122\\
879	0.520680453423976\\
880	0.520680453423976\\
881	0.440964854957019\\
882	0.458682960723778\\
883	0.449823907840398\\
884	0.449823907840398\\
885	0.42648030686396\\
886	0.42648030686396\\
887	0.42648030686396\\
888	0.42648030686396\\
889	0.577837683992564\\
890	0.577837683992564\\
891	0.577837683992564\\
892	0.577837683992564\\
893	0.782082919797827\\
894	0.782082919797827\\
895	0.914358268538448\\
896	0.914358268538448\\
897	1.38601122823931\\
898	1.38601122823931\\
899	1.38601122823931\\
900	1.38601122823931\\
901	1.84617936017906\\
902	1.84617936017906\\
903	1.84617936017906\\
904	1.84617936017906\\
905	0.955669189797815\\
906	0.795104956735469\\
907	0.785833171136587\\
908	0.785833171136587\\
909	0.72816333161956\\
910	0.72816333161956\\
911	0.72816333161956\\
912	0.72816333161956\\
913	0.436044960922468\\
914	0.436044960922468\\
915	0.436044960922468\\
916	0.436044960922468\\
917	0.165156002896532\\
918	0.165156002896532\\
919	0.165156002896532\\
920	0.165156002896532\\
921	0.183798470064001\\
922	0.183798470064001\\
923	0.183798470064001\\
924	0.183798470064001\\
925	0.183798470064001\\
926	0.183798470064001\\
927	0.183798470064001\\
928	0.183798470064001\\
929	0.0861405217127228\\
930	0.0861405217127228\\
931	0.0861405217127228\\
932	0.0861405217127228\\
933	0.0861405217127228\\
934	0.0861405217127228\\
935	0.0861405217127228\\
936	0.0861405217127228\\
937	-0.126715291162881\\
938	-0.126715291162881\\
939	-0.126715291162881\\
940	-0.126715291162881\\
941	0.298996334588326\\
942	0.298996334588326\\
943	0.298996334588326\\
944	0.298996334588326\\
945	0.0635891566650959\\
946	0.0635891566650959\\
947	0.0635891566650959\\
948	0.0635891566650959\\
949	0.0635891566650959\\
950	0.0635891566650959\\
951	0.0635891566650959\\
952	0.0635891566650959\\
953	0.0734547038326069\\
954	0.0734547038326069\\
955	0.0537236094975849\\
956	0.0537236094975849\\
957	0.0635891566650959\\
958	0.0635891566650959\\
959	0.0635891566650959\\
960	0.0635891566650959\\
961	0.0345154192959762\\
962	0.0345154192959762\\
963	0.0345154192959762\\
964	0.0345154192959762\\
965	0.0345154192959762\\
966	0.0345154192959762\\
967	0.0345154192959762\\
968	0.0345154192959762\\
969	0.0362722482164352\\
970	0.0362722482164352\\
971	0.0362722482164352\\
972	0.0362722482164352\\
973	0.0362722482164352\\
974	0.0362722482164352\\
975	0.0362722482164352\\
976	0.0362722482164352\\
977	0.0353938337562057\\
978	0.0353938337562057\\
979	0.0353938337562057\\
980	0.0353938337562057\\
981	0.0353938337562057\\
982	0.0353938337562057\\
983	0.0353938337562057\\
984	0.0353938337562057\\
985	0.0353938337562057\\
986	0.0353938337562057\\
987	0.0353938337562057\\
988	0.0353938337562057\\
989	0.0353938337562057\\
990	0.0353938337562057\\
991	0.0353938337562057\\
992	0.0353938337562057\\
993	0.022280075769593\\
994	0.022280075769593\\
995	0.022280075769593\\
996	0.022280075769593\\
997	0.022280075769593\\
998	0.022280075769593\\
999	0.022280075769593\\
1000	0.022280075769593\\
1001	0.0518050878390823\\
1002	0.0518050878390823\\
1003	0.0518050878390823\\
1004	0.0518050878390823\\
1005	0.0115467436417554\\
1006	-0.0260366162415479\\
1007	-0.00724493629989623\\
1008	-0.00724493629989623\\
1009	-0.0118087923755142\\
1010	-0.0118087923755142\\
1011	-0.0118087923755142\\
1012	-0.0118087923755142\\
1013	0.0732864320836769\\
1014	0.0732864320836769\\
1015	0.0732864320836769\\
1016	0.0732864320836769\\
1017	-0.00119758872247364\\
1018	-0.00119758872247364\\
1019	-0.00119758872247364\\
1020	-0.00119758872247364\\
1021	-0.00119758872247364\\
1022	-0.00119758872247364\\
1023	-0.00119758872247364\\
1024	-0.00119758872247364\\
1025	0.132575631734401\\
1026	0.132575631734401\\
1027	0.132575631734401\\
1028	0.132575631734401\\
1029	-0.1197447840644\\
1030	-0.1197447840644\\
1031	-0.1197447840644\\
1032	-0.1197447840644\\
1033	0.00641542383500013\\
1034	0.00641542383500013\\
1035	0.00641542383500013\\
1036	0.00641542383500013\\
1037	0.00877666338475161\\
1038	0.00877666338475161\\
1039	0.00405418428524865\\
1040	0.00405418428524865\\
1041	0.00597540562182217\\
1042	0.00597540562182217\\
1043	0.00597540562182217\\
1044	0.00597540562182217\\
1045	0.00597540562182217\\
1046	0.00597540562182217\\
1047	0.00597540562182217\\
1048	0.00597540562182217\\
1049	0.00597540562182217\\
1050	0.00597540562182217\\
1051	0.00597540562182217\\
1052	0.00597540562182217\\
1053	0.00597540562182217\\
1054	0.00597540562182217\\
1055	0.00597540562182217\\
1056	0.00597540562182217\\
1057	0.00473032086659753\\
1058	0.00473032086659753\\
1059	0.00473032086659753\\
1060	0.00473032086659753\\
1061	0.00473032086659753\\
1062	0.00473032086659753\\
1063	0.00473032086659753\\
1064	0.00473032086659753\\
1065	0.00473032086659753\\
1066	0.00473032086659753\\
1067	0.00473032086659753\\
1068	0.00473032086659753\\
1069	0.00473032086659753\\
1070	0.00473032086659753\\
1071	0.00473032086659753\\
1072	0.00473032086659753\\
1073	0.00766050859022477\\
1074	0.00766050859022477\\
1075	0.00766050859022477\\
1076	0.00766050859022477\\
1077	0.0683286868261335\\
1078	0.0683286868261335\\
1079	-0.0530076696456839\\
1080	-0.0530076696456839\\
1081	0.104220740339931\\
1082	0.104220740339931\\
1083	0.104220740339931\\
1084	0.104220740339931\\
1085	0.347904149065823\\
1086	0.347904149065823\\
1087	-0.525703595384787\\
1088	-0.525703595384787\\
1089	0.00619541472841115\\
1090	0.00619541472841115\\
1091	0.00619541472841115\\
1092	0.00619541472841115\\
1093	0.157078881408652\\
1094	0.157078881408652\\
1095	-0.14468805195183\\
1096	-0.14468805195183\\
1097	0.00619541472841115\\
1098	0.00619541472841115\\
1099	0.00619541472841115\\
1100	0.00619541472841115\\
1101	0.00619541472841115\\
1102	0.00619541472841115\\
1103	0.00619541472841115\\
1104	0.00619541472841115\\
1105	-0.284719424107341\\
1106	-0.284719424107341\\
1107	0.185167790358298\\
1108	0.185167790358298\\
1109	0.239161394096152\\
1110	-0.149921716608254\\
1111	0.0446198387439489\\
1112	0.0446198387439489\\
1113	0.0149688185221087\\
1114	0.0149688185221087\\
1115	0.0149688185221087\\
1116	0.0149688185221087\\
1117	0.0149688185221087\\
1118	0.0149688185221087\\
1119	0.0149688185221087\\
1120	0.0149688185221087\\
1121	0.00619541472841115\\
1122	0.00619541472841115\\
1123	0.00619541472841115\\
1124	0.00619541472841115\\
1125	0.00619541472841115\\
1126	0.00619541472841115\\
1127	0.00619541472841115\\
1128	0.00619541472841115\\
1129	0.00619541472841115\\
1130	0.00619541472841115\\
1131	0.00619541472841115\\
1132	0.00619541472841115\\
1133	0.00619541472841115\\
1134	0.00619541472841115\\
1135	0.00619541472841115\\
1136	0.00619541472841115\\
1137	0.0219431759899577\\
1138	0.0219431759899577\\
1139	0.0219431759899577\\
1140	0.0219431759899577\\
1141	-0.00955234653313537\\
1142	-0.00955234653313537\\
1143	-0.00955234653313537\\
1144	-0.00955234653313537\\
1145	0.00619541472841115\\
1146	0.00619541472841115\\
1147	0.00619541472841115\\
1148	0.00619541472841115\\
1149	0.00619541472841115\\
1150	0.00619541472841115\\
1151	0.00619541472841115\\
1152	0.00619541472841115\\
1153	0.00603431544677556\\
1154	0.00603431544677556\\
1155	0.00603431544677556\\
1156	0.00603431544677556\\
1157	0.19858243086454\\
1158	-0.186513799970989\\
1159	0.00603431544677556\\
1160	0.00603431544677556\\
1161	0.00603431544677556\\
1162	0.00603431544677556\\
1163	0.00603431544677556\\
1164	0.00603431544677556\\
1165	0.00603431544677556\\
1166	0.00603431544677556\\
1167	0.00603431544677556\\
1168	0.00603431544677556\\
1169	0.000551111418393438\\
1170	0.000551111418393438\\
1171	0.000551111418393438\\
1172	0.000551111418393438\\
1173	0.000551111418393438\\
1174	0.000551111418393438\\
1175	0.000551111418393438\\
1176	0.000551111418393438\\
1177	0.000551111418393438\\
1178	0.000551111418393438\\
1179	0.000551111418393438\\
1180	0.000551111418393438\\
1181	0.000551111418393438\\
1182	0.000551111418393438\\
1183	0.000551111418393438\\
1184	0.000551111418393438\\
1185	0.00312817906115297\\
1186	0.00312817906115297\\
1187	0.00312817906115297\\
1188	0.00312817906115297\\
1189	0.00312817906115297\\
1190	0.00312817906115297\\
1191	0.00312817906115297\\
1192	0.00312817906115297\\
1193	0.00312817906115297\\
1194	0.00312817906115297\\
1195	0.00312817906115297\\
1196	0.00312817906115297\\
1197	0.00312817906115297\\
1198	0.00312817906115297\\
1199	0.00312817906115297\\
1200	0.00312817906115297\\
1201	0.00312817906115297\\
1202	0.00312817906115297\\
1203	0.00312817906115297\\
1204	0.00312817906115297\\
1205	0.00312817906115297\\
1206	0.00312817906115297\\
1207	0.00312817906115297\\
1208	0.00312817906115297\\
1209	0.103588542160525\\
1210	0.103588542160525\\
1211	-0.0973321840382195\\
1212	-0.0973321840382195\\
1213	0.00312817906115297\\
1214	0.00312817906115297\\
1215	0.00312817906115297\\
1216	0.00312817906115297\\
1217	-0.0907759817855998\\
1218	-0.0907759817855998\\
1219	-0.0907759817855998\\
1220	-0.0907759817855998\\
1221	0.102766994105892\\
1222	0.102766994105892\\
1223	0.102766994105892\\
1224	0.102766994105892\\
1225	0.00599550616014605\\
1226	0.00599550616014605\\
1227	0.00599550616014605\\
1228	0.00599550616014605\\
1229	0.00599550616014605\\
1230	0.00599550616014605\\
1231	0.00599550616014605\\
1232	0.00599550616014605\\
1233	0.197115057848536\\
1234	0.197115057848536\\
1235	0.157783186413641\\
1236	0.157783186413641\\
1237	-0.13765562315281\\
1238	-0.13765562315281\\
1239	-0.13765562315281\\
1240	-0.13765562315281\\
1241	-0.00790573716884721\\
1242	-0.00790573716884721\\
1243	-0.00790573716884721\\
1244	-0.00790573716884721\\
1245	-0.00790573716884721\\
1246	-0.00790573716884721\\
1247	-0.00790573716884721\\
1248	-0.00790573716884721\\
1249	-1.41974382629714e-05\\
1250	-1.41974382629714e-05\\
1251	-1.41974382629714e-05\\
1252	-1.41974382629714e-05\\
1253	-1.41974382629714e-05\\
1254	-1.41974382629714e-05\\
1255	-1.41974382629714e-05\\
1256	-1.41974382629714e-05\\
1257	0.0261311388408906\\
1258	0.0261311388408906\\
1259	0.0261311388408906\\
1260	0.0261311388408906\\
1261	0.0261311388408906\\
1262	0.0261311388408906\\
1263	0.0261311388408906\\
1264	0.0261311388408906\\
1265	-0.0449005242575766\\
1266	-0.0449005242575766\\
1267	-0.0301071451940927\\
1268	-0.0301071451940927\\
1269	0.0780039355841311\\
1270	0.0780039355841311\\
1271	0.0780039355841311\\
1272	0.0780039355841311\\
1273	0.0203928790015403\\
1274	0.0203928790015403\\
1275	0.0203928790015403\\
1276	0.0203928790015403\\
1277	0.0182352376429372\\
1278	0.0182352376429372\\
1279	0.0225505203601433\\
1280	0.0225505203601433\\
1281	0.05633882166399\\
1282	0.05633882166399\\
1283	0.05633882166399\\
1284	0.05633882166399\\
1285	0.05633882166399\\
1286	0.05633882166399\\
1287	0.05633882166399\\
1288	0.05633882166399\\
1289	0.05633882166399\\
1290	0.05633882166399\\
1291	0.05633882166399\\
1292	0.05633882166399\\
1293	0.05633882166399\\
1294	0.05633882166399\\
1295	0.05633882166399\\
1296	0.05633882166399\\
1297	0.109765995694158\\
1298	0.109765995694158\\
1299	0.109765995694158\\
1300	0.109765995694158\\
1301	0.109765995694158\\
1302	0.109765995694158\\
1303	0.109765995694158\\
1304	0.109765995694158\\
1305	0.13524168916936\\
1306	0.13524168916936\\
1307	0.13524168916936\\
1308	0.13524168916936\\
1309	0.313670598611784\\
1310	0.313670598611784\\
1311	0.313670598611784\\
1312	0.313670598611784\\
1313	0.529643050111678\\
1314	0.529643050111678\\
1315	0.529643050111678\\
1316	0.529643050111678\\
1317	0.529643050111678\\
1318	0.529643050111678\\
1319	0.529643050111678\\
1320	0.529643050111678\\
1321	1.11007016392813\\
1322	1.11007016392813\\
1323	1.11007016392813\\
1324	1.11007016392813\\
1325	1.81094733240703\\
1326	1.81094733240703\\
1327	1.81094733240703\\
1328	1.81094733240703\\
1329	3.4743087005398\\
1330	3.4743087005398\\
1331	3.4743087005398\\
1332	3.4743087005398\\
1333	2.4712776513821\\
1334	2.4712776513821\\
1335	2.4712776513821\\
1336	2.4712776513821\\
1337	1.27365442681063\\
1338	1.27365442681063\\
1339	1.27365442681063\\
1340	1.27365442681063\\
1341	0.771513861041097\\
1342	0.771513861041097\\
1343	0.771513861041097\\
1344	0.771513861041097\\
1345	0.501642272276181\\
1346	0.501642272276181\\
1347	0.501642272276181\\
1348	0.501642272276181\\
1349	0.287294773317475\\
1350	0.287294773317475\\
1351	0.287294773317475\\
1352	0.287294773317475\\
1353	0.173077952821053\\
1354	0.173077952821053\\
1355	0.173077952821053\\
1356	0.173077952821053\\
1357	0.173077952821053\\
1358	0.173077952821053\\
1359	0.173077952821053\\
1360	0.173077952821053\\
1361	0.0851317359451947\\
1362	0.0851317359451947\\
1363	0.0851317359451947\\
1364	0.0851317359451947\\
1365	0.0654058571427613\\
1366	0.0654058571427613\\
1367	0.0654058571427613\\
1368	0.0654058571427613\\
1369	-0.127226583291418\\
1370	-0.127226583291418\\
1371	0.28656277778946\\
1372	0.28656277778946\\
1373	0.0708694958389347\\
1374	0.0708694958389347\\
1375	0.0708694958389347\\
1376	0.0708694958389347\\
1377	0.0917534317900636\\
1378	0.0917534317900636\\
1379	0.0917534317900636\\
1380	0.0917534317900636\\
1381	-0.042988112787116\\
1382	-0.042988112787116\\
1383	-0.042988112787116\\
1384	-0.042988112787116\\
1385	-0.104829946139297\\
1386	-0.104829946139297\\
1387	0.153595265142245\\
1388	0.153595265142245\\
1389	0.0434339030736281\\
1390	0.0434339030736281\\
1391	0.00533141592931954\\
1392	0.00533141592931954\\
1393	0.0243826595014738\\
1394	0.0243826595014738\\
1395	0.0243826595014738\\
1396	0.0243826595014738\\
1397	0.0243826595014738\\
1398	0.0243826595014738\\
1399	0.0243826595014738\\
1400	0.0243826595014738\\
1401	0.0243826595014738\\
1402	0.0243826595014738\\
1403	0.0243826595014738\\
1404	0.0243826595014738\\
1405	0.154634165332081\\
1406	0.154634165332081\\
1407	-0.105868846329134\\
1408	-0.105868846329134\\
1409	0.120125503102361\\
1410	0.120125503102361\\
1411	-0.109046361000567\\
1412	-0.109046361000567\\
1413	0.00553957105089693\\
1414	0.00553957105089693\\
1415	0.00553957105089693\\
1416	0.00553957105089693\\
1417	0.00553957105089693\\
1418	0.00553957105089693\\
1419	0.00553957105089693\\
1420	0.00553957105089693\\
1421	0.00553957105089693\\
1422	0.00553957105089693\\
1423	0.00553957105089693\\
1424	0.00553957105089693\\
1425	-0.00240564383084518\\
1426	-0.00240564383084518\\
1427	-0.00240564383084518\\
1428	-0.00240564383084518\\
1429	-0.00240564383084518\\
1430	-0.00240564383084518\\
1431	-0.00240564383084518\\
1432	-0.00240564383084518\\
1433	0.00240116621426096\\
1434	0.00240116621426096\\
1435	0.00158017275711039\\
1436	0.00322215967141153\\
1437	0.00240116621426096\\
1438	0.00240116621426096\\
1439	0.00240116621426096\\
1440	0.00240116621426096\\
1441	0.00276866612130241\\
1442	0.00276866612130241\\
1443	0.00276866612130241\\
1444	0.00276866612130241\\
1445	0.00276866612130241\\
1446	0.00276866612130241\\
1447	0.00276866612130241\\
1448	0.00276866612130241\\
1449	0.0299564030035373\\
1450	0.0299564030035373\\
1451	-0.0244190707609325\\
1452	-0.0244190707609325\\
1453	0.00276866612130241\\
1454	0.00276866612130241\\
1455	0.00276866612130241\\
1456	0.00276866612130241\\
1457	0.00276866612130241\\
1458	0.00276866612130241\\
1459	0.00276866612130241\\
1460	0.00276866612130241\\
1461	0.00276866612130241\\
1462	0.00276866612130241\\
1463	0.00276866612130241\\
1464	0.00276866612130241\\
1465	0.00276866612130241\\
1466	0.00276866612130241\\
1467	0.00276866612130241\\
1468	0.00276866612130241\\
1469	0.00276866612130241\\
1470	0.00276866612130241\\
1471	0.00276866612130241\\
1472	0.00276866612130241\\
1473	0.0204082442692493\\
1474	0.0204082442692493\\
1475	0.00987872771630876\\
1476	0.00987872771630876\\
1477	0.015143485992779\\
1478	0.015143485992779\\
1479	-0.00809076486820736\\
1480	0.0383777368537654\\
1481	0.00689171131671769\\
1482	0.00689171131671769\\
1483	0.00689171131671769\\
1484	0.00689171131671769\\
1485	0.00689171131671769\\
1486	0.00689171131671769\\
1487	0.00689171131671769\\
1488	0.00689171131671769\\
1489	0.00826178362911899\\
1490	0.00826178362911899\\
1491	0.00826178362911899\\
1492	0.00826178362911899\\
1493	0.00826178362911899\\
1494	0.00826178362911899\\
1495	0.00826178362911899\\
1496	0.00826178362911899\\
1497	0.00826178362911899\\
1498	0.00826178362911899\\
1499	0.00826178362911899\\
1500	0.00826178362911899\\
1501	0.00826178362911899\\
1502	0.00826178362911899\\
1503	0.00826178362911899\\
1504	0.00826178362911899\\
1505	0.0147262049761156\\
1506	0.0147262049761156\\
1507	0.0147262049761156\\
1508	0.0147262049761156\\
1509	0.0147262049761156\\
1510	0.0147262049761156\\
1511	0.00466613343873232\\
1512	0.0247862765134989\\
1513	0.0147262049761156\\
1514	0.0147262049761156\\
1515	0.0147262049761156\\
1516	0.0147262049761156\\
1517	0.0147262049761156\\
1518	0.0147262049761156\\
1519	0.0147262049761156\\
1520	0.0147262049761156\\
1521	0.00625741414084482\\
1522	0.00625741414084482\\
1523	0.00625741414084482\\
1524	0.00625741414084482\\
1525	0.0287817029371826\\
1526	0.0287817029371826\\
1527	0.0287817029371826\\
1528	0.0287817029371826\\
1529	0.0175195585390137\\
1530	0.0175195585390137\\
1531	0.0175195585390137\\
1532	0.0175195585390137\\
1533	0.0175195585390137\\
1534	0.0175195585390137\\
1535	0.0175195585390137\\
1536	0.0175195585390137\\
1537	0.0857444669299566\\
1538	0.0857444669299566\\
1539	0.0857444669299566\\
1540	0.0857444669299566\\
1541	0.0857444669299566\\
1542	0.0857444669299566\\
1543	0.0857444669299566\\
1544	0.0857444669299566\\
1545	0.359606981021182\\
1546	0.359606981021182\\
1547	0.359606981021182\\
1548	0.359606981021182\\
1549	0.359606981021182\\
1550	0.359606981021182\\
1551	0.359606981021182\\
1552	0.359606981021182\\
1553	1.31779116438074\\
1554	1.31779116438074\\
1555	2.0020417180774\\
1556	2.0020417180774\\
1557	1.65991644122907\\
1558	1.65991644122907\\
1559	1.65991644122907\\
1560	1.65991644122907\\
1561	0.377287344880343\\
1562	0.377287344880343\\
1563	0.377287344880343\\
1564	0.377287344880343\\
1565	0.377287344880343\\
1566	0.377287344880343\\
1567	0.377287344880343\\
1568	0.377287344880343\\
1569	0.141581040652221\\
1570	0.141581040652221\\
1571	0.141581040652221\\
1572	0.141581040652221\\
1573	0.141581040652221\\
1574	0.141581040652221\\
1575	0.141581040652221\\
1576	0.141581040652221\\
1577	0.174758663226957\\
1578	0.174758663226957\\
1579	0.174758663226957\\
1580	0.174758663226957\\
1581	0.174758663226957\\
1582	0.174758663226957\\
1583	0.174758663226957\\
1584	0.174758663226957\\
1585	0.395345417214548\\
1586	0.395345417214548\\
1587	0.395345417214548\\
1588	0.395345417214548\\
1589	0.395345417214548\\
1590	0.395345417214548\\
1591	0.395345417214548\\
1592	0.395345417214548\\
1593	1.36506470726942\\
1594	1.36506470726942\\
1595	1.36506470726942\\
1596	1.36506470726942\\
1597	1.36793928053234\\
1598	1.36793928053234\\
1599	1.36793928053234\\
1600	1.36793928053234\\
1601	0.54036199784906\\
1602	0.54036199784906\\
1603	0.54036199784906\\
1604	0.54036199784906\\
1605	0.54036199784906\\
1606	0.54036199784906\\
1607	0.54036199784906\\
1608	0.54036199784906\\
1609	0.176903318910161\\
1610	0.176903318910161\\
1611	0.176903318910161\\
1612	0.176903318910161\\
1613	0.176903318910161\\
1614	0.176903318910161\\
1615	0.176903318910161\\
1616	0.176903318910161\\
1617	0.0728466785669477\\
1618	0.0728466785669477\\
1619	0.0728466785669477\\
1620	0.0728466785669477\\
1621	0.0716981579720487\\
1622	0.0716981579720487\\
1623	0.0716981579720487\\
1624	0.0716981579720487\\
1625	0.0627440148268774\\
1626	0.0627440148268774\\
1627	0.0734705000654731\\
1628	0.0520175295882817\\
1629	-0.0429227032318774\\
1630	-0.0429227032318774\\
1631	0.168410732885632\\
1632	0.168410732885632\\
1633	0.00870519160562853\\
1634	0.00870519160562853\\
1635	0.0156946016540806\\
1636	0.0156946016540806\\
1637	0.125012712117694\\
1638	0.125012712117694\\
1639	0.125012712117694\\
1640	0.125012712117694\\
1641	0.096614987247712\\
1642	0.096614987247712\\
1643	0.150002859624913\\
1644	0.150002859624913\\
1645	0.123308923436312\\
1646	0.123308923436312\\
1647	0.123308923436312\\
1648	0.123308923436312\\
1649	0.674015454876658\\
1650	0.674015454876658\\
1651	0.674015454876658\\
1652	0.674015454876658\\
1653	0.642826652458067\\
1654	0.642826652458067\\
1655	1.04274387831021\\
1656	1.04274387831021\\
1657	2.74836008226469\\
1658	2.74836008226469\\
1659	2.94557058136245\\
1660	2.94557058136245\\
1661	1.43684347443502\\
1662	1.43684347443502\\
1663	1.43684347443502\\
1664	1.43684347443502\\
1665	0.565431824318416\\
1666	0.565431824318416\\
1667	0.565431824318416\\
1668	0.565431824318416\\
1669	0.114329387927787\\
1670	0.114329387927787\\
1671	0.114329387927787\\
1672	0.114329387927787\\
1673	0.0531156387246699\\
1674	0.0531156387246699\\
1675	0.0531156387246699\\
1676	0.0531156387246699\\
1677	0.125198676313986\\
1678	0.125198676313986\\
1679	0.125198676313986\\
1680	0.125198676313986\\
1681	0.0435886412857711\\
1682	0.0435886412857711\\
1683	0.0435886412857711\\
1684	0.0435886412857711\\
1685	0.0435886412857711\\
1686	0.0435886412857711\\
1687	0.0435886412857711\\
1688	0.0435886412857711\\
1689	0.0144674718209763\\
1690	0.0144674718209763\\
1691	0.0144674718209763\\
1692	0.0144674718209763\\
1693	0.0144674718209763\\
1694	0.0144674718209763\\
1695	0.0144674718209763\\
1696	0.0144674718209763\\
1697	0.111414714781673\\
1698	0.111414714781673\\
1699	0.111414714781673\\
1700	0.111414714781673\\
1701	-0.098159069677183\\
1702	-0.098159069677183\\
1703	-0.098159069677183\\
1704	-0.098159069677183\\
1705	0.16735593851648\\
1706	0.16735593851648\\
1707	-0.15410029341199\\
1708	-0.15410029341199\\
1709	0.00662782255224513\\
1710	0.00662782255224513\\
1711	0.00662782255224513\\
1712	0.00662782255224513\\
1713	-0.0894955729083661\\
1714	-0.0894955729083661\\
1715	-0.0894955729083661\\
1716	-0.0894955729083661\\
1717	0.0917024670428012\\
1718	0.0917024670428012\\
1719	0.0917024670428012\\
1720	0.0917024670428012\\
1721	0.00110344706721755\\
1722	0.00110344706721755\\
1723	0.00110344706721755\\
1724	0.00110344706721755\\
1725	0.00110344706721755\\
1726	0.00110344706721755\\
1727	0.00110344706721755\\
1728	0.00110344706721755\\
1729	-0.00473488395326303\\
1730	-0.00473488395326303\\
1731	-0.00473488395326303\\
1732	-0.00473488395326303\\
1733	-0.00473488395326303\\
1734	-0.00473488395326303\\
1735	-0.00473488395326303\\
1736	-0.00473488395326303\\
1737	-0.0843452997238639\\
1738	-0.0843452997238639\\
1739	-0.0843452997238639\\
1740	-0.0843452997238639\\
1741	0.0321610999327462\\
1742	0.0321610999327462\\
1743	0.11758996370193\\
1744	0.11758996370193\\
1745	-0.0799952315299379\\
1746	-0.0799952315299379\\
1747	-0.0799952315299379\\
1748	-0.0799952315299379\\
1749	0.0644172613191849\\
1750	0.0644172613191849\\
1751	0.0644172613191849\\
1752	0.0644172613191849\\
1753	0.0540288418612511\\
1754	0.0540288418612511\\
1755	0.0540288418612511\\
1756	0.0540288418612511\\
1757	-0.0573904074635502\\
1758	-0.0573904074635502\\
1759	-0.0573904074635502\\
1760	-0.0573904074635502\\
1761	0.152902222276892\\
1762	0.152902222276892\\
1763	-0.162371990183419\\
1764	-0.162371990183419\\
1765	-0.0348889860393722\\
1766	-0.0348889860393722\\
1767	0.0254192181328461\\
1768	0.0254192181328461\\
1769	-0.00473488395326303\\
1770	-0.00473488395326303\\
1771	-0.00473488395326303\\
1772	-0.00473488395326303\\
1773	0.118543801743748\\
1774	0.118543801743748\\
1775	-0.128013569650274\\
1776	-0.128013569650274\\
1777	0.0510595101905213\\
1778	0.0510595101905213\\
1779	0.0510595101905213\\
1780	0.0510595101905213\\
1781	-0.0605292780970474\\
1782	-0.0605292780970474\\
1783	-0.0605292780970474\\
1784	-0.0605292780970474\\
1785	-0.00473488395326303\\
1786	-0.00473488395326303\\
1787	-0.00473488395326303\\
1788	-0.00473488395326303\\
1789	-0.12331728501055\\
1790	0.113847517104024\\
1791	-0.00473488395326303\\
1792	-0.00473488395326303\\
1793	0.000969239935306941\\
1794	0.000969239935306941\\
1795	0.000969239935306941\\
1796	0.000969239935306941\\
1797	0.0466865601258021\\
1798	0.0466865601258021\\
1799	-0.0522552890659565\\
1800	-0.0522552890659565\\
1801	-0.0444069685626004\\
1802	-0.0444069685626004\\
1803	0.111536141837195\\
1804	0.111536141837195\\
1805	-0.0353797111720676\\
1806	-0.0353797111720676\\
1807	-0.0353797111720676\\
1808	-0.0353797111720676\\
1809	-0.00209706878595597\\
1810	-0.00209706878595597\\
1811	-0.00209706878595597\\
1812	-0.00209706878595597\\
1813	-0.00209706878595597\\
1814	-0.00209706878595597\\
1815	-0.00209706878595597\\
1816	-0.00209706878595597\\
1817	0.00922039168027492\\
1818	0.00922039168027492\\
1819	0.00922039168027492\\
1820	0.00922039168027492\\
1821	0.00922039168027492\\
1822	0.00922039168027492\\
1823	0.00922039168027492\\
1824	0.00922039168027492\\
1825	-0.00993636517499692\\
1826	-0.00993636517499692\\
1827	-0.00993636517499692\\
1828	-0.00993636517499692\\
1829	0.0125904643547713\\
1830	0.0125904643547713\\
1831	0.0125904643547713\\
1832	0.0125904643547713\\
1833	0.00132704958988717\\
1834	0.00132704958988717\\
1835	0.00132704958988717\\
1836	0.00132704958988717\\
1837	0.00132704958988717\\
1838	0.00132704958988717\\
1839	0.00132704958988717\\
1840	0.00132704958988717\\
1841	0.405281411274645\\
1842	0.405281411274645\\
1843	-0.358636878340338\\
1844	-0.358636878340338\\
1845	-0.0219461159772653\\
1846	-0.0219461159772653\\
1847	-0.0219461159772653\\
1848	-0.0219461159772653\\
1849	0.218998211155795\\
1850	0.218998211155795\\
1851	0.218998211155795\\
1852	0.218998211155795\\
1853	-0.215066163286135\\
1854	-0.215066163286135\\
1855	-0.215066163286135\\
1856	-0.215066163286135\\
1857	0.00113750188227212\\
1858	0.00113750188227212\\
1859	0.00113750188227212\\
1860	0.00113750188227212\\
1861	0.00113750188227212\\
1862	0.00113750188227212\\
1863	0.00113750188227212\\
1864	0.00113750188227212\\
1865	-0.0438486666895662\\
1866	-0.0438486666895662\\
1867	-0.0438486666895662\\
1868	-0.0438486666895662\\
1869	0.0461236704541104\\
1870	0.0461236704541104\\
1871	0.0461236704541104\\
1872	0.0461236704541104\\
1873	0.00113750188227212\\
1874	0.00113750188227212\\
1875	0.00113750188227212\\
1876	0.00113750188227212\\
1877	0.00113750188227212\\
1878	0.00113750188227212\\
1879	0.00113750188227212\\
1880	0.00113750188227212\\
1881	-0.00400559013588657\\
1882	-0.00400559013588657\\
1883	-0.00400559013588657\\
1884	-0.00400559013588657\\
1885	0.00628059390043081\\
1886	0.00628059390043081\\
1887	0.00628059390043081\\
1888	0.00628059390043081\\
1889	0.00133458339942338\\
1890	0.00133458339942338\\
1891	0.00133458339942338\\
1892	0.00133458339942338\\
1893	0.00133458339942338\\
1894	0.00133458339942338\\
1895	0.00133458339942338\\
1896	0.00133458339942338\\
1897	0.0364547726702232\\
1898	0.0364547726702232\\
1899	0.0364547726702232\\
1900	0.0364547726702232\\
1901	-0.0337856058713764\\
1902	-0.0337856058713764\\
1903	-0.0337856058713764\\
1904	-0.0337856058713764\\
1905	-0.0787550785280204\\
1906	-0.0787550785280204\\
1907	0.0974171721770942\\
1908	0.0974171721770942\\
1909	0.00933104682453689\\
1910	0.00933104682453689\\
1911	0.00933104682453689\\
1912	0.00933104682453689\\
1913	-0.00666188002569013\\
1914	-0.00666188002569013\\
1915	-0.00666188002569013\\
1916	-0.00666188002569013\\
1917	-0.00666188002569013\\
1918	-0.00666188002569013\\
1919	-0.00666188002569013\\
1920	-0.00666188002569013\\
1921	0.0227457033393545\\
1922	-0.00903313447785988\\
1923	0.00685628443074731\\
1924	0.00685628443074731\\
1925	0.00685628443074731\\
1926	0.00685628443074731\\
1927	0.00685628443074731\\
1928	0.00685628443074731\\
1929	0.00685628443074731\\
1930	0.00685628443074731\\
1931	0.00685628443074731\\
1932	0.00685628443074731\\
1933	0.00685628443074731\\
1934	0.00685628443074731\\
1935	0.00685628443074731\\
1936	0.00685628443074731\\
1937	0.000200270443793138\\
1938	0.000200270443793138\\
1939	0.000200270443793138\\
1940	0.000200270443793138\\
1941	0.000200270443793138\\
1942	0.000200270443793138\\
1943	0.000200270443793138\\
1944	0.000200270443793138\\
1945	0.000200270443793138\\
1946	0.000200270443793138\\
1947	0.000200270443793138\\
1948	0.000200270443793138\\
1949	0.000200270443793138\\
1950	0.000200270443793138\\
1951	0.000200270443793138\\
1952	0.000200270443793138\\
1953	0.00675506953696752\\
1954	0.00675506953696752\\
1955	0.00675506953696752\\
1956	0.00675506953696752\\
1957	0.00675506953696752\\
1958	0.00675506953696752\\
1959	0.00675506953696752\\
1960	0.00675506953696752\\
1961	-0.000893459916694248\\
1962	-0.000893459916694248\\
1963	-0.000893459916694248\\
1964	-0.000893459916694248\\
1965	0.0014964305918401\\
1966	0.0014964305918401\\
1967	0.0014964305918401\\
1968	0.0014964305918401\\
1969	-0.00290762381577081\\
1970	-0.00290762381577081\\
1971	-0.00290762381577081\\
1972	-0.00290762381577081\\
1973	-0.0606315176993817\\
1974	-0.0606315176993817\\
1975	0.05481627006784\\
1976	0.05481627006784\\
1977	0.0216474352842007\\
1978	0.0216474352842007\\
1979	0.0216474352842007\\
1980	0.0216474352842007\\
1981	-0.00171907790357821\\
1982	-0.00171907790357821\\
1983	-0.00171907790357821\\
1984	-0.00171907790357821\\
1985	-0.00271688995449422\\
1986	-0.00271688995449422\\
1987	0.000786519541423624\\
1988	0.000786519541423624\\
1989	-0.0637998887119162\\
1990	-0.0637998887119162\\
1991	0.0618695182988456\\
1992	0.0618695182988456\\
1993	-0.0009651852065353\\
1994	-0.0009651852065353\\
1995	-0.0009651852065353\\
1996	-0.0009651852065353\\
1997	-0.0009651852065353\\
1998	-0.0009651852065353\\
1999	-0.0009651852065353\\
2000	-0.0009651852065353\\
2001	0.0222411636602854\\
2002	0.0222411636602854\\
2003	0.0498671919258489\\
2004	-0.00538486460527805\\
2005	-0.024171534073356\\
2006	-0.024171534073356\\
2007	-0.024171534073356\\
2008	-0.024171534073356\\
2009	0.0279614228515124\\
2010	0.0279614228515124\\
2011	0.0279614228515124\\
2012	0.0279614228515124\\
2013	0.0861130501136295\\
2014	-0.145896636642796\\
2015	-0.029891793264583\\
2016	-0.029891793264583\\
2017	-0.013696549244693\\
2018	-0.013696549244693\\
2019	-0.013696549244693\\
2020	-0.013696549244693\\
2021	-0.013696549244693\\
2022	-0.013696549244693\\
2023	-0.013696549244693\\
2024	-0.013696549244693\\
2025	0.0107554649401059\\
2026	0.0107554649401059\\
2027	0.0107554649401059\\
2028	0.0107554649401059\\
2029	-0.0625175999486442\\
2030	-0.0625175999486442\\
2031	0.0840285298288559\\
2032	0.0840285298288559\\
2033	-0.000459828260777051\\
2034	-0.000459828260777051\\
2035	-0.000459828260777051\\
2036	-0.000459828260777051\\
2037	-0.000459828260777051\\
2038	-0.000459828260777051\\
2039	-0.000459828260777051\\
2040	-0.000459828260777051\\
2041	-0.131625883897202\\
2042	-0.131625883897202\\
2043	-0.131625883897202\\
2044	-0.131625883897202\\
2045	0.130706227375648\\
2046	0.130706227375648\\
2047	0.130706227375648\\
2048	0.130706227375648\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 14.17~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Bumps_UDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.2,
ymax=6.5,
ytick={0,6},
yticklabels={0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	0.0898352125196556\\
2	0.0898352125196556\\
3	0.0898352125196556\\
4	0.0898352125196556\\
5	0.0898352125196556\\
6	0.0898352125196556\\
7	0.0898352125196556\\
8	0.0898352125196556\\
9	0.0742615834701368\\
10	0.0742615834701368\\
11	0.0742615834701368\\
12	0.0742615834701368\\
13	0.0742615834701368\\
14	0.0742615834701368\\
15	0.0742615834701368\\
16	0.0742615834701368\\
17	-0.178379376492178\\
18	-0.178379376492178\\
19	-0.178379376492178\\
20	-0.178379376492178\\
21	-0.178379376492178\\
22	-0.178379376492178\\
23	-0.178379376492178\\
24	-0.178379376492178\\
25	-0.170648139386694\\
26	-0.170648139386694\\
27	-0.0921538493870826\\
28	-0.249142429386306\\
29	-0.170648139386694\\
30	-0.170648139386694\\
31	-0.170648139386694\\
32	-0.170648139386694\\
33	0.520908788426793\\
34	0.520908788426793\\
35	0.520908788426793\\
36	0.520908788426793\\
37	-0.180533129898361\\
38	-0.180533129898361\\
39	-0.243785929452209\\
40	-0.117280330344513\\
41	0.71081752809478\\
42	0.71081752809478\\
43	0.0520429319091654\\
44	0.0520429319091654\\
45	-0.0561874468236522\\
46	-0.0561874468236522\\
47	-0.0561874468236522\\
48	-0.0561874468236522\\
49	0.177540594769601\\
50	0.177540594769601\\
51	0.177540594769601\\
52	0.177540594769601\\
53	0.198256851277959\\
54	0.198256851277959\\
55	0.198256851277959\\
56	0.198256851277959\\
57	0.190225305272445\\
58	0.171188390520158\\
59	0.180706847896301\\
60	0.180706847896301\\
61	0.180706847896301\\
62	0.180706847896301\\
63	0.180706847896301\\
64	0.180706847896301\\
65	0.221656937659652\\
66	0.221656937659652\\
67	0.221656937659652\\
68	0.221656937659652\\
69	0.0252596850267224\\
70	0.0252596850267224\\
71	0.0252596850267224\\
72	0.0252596850267224\\
73	-0.0394117102485037\\
74	-0.0394117102485037\\
75	0.0237047531300672\\
76	0.0237047531300672\\
77	0.269849752764494\\
78	0.269849752764494\\
79	0.269849752764494\\
80	0.269849752764494\\
81	0.119192821674094\\
82	0.119192821674094\\
83	0.0814290072310817\\
84	0.156956636117106\\
85	0.119192821674094\\
86	0.119192821674094\\
87	0.119192821674094\\
88	0.119192821674094\\
89	0.219342741974179\\
90	0.219342741974179\\
91	0.219342741974179\\
92	0.219342741974179\\
93	0.0511845115692835\\
94	0.0511845115692835\\
95	0.0511845115692835\\
96	0.0511845115692835\\
97	0.0567903287722231\\
98	0.0567903287722231\\
99	0.0567903287722231\\
100	0.0567903287722231\\
101	0.125921734198473\\
102	0.125921734198473\\
103	-0.0123410766540272\\
104	-0.0123410766540272\\
105	0.0268241955841418\\
106	0.0268241955841418\\
107	0.0268241955841418\\
108	0.0268241955841418\\
109	0.0268241955841418\\
110	0.0268241955841418\\
111	0.0268241955841418\\
112	0.0268241955841418\\
113	0.0337893328239968\\
114	0.0337893328239968\\
115	0.0337893328239968\\
116	0.0337893328239968\\
117	0.0337893328239968\\
118	0.0337893328239968\\
119	0.0337893328239968\\
120	0.0337893328239968\\
121	0.049825191532368\\
122	0.049825191532368\\
123	0.049825191532368\\
124	0.049825191532368\\
125	0.049825191532368\\
126	0.049825191532368\\
127	0.049825191532368\\
128	0.049825191532368\\
129	0.455579315040605\\
130	0.455579315040605\\
131	0.455579315040605\\
132	0.455579315040605\\
133	0.455579315040605\\
134	0.455579315040605\\
135	0.455579315040605\\
136	0.455579315040605\\
137	-0.0982184284816111\\
138	-0.0982184284816111\\
139	-0.0982184284816111\\
140	-0.0982184284816111\\
141	-0.97361094672906\\
142	-0.97361094672906\\
143	-0.97361094672906\\
144	-0.97361094672906\\
145	0.00224791471308772\\
146	0.00224791471308772\\
147	0.00224791471308772\\
148	0.00224791471308772\\
149	0.00224791471308772\\
150	0.00224791471308772\\
151	0.00224791471308772\\
152	0.00224791471308772\\
153	-0.142562180567487\\
154	-0.142562180567487\\
155	-0.142562180567487\\
156	-0.142562180567487\\
157	0.0250758253627176\\
158	-0.0702846133390165\\
159	0.0370177494948129\\
160	-0.0822265374711119\\
161	-0.605959849826728\\
162	-0.605959849826728\\
163	-0.605959849826728\\
164	-0.605959849826728\\
165	-0.586639871375843\\
166	-0.625279828277612\\
167	-0.605959849826728\\
168	-0.605959849826728\\
169	0.263367782962417\\
170	0.263367782962417\\
171	0.263367782962417\\
172	0.263367782962417\\
173	0.249813134253311\\
174	0.276922431671523\\
175	0.263367782962417\\
176	0.263367782962417\\
177	-0.167674528995139\\
178	-0.167674528995139\\
179	-0.167674528995139\\
180	-0.167674528995139\\
181	-0.167674528995139\\
182	-0.167674528995139\\
183	-0.167674528995139\\
184	-0.167674528995139\\
185	-0.174917537869171\\
186	-0.174917537869171\\
187	-0.174917537869171\\
188	-0.174917537869171\\
189	-0.174917537869171\\
190	-0.174917537869171\\
191	-0.174917537869171\\
192	-0.174917537869171\\
193	0.0178321896623312\\
194	0.0178321896623312\\
195	0.0178321896623312\\
196	0.0178321896623312\\
197	-0.1381000629506\\
198	-0.1381000629506\\
199	0.173764442275262\\
200	0.173764442275262\\
201	-0.134911268592956\\
202	-0.134911268592956\\
203	-0.00267371364585051\\
204	0.270946181423428\\
205	0.930462843136932\\
206	0.433508917062247\\
207	-0.525877655899249\\
208	-0.618050683816488\\
209	0.143065915424788\\
210	0.143065915424788\\
211	0.0774783931877498\\
212	0.0774783931877498\\
213	-0.0717458845452185\\
214	-0.0717458845452185\\
215	-0.181169891129348\\
216	-0.181169891129348\\
217	-0.0346386870284446\\
218	-0.0346386870284446\\
219	-0.0346386870284446\\
220	-0.0346386870284446\\
221	-0.0346386870284446\\
222	-0.0346386870284446\\
223	-0.0346386870284446\\
224	-0.0346386870284446\\
225	-0.271388365135718\\
226	-0.271388365135718\\
227	-0.271388365135718\\
228	-0.271388365135718\\
229	-0.271388365135718\\
230	-0.271388365135718\\
231	-0.271388365135718\\
232	-0.271388365135718\\
233	-0.2524167015346\\
234	-0.2524167015346\\
235	-0.2524167015346\\
236	-0.2524167015346\\
237	-0.2524167015346\\
238	-0.2524167015346\\
239	-0.2524167015346\\
240	-0.2524167015346\\
241	-0.259689027159793\\
242	-0.272952361181776\\
243	-0.22511820485058\\
244	-0.22511820485058\\
245	-0.357215318366\\
246	-0.357215318366\\
247	-0.134223580655365\\
248	-0.134223580655365\\
249	-0.21793787732084\\
250	-0.258863204978865\\
251	-0.232813205228117\\
252	-0.243987877071588\\
253	-0.238400541149852\\
254	-0.238400541149852\\
255	-0.238400541149852\\
256	-0.238400541149852\\
257	0.560700570173483\\
258	0.560700570173483\\
259	0.665162575882153\\
260	0.665162575882153\\
261	0.668538353090035\\
262	0.759878966681976\\
263	0.589181536440764\\
264	1.26225615531627\\
265	1.09937703562332\\
266	2.06105634798996\\
267	1.65131801953584\\
268	1.1631339090827\\
269	-0.0263638725515654\\
270	-0.185235362035948\\
271	-0.105799617293757\\
272	-0.105799617293757\\
273	-0.383611193828084\\
274	-0.383611193828084\\
275	-0.383611193828084\\
276	-0.383611193828084\\
277	-0.258161862624632\\
278	-0.258161862624632\\
279	-0.509060525031535\\
280	-0.509060525031535\\
281	-0.137785593891911\\
282	-0.137785593891911\\
283	-0.134371087244074\\
284	-0.134371087244074\\
285	-0.573245872764496\\
286	-0.573245872764496\\
287	-0.573245872764496\\
288	-0.573245872764496\\
289	-0.282812506102228\\
290	-0.282812506102228\\
291	-0.282812506102228\\
292	-0.282812506102228\\
293	-0.271422411186743\\
294	-0.271422411186743\\
295	-0.271422411186743\\
296	-0.271422411186743\\
297	-0.293737473287405\\
298	-0.293737473287405\\
299	-0.293737473287405\\
300	-0.293737473287405\\
301	-0.29543490435004\\
302	-0.29543490435004\\
303	-0.447587482955832\\
304	-0.13649260149371\\
305	0.0934061897472154\\
306	0.0934061897472154\\
307	0.644650298045492\\
308	0.504932036320281\\
309	-0.0142994072889025\\
310	-0.0906322758453051\\
311	-0.968025378508512\\
312	-0.968025378508512\\
313	-0.0893764076867478\\
314	-0.101863674112632\\
315	-0.0956200408996898\\
316	-0.0956200408996898\\
317	-0.0956200408996898\\
318	-0.0956200408996898\\
319	-0.0956200408996898\\
320	-0.0956200408996898\\
321	-0.221151450252473\\
322	-0.221151450252473\\
323	-0.237931069577933\\
324	-0.204371830927013\\
325	-0.221151450252473\\
326	-0.221151450252473\\
327	-0.221151450252473\\
328	-0.221151450252473\\
329	-0.213802457233617\\
330	-0.213802457233617\\
331	-0.224720007616613\\
332	-0.20288490685062\\
333	-0.213802457233617\\
334	-0.213802457233617\\
335	-0.213802457233617\\
336	-0.213802457233617\\
337	-0.29126715089225\\
338	-0.29126715089225\\
339	-0.29126715089225\\
340	-0.29126715089225\\
341	-0.187652967423189\\
342	-0.187652967423189\\
343	-0.187652967423189\\
344	-0.187652967423189\\
345	-0.232020660029001\\
346	-0.232020660029001\\
347	-0.232020660029001\\
348	-0.232020660029001\\
349	-0.171704708250232\\
350	-0.29233661180777\\
351	-0.232020660029001\\
352	-0.232020660029001\\
353	-0.579671314078007\\
354	-0.579671314078007\\
355	-0.579671314078007\\
356	-0.579671314078007\\
357	-0.579671314078007\\
358	-0.579671314078007\\
359	-0.579671314078007\\
360	-0.579671314078007\\
361	-0.587338921889607\\
362	-0.587338921889607\\
363	-0.587338921889607\\
364	-0.587338921889607\\
365	-0.80144016440744\\
366	-0.373237679371774\\
367	-0.587338921889607\\
368	-0.587338921889607\\
369	-0.121880269965324\\
370	-0.121880269965324\\
371	-0.121880269965324\\
372	-0.121880269965324\\
373	-0.121880269965324\\
374	-0.121880269965324\\
375	-0.121880269965324\\
376	-0.121880269965324\\
377	-0.102588845009899\\
378	-0.102588845009899\\
379	-0.102588845009899\\
380	-0.102588845009899\\
381	-0.159022126970865\\
382	-0.159022126970865\\
383	-0.0461555630489333\\
384	-0.0461555630489333\\
385	0.0154058268629554\\
386	0.0154058268629554\\
387	0.0154058268629554\\
388	0.0154058268629554\\
389	0.0154058268629554\\
390	0.0154058268629554\\
391	0.11327743970277\\
392	-0.0824657859768591\\
393	0.00802271768610556\\
394	0.00802271768610556\\
395	0.00802271768610556\\
396	0.00802271768610556\\
397	0.00802271768610556\\
398	0.00802271768610556\\
399	0.00802271768610556\\
400	0.00802271768610556\\
401	0.0169326956863681\\
402	0.0169326956863681\\
403	-0.0155144221704851\\
404	0.0493798135432213\\
405	0.0169326956863681\\
406	0.0169326956863681\\
407	0.0169326956863681\\
408	0.0169326956863681\\
409	-0.0168860941156993\\
410	-0.0168860941156993\\
411	-0.0168860941156993\\
412	-0.0168860941156993\\
413	-0.139919550437397\\
414	-0.139919550437397\\
415	0.106147362205999\\
416	0.106147362205999\\
417	-0.1576730694989\\
418	-0.1576730694989\\
419	-0.1576730694989\\
420	-0.1576730694989\\
421	-0.1576730694989\\
422	-0.1576730694989\\
423	-0.1576730694989\\
424	-0.1576730694989\\
425	-0.129649857245111\\
426	-0.129649857245111\\
427	-0.129649857245111\\
428	-0.129649857245111\\
429	-0.129649857245111\\
430	-0.129649857245111\\
431	-0.129649857245111\\
432	-0.129649857245111\\
433	0.0176575302647229\\
434	0.0176575302647229\\
435	0.0176575302647229\\
436	0.0176575302647229\\
437	0.0176575302647229\\
438	0.0176575302647229\\
439	0.0115983266498728\\
440	0.0237167338795731\\
441	-0.00076733583899728\\
442	-0.00076733583899728\\
443	-0.00076733583899728\\
444	-0.00076733583899728\\
445	-0.00076733583899728\\
446	-0.00076733583899728\\
447	-0.00076733583899728\\
448	-0.00076733583899728\\
449	-0.0245114121686287\\
450	0.143581769955753\\
451	0.059535178893562\\
452	0.059535178893562\\
453	0.059535178893562\\
454	0.059535178893562\\
455	0.059535178893562\\
456	0.059535178893562\\
457	0.0131206101552306\\
458	0.0131206101552306\\
459	0.120644765617404\\
460	0.120644765617404\\
461	0.0668826878863172\\
462	0.0668826878863172\\
463	0.0668826878863172\\
464	0.0668826878863172\\
465	-0.344653949896426\\
466	-0.344653949896426\\
467	-0.230316813839958\\
468	-0.230316813839958\\
469	0.241537276043264\\
470	0.44463120829983\\
471	0.935779507546826\\
472	0.487916738141113\\
473	0.0886357804509746\\
474	0.0104778594988885\\
475	0.0729709993169555\\
476	-0.0596926868463083\\
477	-0.264064082882026\\
478	-0.294739941376559\\
479	-0.279402012129292\\
480	-0.279402012129292\\
481	0.280116854013447\\
482	0.280116854013447\\
483	0.280116854013447\\
484	0.280116854013447\\
485	0.547979109659143\\
486	0.547979109659143\\
487	-0.00842282893135083\\
488	0.0329320256668532\\
489	0.528973307147012\\
490	0.528973307147012\\
491	0.528973307147012\\
492	0.528973307147012\\
493	0.528973307147012\\
494	0.528973307147012\\
495	0.528973307147012\\
496	0.528973307147012\\
497	0.32662279780845\\
498	0.32662279780845\\
499	0.32662279780845\\
500	0.32662279780845\\
501	0.42132023755056\\
502	0.42132023755056\\
503	0.538576981699852\\
504	0.538576981699852\\
505	-0.135230784205923\\
506	0.486853381672716\\
507	0.21489132193702\\
508	0.21489132193702\\
509	0.33109623413829\\
510	0.50401789106438\\
511	1.4293263313078\\
512	2.03744270756529\\
513	1.42171107069567\\
514	1.1085932513413\\
515	0.952566470014766\\
516	0.864928538166198\\
517	1.0384083528298\\
518	0.925370788773923\\
519	0.554003489185103\\
520	0.325701355897241\\
521	0.775829584246981\\
522	0.775829584246981\\
523	0.775829584246981\\
524	0.775829584246981\\
525	0.775829584246981\\
526	0.775829584246981\\
527	0.775829584246981\\
528	0.775829584246981\\
529	-0.262533437142984\\
530	-0.262533437142984\\
531	-0.252478753563932\\
532	-0.252478753563932\\
533	-0.197164116594174\\
534	-0.317848074112742\\
535	-0.257506095353458\\
536	-0.257506095353458\\
537	-0.415620836085765\\
538	-0.415620836085765\\
539	-0.415620836085765\\
540	-0.415620836085765\\
541	-0.553856724870282\\
542	-0.277384947301248\\
543	-0.415620836085765\\
544	-0.415620836085765\\
545	-0.846351086729209\\
546	-0.846351086729209\\
547	-0.813083748399938\\
548	-0.879618425058481\\
549	-0.846351086729209\\
550	-0.846351086729209\\
551	-0.846351086729209\\
552	-0.846351086729209\\
553	-0.80390258195288\\
554	-0.80390258195288\\
555	-0.80390258195288\\
556	-0.80390258195288\\
557	-0.75457640696689\\
558	-0.900548724759056\\
559	-0.827562565862973\\
560	-0.827562565862973\\
561	-0.641680563675326\\
562	-0.641680563675326\\
563	-0.641680563675326\\
564	-0.641680563675326\\
565	-0.640001364107113\\
566	-0.640001364107113\\
567	-0.640001364107113\\
568	-0.640001364107113\\
569	-0.667231613534343\\
570	-0.667231613534343\\
571	-0.667231613534343\\
572	-0.667231613534343\\
573	-0.667231613534343\\
574	-0.667231613534343\\
575	-0.667231613534343\\
576	-0.667231613534343\\
577	0.0882908486030818\\
578	0.0882908486030818\\
579	0.0634110137391267\\
580	0.113170683467037\\
581	0.0882908486030818\\
582	0.0882908486030818\\
583	0.0882908486030818\\
584	0.0882908486030818\\
585	0.196569569012971\\
586	0.00828824323850748\\
587	0.102428906125739\\
588	0.102428906125739\\
589	0.102428906125739\\
590	0.102428906125739\\
591	0.102428906125739\\
592	0.102428906125739\\
593	0.0717026684409968\\
594	0.131810711440946\\
595	0.114000403758584\\
596	0.0895129761233583\\
597	0.101756689940971\\
598	0.101756689940971\\
599	0.101756689940971\\
600	0.101756689940971\\
601	0.207853253030733\\
602	-0.0299271234550336\\
603	0.0889630647878497\\
604	0.0889630647878497\\
605	0.106910900433683\\
606	0.106910900433683\\
607	0.0710152291420161\\
608	0.0710152291420161\\
609	-0.0398187735658737\\
610	-0.0398187735658737\\
611	-0.0398187735658737\\
612	-0.0398187735658737\\
613	-0.0398187735658737\\
614	-0.0398187735658737\\
615	-0.0398187735658737\\
616	-0.0398187735658737\\
617	0.0309975205636733\\
618	0.205087963762524\\
619	0.118042742163099\\
620	0.118042742163099\\
621	-0.172887118290437\\
622	-0.172887118290437\\
623	-0.172887118290437\\
624	-0.172887118290437\\
625	-0.0512355145831222\\
626	-0.0512355145831222\\
627	-0.0335131086505818\\
628	-0.0689579205156626\\
629	-0.0512355145831222\\
630	-0.0512355145831222\\
631	-0.0512355145831222\\
632	-0.0512355145831222\\
633	-0.0866348748222513\\
634	0.0546239807294098\\
635	-0.0160054470464208\\
636	-0.0160054470464208\\
637	0.227664621093184\\
638	0.227664621093184\\
639	-0.259675515186026\\
640	-0.259675515186026\\
641	0.178906488337582\\
642	0.510140484425562\\
643	0.344523486381572\\
644	0.344523486381572\\
645	0.344523486381572\\
646	0.344523486381572\\
647	0.344523486381572\\
648	0.344523486381572\\
649	0.313227981096461\\
650	0.313227981096461\\
651	0.313227981096461\\
652	0.313227981096461\\
653	0.313227981096461\\
654	0.313227981096461\\
655	0.313227981096461\\
656	0.313227981096461\\
657	0.316617401299926\\
658	0.316617401299926\\
659	0.38678008644411\\
660	0.246454716155743\\
661	0.316617401299926\\
662	0.316617401299926\\
663	0.316617401299926\\
664	0.316617401299926\\
665	0.423341300953353\\
666	0.282146803693793\\
667	0.32952408003264\\
668	0.32952408003264\\
669	0.341134066178106\\
670	0.341134066178106\\
671	0.341134066178106\\
672	0.341134066178106\\
673	0.250109501906918\\
674	0.250109501906918\\
675	0.250109501906918\\
676	0.250109501906918\\
677	0.202745025833077\\
678	0.202745025833077\\
679	0.297473977980758\\
680	0.297473977980758\\
681	0.125620167141323\\
682	0.125620167141323\\
683	0.356571871704422\\
684	0.356571871704422\\
685	0.241096019422873\\
686	0.241096019422873\\
687	0.241096019422873\\
688	0.241096019422873\\
689	0.336065991373297\\
690	0.336065991373297\\
691	0.336065991373297\\
692	0.336065991373297\\
693	0.336065991373297\\
694	0.336065991373297\\
695	0.336065991373297\\
696	0.336065991373297\\
697	0.139623865210876\\
698	0.170655194702111\\
699	0.155139529956494\\
700	0.155139529956494\\
701	0.155139529956494\\
702	0.155139529956494\\
703	0.155139529956494\\
704	0.155139529956494\\
705	0.434421470824036\\
706	0.434421470824036\\
707	0.434421470824036\\
708	0.434421470824036\\
709	0.434421470824036\\
710	0.434421470824036\\
711	0.434421470824036\\
712	0.434421470824036\\
713	0.499841779083594\\
714	0.499841779083594\\
715	0.499841779083594\\
716	0.499841779083594\\
717	0.499841779083594\\
718	0.499841779083594\\
719	0.595388236404429\\
720	0.40429532176276\\
721	-0.626091007160645\\
722	-0.626091007160645\\
723	-0.645014322862022\\
724	-0.645014322862022\\
725	-0.635552665011333\\
726	-0.635552665011333\\
727	-0.635552665011333\\
728	-0.635552665011333\\
729	-0.628254778867345\\
730	-0.628254778867345\\
731	-0.628254778867345\\
732	-0.628254778867345\\
733	-0.628254778867345\\
734	-0.628254778867345\\
735	-0.628254778867345\\
736	-0.628254778867345\\
737	0.0910521802734537\\
738	0.0910521802734537\\
739	0.0910521802734537\\
740	0.0910521802734537\\
741	0.0910521802734537\\
742	0.0910521802734537\\
743	0.0910521802734537\\
744	0.0910521802734537\\
745	-0.0167774276111211\\
746	-0.0167774276111211\\
747	-0.0167774276111211\\
748	-0.0167774276111211\\
749	0.161345531139012\\
750	0.161345531139012\\
751	0.161345531139012\\
752	0.161345531139012\\
753	-0.265940962748718\\
754	-0.265940962748718\\
755	-0.265940962748718\\
756	-0.265940962748718\\
757	-0.282389604709698\\
758	-0.249492320787738\\
759	-0.265940962748718\\
760	-0.265940962748718\\
761	0.601101102531489\\
762	0.601101102531489\\
763	0.601101102531489\\
764	0.601101102531489\\
765	0.474494798878429\\
766	0.474494798878429\\
767	0.381551577888655\\
768	0.381551577888655\\
769	-0.425319508912918\\
770	-0.425319508912918\\
771	-0.425319508912918\\
772	-0.425319508912918\\
773	-0.425319508912918\\
774	-0.425319508912918\\
775	-0.425319508912918\\
776	-0.425319508912918\\
777	-0.467928707759759\\
778	-0.467928707759759\\
779	-0.467928707759759\\
780	-0.467928707759759\\
781	-0.467928707759759\\
782	-0.467928707759759\\
783	-0.467928707759759\\
784	-0.467928707759759\\
785	-0.467122745871284\\
786	-0.467122745871284\\
787	-0.467122745871284\\
788	-0.467122745871284\\
789	-0.467122745871284\\
790	-0.467122745871284\\
791	-0.467122745871284\\
792	-0.467122745871284\\
793	-0.48110396310031\\
794	-0.48110396310031\\
795	-0.404227474790752\\
796	-0.557980451409867\\
797	-0.48110396310031\\
798	-0.48110396310031\\
799	-0.48110396310031\\
800	-0.48110396310031\\
801	0.414696924318272\\
802	0.414696924318272\\
803	0.414696924318272\\
804	0.414696924318272\\
805	0.405224050353374\\
806	0.424169798283171\\
807	0.414696924318272\\
808	0.414696924318272\\
809	-0.106182448929108\\
810	-0.106182448929108\\
811	0.0344651320528005\\
812	0.213895602578003\\
813	0.599528461031365\\
814	0.599528461031365\\
815	1.04800547201972\\
816	1.14000398358472\\
817	0.949959167489046\\
818	0.949959167489046\\
819	1.24754489774598\\
820	1.24754489774598\\
821	1.43914032182377\\
822	1.2179465185188\\
823	0.868960645063747\\
824	0.868960645063747\\
825	0.905655944481599\\
826	0.905655944481599\\
827	0.905655944481599\\
828	0.905655944481599\\
829	0.916097325219968\\
830	0.89521456374323\\
831	0.905655944481599\\
832	0.905655944481599\\
833	0.150772824649511\\
834	0.150772824649511\\
835	0.150772824649511\\
836	0.150772824649511\\
837	0.150772824649511\\
838	0.150772824649511\\
839	0.150772824649511\\
840	0.150772824649511\\
841	0.18134161616315\\
842	0.18134161616315\\
843	0.222427983979956\\
844	0.140255248346345\\
845	0.18134161616315\\
846	0.18134161616315\\
847	0.18134161616315\\
848	0.18134161616315\\
849	0.142163782679607\\
850	0.142163782679607\\
851	0.142163782679607\\
852	0.142163782679607\\
853	0.142163782679607\\
854	0.142163782679607\\
855	0.142163782679607\\
856	0.142163782679607\\
857	0.0998991330969977\\
858	0.0998991330969977\\
859	0.0998991330969977\\
860	0.0998991330969977\\
861	0.0910622605130522\\
862	0.0910622605130522\\
863	0.108736005680943\\
864	0.108736005680943\\
865	-0.0413451782705752\\
866	-0.0413451782705752\\
867	-0.0413451782705752\\
868	-0.0413451782705752\\
869	-0.107106838264023\\
870	-0.107106838264023\\
871	0.0244164817228731\\
872	0.0244164817228731\\
873	0.0407387776347056\\
874	0.0407387776347056\\
875	0.0407387776347056\\
876	0.0407387776347056\\
877	0.0407387776347056\\
878	0.0407387776347056\\
879	0.0407387776347056\\
880	0.0407387776347056\\
881	-0.312411749602855\\
882	-0.312411749602855\\
883	-0.312411749602855\\
884	-0.312411749602855\\
885	-0.335019564067855\\
886	-0.289803935137855\\
887	-0.312411749602855\\
888	-0.312411749602855\\
889	0.513509905769538\\
890	0.513509905769538\\
891	0.655881439245544\\
892	0.655881439245544\\
893	0.560934969496782\\
894	0.608456375518301\\
895	0.584695672507541\\
896	0.584695672507541\\
897	0.273320369663625\\
898	0.46843854208139\\
899	0.370879455872508\\
900	0.370879455872508\\
901	0.59561241854323\\
902	0.59561241854323\\
903	0.27741867267004\\
904	0.27741867267004\\
905	-0.0796384858329905\\
906	-0.0796384858329905\\
907	-0.0796384858329905\\
908	-0.0796384858329905\\
909	-0.0485596539819307\\
910	-0.11071731768405\\
911	-0.0796384858329905\\
912	-0.0796384858329905\\
913	-0.073495634375849\\
914	-0.073495634375849\\
915	-0.073495634375849\\
916	-0.073495634375849\\
917	-0.361601187792441\\
918	-0.361601187792441\\
919	-0.361601187792441\\
920	-0.361601187792441\\
921	-0.197763236548395\\
922	-0.197763236548395\\
923	-0.22597523841987\\
924	-0.169551234676919\\
925	-0.260065924218805\\
926	-0.260065924218805\\
927	-0.135460548877984\\
928	-0.135460548877984\\
929	-0.440147125719182\\
930	-0.440147125719182\\
931	-0.0766365008054068\\
932	-0.0766365008054068\\
933	-0.258391813262294\\
934	-0.258391813262294\\
935	-0.258391813262294\\
936	-0.258391813262294\\
937	-0.265666369415103\\
938	-0.265666369415103\\
939	-0.265666369415103\\
940	-0.265666369415103\\
941	-0.265666369415103\\
942	-0.265666369415103\\
943	-0.265666369415103\\
944	-0.265666369415103\\
945	0.0112864009322169\\
946	0.0112864009322169\\
947	0.0112864009322169\\
948	0.0112864009322169\\
949	-0.108063169879623\\
950	0.130635971744057\\
951	0.0112864009322169\\
952	0.0112864009322169\\
953	-0.0874452195532253\\
954	-0.0567898427132554\\
955	-0.0721175311332403\\
956	-0.0721175311332403\\
957	0.0118851839938794\\
958	0.0118851839938794\\
959	-0.15612024626036\\
960	-0.15612024626036\\
961	-0.317422859056959\\
962	-0.317422859056959\\
963	-0.317422859056959\\
964	-0.317422859056959\\
965	-0.317422859056959\\
966	-0.317422859056959\\
967	-0.317422859056959\\
968	-0.317422859056959\\
969	0.367598990126612\\
970	0.367598990126612\\
971	0.367598990126612\\
972	0.367598990126612\\
973	0.367598990126612\\
974	0.367598990126612\\
975	0.367598990126612\\
976	0.367598990126612\\
977	-0.455029806098432\\
978	-0.455029806098432\\
979	-0.420709548353277\\
980	-0.420709548353277\\
981	0.442517800526116\\
982	0.442517800526116\\
983	0.442517800526116\\
984	0.442517800526116\\
985	0.0135214875475575\\
986	0.0135214875475575\\
987	0.0135214875475575\\
988	0.0135214875475575\\
989	0.0135214875475575\\
990	0.0135214875475575\\
991	0.0135214875475575\\
992	0.0135214875475575\\
993	-0.16135220137303\\
994	-0.16135220137303\\
995	-0.16135220137303\\
996	-0.16135220137303\\
997	-0.16135220137303\\
998	-0.16135220137303\\
999	-0.16135220137303\\
1000	-0.16135220137303\\
1001	-0.171602814853976\\
1002	-0.171602814853976\\
1003	-0.207635315618255\\
1004	-0.207635315618255\\
1005	-0.189619065236115\\
1006	-0.189619065236115\\
1007	-0.19580972642968\\
1008	-0.18342840404255\\
1009	-0.12955609746089\\
1010	-0.12955609746089\\
1011	-0.12955609746089\\
1012	-0.12955609746089\\
1013	-0.12955609746089\\
1014	-0.12955609746089\\
1015	-0.12955609746089\\
1016	-0.12955609746089\\
1017	-0.15880133604407\\
1018	-0.15880133604407\\
1019	-0.0451554401192981\\
1020	-0.0451554401192981\\
1021	-0.101978388081684\\
1022	-0.101978388081684\\
1023	-0.101978388081684\\
1024	-0.101978388081684\\
1025	-0.100020016227914\\
1026	-0.100020016227914\\
1027	-0.100020016227914\\
1028	-0.100020016227914\\
1029	-0.100020016227914\\
1030	-0.100020016227914\\
1031	-0.100020016227914\\
1032	-0.100020016227914\\
1033	-0.0924751726923711\\
1034	-0.0924751726923711\\
1035	-0.136376669114397\\
1036	-0.0485736762703454\\
1037	-0.16836945060947\\
1038	-0.0165808947752722\\
1039	-0.0924751726923711\\
1040	-0.0924751726923711\\
1041	-0.0924077281689798\\
1042	-0.0924077281689798\\
1043	-0.0924077281689798\\
1044	-0.0924077281689798\\
1045	-0.0924077281689798\\
1046	-0.0924077281689798\\
1047	-0.0924077281689798\\
1048	-0.0924077281689798\\
1049	-0.100087460751306\\
1050	-0.100087460751306\\
1051	-0.0641721170116066\\
1052	-0.136002804491005\\
1053	-0.072578639536301\\
1054	-0.12759628196631\\
1055	-0.100087460751306\\
1056	-0.100087460751306\\
1057	-0.067147111030846\\
1058	-0.067147111030846\\
1059	-0.067147111030846\\
1060	-0.067147111030846\\
1061	-0.067147111030846\\
1062	-0.067147111030846\\
1063	-0.067147111030846\\
1064	-0.067147111030846\\
1065	-0.101667799665919\\
1066	-0.101667799665919\\
1067	-0.105393119737506\\
1068	-0.105393119737506\\
1069	-0.103530459701713\\
1070	-0.103530459701713\\
1071	-0.103530459701713\\
1072	-0.103530459701713\\
1073	-0.078569185055841\\
1074	-0.078569185055841\\
1075	-0.078569185055841\\
1076	-0.078569185055841\\
1077	-0.078569185055841\\
1078	-0.078569185055841\\
1079	-0.078569185055841\\
1080	-0.078569185055841\\
1081	-0.195900512018448\\
1082	0.011683740665013\\
1083	-0.260905639881601\\
1084	0.0766888685281658\\
1085	-0.177019604640771\\
1086	-0.00719716671266388\\
1087	-0.0948610600782058\\
1088	-0.0893557112752295\\
1089	-0.0906221792011109\\
1090	-0.0906221792011109\\
1091	-0.0906221792011109\\
1092	-0.0906221792011109\\
1093	-0.029041633132606\\
1094	-0.029041633132606\\
1095	-0.029041633132606\\
1096	-0.029041633132606\\
1097	-0.10635525209921\\
1098	0.00699161465649132\\
1099	-0.0496818187213592\\
1100	-0.0496818187213592\\
1101	0.0096582079948102\\
1102	0.0096582079948102\\
1103	-0.109021845437529\\
1104	-0.109021845437529\\
1105	0.373895259409709\\
1106	0.373895259409709\\
1107	0.373895259409709\\
1108	0.373895259409709\\
1109	-0.628212287337649\\
1110	-0.628212287337649\\
1111	-0.628212287337649\\
1112	-0.628212287337649\\
1113	-0.0248210565887466\\
1114	-0.0248210565887466\\
1115	-0.0248210565887466\\
1116	-0.0248210565887466\\
1117	-0.0248210565887466\\
1118	-0.0248210565887466\\
1119	-0.0248210565887466\\
1120	-0.0248210565887466\\
1121	-0.104436221509454\\
1122	-0.104436221509454\\
1123	-0.170355190984485\\
1124	-0.0385172520344225\\
1125	-0.104436221509454\\
1126	-0.104436221509454\\
1127	-0.104436221509454\\
1128	-0.104436221509454\\
1129	-0.0738931628906137\\
1130	-0.0738931628906137\\
1131	-0.0738931628906137\\
1132	-0.0738931628906137\\
1133	-0.0738931628906137\\
1134	-0.0738931628906137\\
1135	-0.0738931628906137\\
1136	-0.0738931628906137\\
1137	0.00290585984962827\\
1138	0.00290585984962827\\
1139	-0.115237295208162\\
1140	-0.115237295208162\\
1141	-0.056165717679267\\
1142	-0.056165717679267\\
1143	-0.056165717679267\\
1144	-0.056165717679267\\
1145	-0.0706992480654173\\
1146	-0.0706992480654173\\
1147	-0.0706992480654173\\
1148	-0.0706992480654173\\
1149	-0.0706992480654173\\
1150	-0.0706992480654173\\
1151	-0.0706992480654173\\
1152	-0.0706992480654173\\
1153	0.252632162367839\\
1154	0.252632162367839\\
1155	0.124867482408803\\
1156	0.124867482408803\\
1157	0.0454755954243776\\
1158	0.0454755954243776\\
1159	0.0454755954243776\\
1160	0.0454755954243776\\
1161	0.102836754508156\\
1162	0.102836754508156\\
1163	0.102836754508156\\
1164	0.102836754508156\\
1165	0.110041603226259\\
1166	0.0956319057900527\\
1167	0.102836754508156\\
1168	0.102836754508156\\
1169	0.123513822262357\\
1170	-0.0638798029629408\\
1171	0.0381756930151135\\
1172	0.0214583262843026\\
1173	0.0305000748900136\\
1174	0.0305000748900136\\
1175	0.0305168780010108\\
1176	0.0305168780010108\\
1177	0.0230639625364129\\
1178	0.0230639625364129\\
1179	0.0230639625364129\\
1180	0.0230639625364129\\
1181	0.0230639625364129\\
1182	0.0230639625364129\\
1183	0.0230639625364129\\
1184	0.0230639625364129\\
1185	0.194093204962404\\
1186	0.194093204962404\\
1187	0.194093204962404\\
1188	0.194093204962404\\
1189	0.194093204962404\\
1190	0.194093204962404\\
1191	0.194093204962404\\
1192	0.194093204962404\\
1193	0.186865047551082\\
1194	0.186865047551082\\
1195	0.186865047551082\\
1196	0.186865047551082\\
1197	0.186865047551082\\
1198	0.186865047551082\\
1199	0.186865047551082\\
1200	0.186865047551082\\
1201	0.111298368625321\\
1202	0.272535552120356\\
1203	0.191916960372838\\
1204	0.191916960372838\\
1205	0.191916960372838\\
1206	0.191916960372838\\
1207	0.191916960372838\\
1208	0.191916960372838\\
1209	0.359808263062228\\
1210	0.359808263062228\\
1211	0.0595216257268528\\
1212	0.0595216257268528\\
1213	0.209664944394541\\
1214	0.209664944394541\\
1215	0.209664944394541\\
1216	0.209664944394541\\
1217	0.145422655428976\\
1218	0.145422655428976\\
1219	0.145422655428976\\
1220	0.145422655428976\\
1221	-0.0458573019087061\\
1222	-0.0450973275314024\\
1223	-0.0454773147200542\\
1224	-0.0454773147200542\\
1225	0.0200441254008334\\
1226	0.0200441254008334\\
1227	0.0200441254008334\\
1228	0.0200441254008334\\
1229	0.161515536483414\\
1230	0.161515536483414\\
1231	-0.111905645560441\\
1232	-0.130948925803054\\
1233	0.0243654332512163\\
1234	0.0243654332512163\\
1235	0.0243654332512163\\
1236	0.0243654332512163\\
1237	0.0243654332512163\\
1238	0.0243654332512163\\
1239	0.0243654332512163\\
1240	0.0243654332512163\\
1241	0.0456513625040782\\
1242	0.0456513625040782\\
1243	0.0456513625040782\\
1244	0.0456513625040782\\
1245	0.0456513625040782\\
1246	0.0456513625040782\\
1247	0.0456513625040782\\
1248	0.0456513625040782\\
1249	0.211567349256614\\
1250	0.211567349256614\\
1251	0.155663634603839\\
1252	0.155663634603839\\
1253	0.183615491930227\\
1254	0.183615491930227\\
1255	0.183615491930227\\
1256	0.183615491930227\\
1257	0.194396938594175\\
1258	0.194396938594175\\
1259	0.194396938594175\\
1260	0.194396938594175\\
1261	0.194396938594175\\
1262	0.194396938594175\\
1263	0.194396938594175\\
1264	0.194396938594175\\
1265	0.0931407397061525\\
1266	0.0931407397061525\\
1267	0.26271801611036\\
1268	0.26271801611036\\
1269	0.177929377908256\\
1270	0.177929377908256\\
1271	0.177929377908256\\
1272	0.177929377908256\\
1273	0.326839236773312\\
1274	0.326839236773312\\
1275	0.112583338395652\\
1276	0.112583338395652\\
1277	0.180454817647808\\
1278	0.180454817647808\\
1279	0.180454817647808\\
1280	0.180454817647808\\
1281	0.19936263479481\\
1282	0.19936263479481\\
1283	0.19936263479481\\
1284	0.19936263479481\\
1285	0.19936263479481\\
1286	0.19936263479481\\
1287	0.19936263479481\\
1288	0.19936263479481\\
1289	0.377585387696658\\
1290	0.445169546241876\\
1291	0.0239152613624643\\
1292	0.0239152613624643\\
1293	0.217646364165866\\
1294	0.217646364165866\\
1295	0.217646364165866\\
1296	0.217646364165866\\
1297	0.150624136560445\\
1298	0.150624136560445\\
1299	0.150624136560445\\
1300	0.150624136560445\\
1301	0.276525891085478\\
1302	0.276525891085478\\
1303	0.276525891085478\\
1304	0.276525891085478\\
1305	0.186749751110027\\
1306	0.186749751110027\\
1307	0.186749751110027\\
1308	0.186749751110027\\
1309	0.186749751110027\\
1310	0.186749751110027\\
1311	0.205952362270738\\
1312	0.167547139949316\\
1313	0.342967161574114\\
1314	0.342967161574114\\
1315	0.342967161574114\\
1316	0.342967161574114\\
1317	0.342967161574114\\
1318	0.342967161574114\\
1319	0.342967161574114\\
1320	0.342967161574114\\
1321	0.107656243249258\\
1322	0.107656243249258\\
1323	0.107656243249258\\
1324	0.107656243249258\\
1325	0.038387701604016\\
1326	0.10258360712001\\
1327	0.346165332624684\\
1328	0.54479213151394\\
1329	0.811710785035996\\
1330	1.00986087790898\\
1331	1.43970299966923\\
1332	1.3944740870712\\
1333	0.203304890940782\\
1334	0.121775220233155\\
1335	-0.417430518501513\\
1336	-0.494072588455436\\
1337	0.535606815837916\\
1338	0.535606815837916\\
1339	0.562342472610695\\
1340	0.401984539838628\\
1341	0.485349559011514\\
1342	0.48220687244158\\
1343	0.483778215726547\\
1344	0.483778215726547\\
1345	-0.0517939295789674\\
1346	-0.0517939295789674\\
1347	-0.0517939295789674\\
1348	-0.0517939295789674\\
1349	-0.0517939295789674\\
1350	-0.0517939295789674\\
1351	-0.0517939295789674\\
1352	-0.0517939295789674\\
1353	-0.0357726993585807\\
1354	-0.0357726993585807\\
1355	-0.0682431213979999\\
1356	-0.00330227731916154\\
1357	-0.0357726993585807\\
1358	-0.0357726993585807\\
1359	-0.0357726993585807\\
1360	-0.0357726993585807\\
1361	-0.0770797580805906\\
1362	-0.0770797580805906\\
1363	-0.0770797580805906\\
1364	-0.0770797580805906\\
1365	-0.0770797580805906\\
1366	-0.0770797580805906\\
1367	-0.0770797580805906\\
1368	-0.0770797580805906\\
1369	-0.0476151947552528\\
1370	-0.0476151947552528\\
1371	-0.0476151947552528\\
1372	-0.0476151947552528\\
1373	-0.0136648522046068\\
1374	-0.0815655373058987\\
1375	-0.0476151947552528\\
1376	-0.0476151947552528\\
1377	0.1736515950043\\
1378	0.1736515950043\\
1379	0.1736515950043\\
1380	0.1736515950043\\
1381	0.041266566592497\\
1382	0.041266566592497\\
1383	-0.0688160873956301\\
1384	-0.0688160873956301\\
1385	0.0875013312950178\\
1386	0.0875013312950178\\
1387	0.0875013312950178\\
1388	0.0875013312950178\\
1389	0.0875013312950178\\
1390	0.0875013312950178\\
1391	0.0875013312950178\\
1392	0.0875013312950178\\
1393	0.0924483659726873\\
1394	0.0924483659726873\\
1395	0.0924483659726873\\
1396	0.0924483659726873\\
1397	0.0195815556849636\\
1398	0.165315176260411\\
1399	0.0924483659726873\\
1400	0.0924483659726873\\
1401	0.084990261680778\\
1402	0.084990261680778\\
1403	0.084990261680778\\
1404	0.084990261680778\\
1405	0.084990261680778\\
1406	0.084990261680778\\
1407	0.084990261680778\\
1408	0.084990261680778\\
1409	-0.224026184819307\\
1410	-0.244620904266857\\
1411	-0.234323544543082\\
1412	-0.234323544543082\\
1413	-0.234323544543082\\
1414	-0.234323544543082\\
1415	-0.234323544543082\\
1416	-0.234323544543082\\
1417	-0.205143269082946\\
1418	-0.304363974521455\\
1419	-0.204017106486881\\
1420	-0.30549013711752\\
1421	-0.2547536218022\\
1422	-0.2547536218022\\
1423	-0.2547536218022\\
1424	-0.2547536218022\\
1425	-0.226869832084865\\
1426	-0.226869832084865\\
1427	-0.226869832084865\\
1428	-0.226869832084865\\
1429	-0.238098344927362\\
1430	-0.238098344927362\\
1431	-0.391841124043849\\
1432	-0.0843555658108744\\
1433	-0.265963789254291\\
1434	-0.265963789254291\\
1435	-0.265963789254291\\
1436	-0.265963789254291\\
1437	-0.265963789254291\\
1438	-0.265963789254291\\
1439	-0.265963789254291\\
1440	-0.265963789254291\\
1441	-0.247760838011618\\
1442	-0.247760838011618\\
1443	-0.247760838011618\\
1444	-0.247760838011618\\
1445	-0.247760838011618\\
1446	-0.247760838011618\\
1447	-0.247760838011618\\
1448	-0.247760838011618\\
1449	-0.273224909134996\\
1450	-0.273224909134996\\
1451	-0.273224909134996\\
1452	-0.273224909134996\\
1453	-0.273224909134996\\
1454	-0.273224909134996\\
1455	-0.273224909134996\\
1456	-0.273224909134996\\
1457	-0.270301625088996\\
1458	-0.270301625088996\\
1459	-0.270301625088996\\
1460	-0.270301625088996\\
1461	-0.270301625088996\\
1462	-0.270301625088996\\
1463	-0.270301625088996\\
1464	-0.270301625088996\\
1465	-0.183486115412909\\
1466	-0.183486115412909\\
1467	-0.598814327099714\\
1468	-0.598814327099714\\
1469	-0.088718434747596\\
1470	-0.088718434747596\\
1471	-0.088718434747596\\
1472	-0.088718434747596\\
1473	0.0411256882434516\\
1474	0.0411256882434516\\
1475	0.0411256882434516\\
1476	0.0411256882434516\\
1477	0.0411256882434516\\
1478	0.0411256882434516\\
1479	0.0411256882434516\\
1480	0.0411256882434516\\
1481	0.0229854768881744\\
1482	0.0229854768881744\\
1483	0.0229854768881744\\
1484	0.0229854768881744\\
1485	0.0229854768881744\\
1486	0.0229854768881744\\
1487	0.00167233532676807\\
1488	0.0442986184495807\\
1489	-0.186968357385188\\
1490	-0.186968357385188\\
1491	-0.186968357385188\\
1492	-0.186968357385188\\
1493	0.127960878563407\\
1494	0.127960878563407\\
1495	0.256156362967829\\
1496	0.256156362967829\\
1497	0.00990089917001011\\
1498	0.00990089917001011\\
1499	0.00990089917001011\\
1500	0.00990089917001011\\
1501	0.00990089917001011\\
1502	0.00990089917001011\\
1503	0.00990089917001011\\
1504	0.00990089917001011\\
1505	-0.12164782121525\\
1506	-0.12164782121525\\
1507	0.156271946914942\\
1508	0.156271946914942\\
1509	0.017312062849846\\
1510	0.017312062849846\\
1511	-0.0382999442406175\\
1512	0.0729240699403094\\
1513	0.0243466425450233\\
1514	0.0243466425450233\\
1515	0.0243466425450233\\
1516	0.0243466425450233\\
1517	0.0243466425450233\\
1518	0.0243466425450233\\
1519	0.0243466425450233\\
1520	0.0243466425450233\\
1521	0.0185670797986567\\
1522	0.0185670797986567\\
1523	0.0185670797986567\\
1524	0.0185670797986567\\
1525	0.0185670797986567\\
1526	0.0185670797986567\\
1527	0.0185670797986567\\
1528	0.0185670797986567\\
1529	0.0599710313118697\\
1530	0.0599710313118697\\
1531	0.0599710313118697\\
1532	0.0599710313118697\\
1533	0.0163507282967415\\
1534	0.0163507282967415\\
1535	0.103591334326998\\
1536	0.103591334326998\\
1537	-0.0968267301701219\\
1538	-0.0968267301701219\\
1539	-0.114133010488787\\
1540	-0.0795204498514564\\
1541	-0.0968267301701219\\
1542	-0.0968267301701219\\
1543	-0.0968267301701219\\
1544	-0.0968267301701219\\
1545	-0.149854975415824\\
1546	-0.149854975415824\\
1547	-0.149854975415824\\
1548	-0.149854975415824\\
1549	-0.0585682273204455\\
1550	-0.0585682273204455\\
1551	-0.0585682273204455\\
1552	-0.0585682273204455\\
1553	-0.2074700376852\\
1554	-0.2074700376852\\
1555	0.47346511120405\\
1556	0.47346511120405\\
1557	0.524786632590943\\
1558	-0.258791559072093\\
1559	0.132997536759425\\
1560	0.132997536759425\\
1561	-0.334035868297681\\
1562	-0.334035868297681\\
1563	-0.334035868297681\\
1564	-0.334035868297681\\
1565	-0.334035868297681\\
1566	-0.334035868297681\\
1567	-0.334035868297681\\
1568	-0.334035868297681\\
1569	0.0695939412725185\\
1570	0.0695939412725185\\
1571	0.0695939412725185\\
1572	0.0695939412725185\\
1573	0.0571914371960257\\
1574	0.0571914371960257\\
1575	0.0571914371960257\\
1576	0.0571914371960257\\
1577	0.119724144327057\\
1578	0.119724144327057\\
1579	0.0966923398743312\\
1580	0.142755948779783\\
1581	-0.0208235363976784\\
1582	-0.0208235363976784\\
1583	-0.0615502080349922\\
1584	-0.0615502080349922\\
1585	0.0183806780095202\\
1586	0.0183806780095202\\
1587	0.126383736328024\\
1588	-0.0896223803089837\\
1589	0.0523209408860795\\
1590	0.0523209408860795\\
1591	0.0523209408860795\\
1592	0.0523209408860795\\
1593	-0.019706977044528\\
1594	-0.019706977044528\\
1595	0.154328008728194\\
1596	0.154328008728194\\
1597	0.0673105158418331\\
1598	0.0673105158418331\\
1599	0.0673105158418331\\
1600	0.0673105158418331\\
1601	0.837753093692338\\
1602	0.837753093692338\\
1603	0.837753093692338\\
1604	0.837753093692338\\
1605	0.837753093692338\\
1606	0.837753093692338\\
1607	0.925221047011093\\
1608	0.750285140373583\\
1609	-0.188555117995919\\
1610	-0.188555117995919\\
1611	-0.188555117995919\\
1612	-0.188555117995919\\
1613	-0.188555117995919\\
1614	-0.188555117995919\\
1615	-0.188555117995919\\
1616	-0.188555117995919\\
1617	0.0284448581288203\\
1618	0.256722375684202\\
1619	-0.068583049991814\\
1620	-0.068583049991814\\
1621	0.0370002834573486\\
1622	0.0370002834573486\\
1623	0.0370002834573486\\
1624	0.0370002834573486\\
1625	0.064197140935472\\
1626	0.064197140935472\\
1627	0.064197140935472\\
1628	0.064197140935472\\
1629	0.064197140935472\\
1630	0.064197140935472\\
1631	0.00425647259932271\\
1632	0.124137809271621\\
1633	-0.16982587730135\\
1634	-0.16982587730135\\
1635	-0.16982587730135\\
1636	-0.16982587730135\\
1637	-0.16982587730135\\
1638	-0.16982587730135\\
1639	-0.16982587730135\\
1640	-0.16982587730135\\
1641	-0.155370570373544\\
1642	-0.155370570373544\\
1643	-0.155370570373544\\
1644	-0.155370570373544\\
1645	-0.155370570373544\\
1646	-0.155370570373544\\
1647	-0.155370570373544\\
1648	-0.155370570373544\\
1649	0.612878040855142\\
1650	0.612878040855142\\
1651	0.612878040855142\\
1652	0.612878040855142\\
1653	0.382491139990646\\
1654	0.544203193537635\\
1655	0.548932755419759\\
1656	0.975885074472527\\
1657	1.39427597514081\\
1658	1.87899653889171\\
1659	2.07600621318689\\
1660	1.76791022525969\\
1661	0.558740368205915\\
1662	0.0679785843390619\\
1663	0.0507250517830102\\
1664	0.0507250517830102\\
1665	0.146452018495026\\
1666	0.108613236313382\\
1667	0.080464727833495\\
1668	0.080464727833495\\
1669	-0.081811902384662\\
1670	-0.081811902384662\\
1671	-0.164667667454038\\
1672	-0.164667667454038\\
1673	0.0135365549210163\\
1674	0.0135365549210163\\
1675	0.148341696886343\\
1676	-0.12126858704431\\
1677	0.0135365549210163\\
1678	0.0135365549210163\\
1679	0.0135365549210163\\
1680	0.0135365549210163\\
1681	-0.011022857912157\\
1682	-0.011022857912157\\
1683	-0.011022857912157\\
1684	-0.011022857912157\\
1685	-0.011022857912157\\
1686	-0.011022857912157\\
1687	-0.032501235858663\\
1688	0.0104555200343489\\
1689	-0.0373510168533918\\
1690	-0.0373510168533918\\
1691	-0.0373510168533918\\
1692	-0.0373510168533918\\
1693	-0.0373510168533918\\
1694	-0.0373510168533918\\
1695	-0.0373510168533918\\
1696	-0.0373510168533918\\
1697	-0.0479527904891675\\
1698	-0.0479527904891675\\
1699	-0.0479527904891675\\
1700	-0.0479527904891675\\
1701	0.0750127584406337\\
1702	0.0750127584406337\\
1703	0.0750127584406337\\
1704	0.0750127584406337\\
1705	-0.0907052856252297\\
1706	-0.0907052856252297\\
1707	-0.0907052856252297\\
1708	-0.0907052856252297\\
1709	-0.0862521802795627\\
1710	-0.0862521802795627\\
1711	-0.104098294510393\\
1712	-0.086218487431401\\
1713	0.00152484042584897\\
1714	0.00152484042584897\\
1715	0.00152484042584897\\
1716	0.00152484042584897\\
1717	0.00152484042584897\\
1718	0.00152484042584897\\
1719	0.00152484042584897\\
1720	0.00152484042584897\\
1721	-0.0254895619057546\\
1722	0.00047264238969926\\
1723	-0.0125084597580277\\
1724	-0.0125084597580277\\
1725	-0.043325568213687\\
1726	-0.043325568213687\\
1727	0.0183086486976317\\
1728	0.0183086486976317\\
1729	-0.636231902044825\\
1730	-0.636231902044825\\
1731	0.0306364711937591\\
1732	0.0306364711937591\\
1733	-0.302797715425533\\
1734	-0.302797715425533\\
1735	-0.302797715425533\\
1736	-0.302797715425533\\
1737	-0.544815715891751\\
1738	-0.544815715891751\\
1739	-0.544815715891751\\
1740	-0.544815715891751\\
1741	-0.045465243494925\\
1742	-0.045465243494925\\
1743	0.03356377384966\\
1744	-0.12449426083951\\
1745	-0.479938806591334\\
1746	-0.479938806591334\\
1747	-0.538192702153625\\
1748	-0.538192702153625\\
1749	-0.509065754372479\\
1750	-0.509065754372479\\
1751	-0.509065754372479\\
1752	-0.509065754372479\\
1753	-0.159576626325549\\
1754	-0.159576626325549\\
1755	-0.159576626325549\\
1756	-0.159576626325549\\
1757	-0.0181682551672338\\
1758	-0.0181682551672338\\
1759	-0.0181682551672338\\
1760	-0.0181682551672338\\
1761	-0.174738855074634\\
1762	-0.174738855074634\\
1763	-0.408932198562981\\
1764	-0.408932198562981\\
1765	-0.271145809394103\\
1766	-0.271145809394103\\
1767	-0.312525244243512\\
1768	-0.312525244243512\\
1769	-0.29845386686066\\
1770	-0.270116240580938\\
1771	-0.284285053720799\\
1772	-0.284285053720799\\
1773	-0.281126127571146\\
1774	-0.281126127571146\\
1775	-0.287443979870453\\
1776	-0.287443979870453\\
1777	-0.283288609044855\\
1778	-0.283288609044855\\
1779	-0.283288609044855\\
1780	-0.283288609044855\\
1781	-0.511975870978435\\
1782	-0.511975870978435\\
1783	-0.0546013471112758\\
1784	-0.0546013471112758\\
1785	-0.292831971494751\\
1786	-0.292831971494751\\
1787	-0.292831971494751\\
1788	-0.292831971494751\\
1789	-0.292831971494751\\
1790	-0.292831971494751\\
1791	-0.292831971494751\\
1792	-0.292831971494751\\
1793	0.171446972719312\\
1794	0.171446972719312\\
1795	0.171446972719312\\
1796	0.171446972719312\\
1797	0.171446972719312\\
1798	0.171446972719312\\
1799	0.171446972719312\\
1800	0.171446972719312\\
1801	-0.375419798715112\\
1802	-0.375419798715112\\
1803	-0.375419798715112\\
1804	-0.375419798715112\\
1805	-0.381992414926974\\
1806	-0.381992414926974\\
1807	-0.36884718250325\\
1808	-0.36884718250325\\
1809	-0.177076676927435\\
1810	-0.177076676927435\\
1811	-0.0688915721859671\\
1812	-0.0688915721859671\\
1813	-0.0955710707712567\\
1814	-0.150397178342145\\
1815	-0.122984124556701\\
1816	-0.122984124556701\\
1817	-0.142892089592429\\
1818	-0.142892089592429\\
1819	-0.142892089592429\\
1820	-0.142892089592429\\
1821	-0.142892089592429\\
1822	-0.142892089592429\\
1823	-0.142892089592429\\
1824	-0.142892089592429\\
1825	-0.112446926721141\\
1826	-0.112446926721141\\
1827	-0.112446926721141\\
1828	-0.112446926721141\\
1829	-0.112446926721141\\
1830	-0.112446926721141\\
1831	-0.112446926721141\\
1832	-0.112446926721141\\
1833	-0.135465642328748\\
1834	-0.135465642328748\\
1835	-0.135465642328748\\
1836	-0.135465642328748\\
1837	-0.23579240101597\\
1838	-0.244694221256805\\
1839	-0.0306879735211089\\
1840	-0.0306879735211089\\
1841	-0.168701813285066\\
1842	-0.168701813285066\\
1843	-0.168701813285066\\
1844	-0.168701813285066\\
1845	-0.168701813285066\\
1846	-0.168701813285066\\
1847	-0.168701813285066\\
1848	-0.168701813285066\\
1849	-0.00959503007950545\\
1850	-0.00959503007950545\\
1851	-0.00959503007950545\\
1852	-0.00959503007950545\\
1853	0.0152486872406107\\
1854	0.0152486872406107\\
1855	-0.0344387473996216\\
1856	-0.0344387473996216\\
1857	-0.104135898576016\\
1858	-0.104135898576016\\
1859	-0.104135898576016\\
1860	-0.104135898576016\\
1861	-0.104135898576016\\
1862	-0.104135898576016\\
1863	-0.104135898576016\\
1864	-0.104135898576016\\
1865	-0.137572996960902\\
1866	-0.137572996960902\\
1867	-0.137572996960902\\
1868	-0.137572996960902\\
1869	-0.137572996960902\\
1870	-0.137572996960902\\
1871	-0.137572996960902\\
1872	-0.137572996960902\\
1873	-0.148685187994476\\
1874	-0.148685187994476\\
1875	-0.148685187994476\\
1876	-0.148685187994476\\
1877	-0.148685187994476\\
1878	-0.148685187994476\\
1879	-0.148685187994476\\
1880	-0.148685187994476\\
1881	-0.165764714446437\\
1882	-0.165764714446437\\
1883	-0.21175325363931\\
1884	-0.21175325363931\\
1885	-0.0424725118249296\\
1886	-0.0424725118249296\\
1887	-0.0424725118249296\\
1888	-0.0424725118249296\\
1889	-0.172423690088791\\
1890	-0.172423690088791\\
1891	-0.172423690088791\\
1892	-0.172423690088791\\
1893	-0.172423690088791\\
1894	-0.172423690088791\\
1895	-0.172423690088791\\
1896	-0.172423690088791\\
1897	0.0144422246745553\\
1898	-0.229249294932661\\
1899	-0.107403535129053\\
1900	-0.107403535129053\\
1901	-0.107403535129053\\
1902	-0.107403535129053\\
1903	-0.107403535129053\\
1904	-0.107403535129053\\
1905	-0.144718821868325\\
1906	-0.144718821868325\\
1907	-0.226130690188074\\
1908	-0.063306953548575\\
1909	-0.294282550506304\\
1910	0.00484490676965454\\
1911	-0.144718821868325\\
1912	-0.144718821868325\\
1913	-0.125160447727929\\
1914	-0.125160447727929\\
1915	-0.125160447727929\\
1916	-0.125160447727929\\
1917	-0.125160447727929\\
1918	-0.125160447727929\\
1919	-0.200049605140906\\
1920	-0.0502712903149513\\
1921	0.0105976529888067\\
1922	0.0105976529888067\\
1923	0.0105976529888067\\
1924	0.0105976529888067\\
1925	0.0105976529888067\\
1926	0.0105976529888067\\
1927	0.0105976529888067\\
1928	0.0105976529888067\\
1929	-0.00134556536130697\\
1930	-0.00134556536130697\\
1931	-0.00134556536130697\\
1932	-0.00134556536130697\\
1933	0.0447839041724747\\
1934	0.0447839041724747\\
1935	0.0447839041724747\\
1936	0.0447839041724747\\
1937	0.010360491748866\\
1938	0.010360491748866\\
1939	-0.0260905692716521\\
1940	-0.0260905692716521\\
1941	-0.00786503876139306\\
1942	-0.00786503876139306\\
1943	-0.00786503876139306\\
1944	-0.00786503876139306\\
1945	0.0487289001789417\\
1946	0.0487289001789417\\
1947	0.0487289001789417\\
1948	0.0487289001789417\\
1949	-0.0794928240000586\\
1950	-0.0794928240000586\\
1951	-0.0794928240000586\\
1952	-0.0794928240000586\\
1953	0.133580481921363\\
1954	0.133580481921363\\
1955	0.133580481921363\\
1956	0.133580481921363\\
1957	0.133580481921363\\
1958	0.133580481921363\\
1959	0.133580481921363\\
1960	0.133580481921363\\
1961	0.126212863788932\\
1962	0.126212863788932\\
1963	0.126212863788932\\
1964	0.126212863788932\\
1965	0.126212863788932\\
1966	0.126212863788932\\
1967	0.126212863788932\\
1968	0.126212863788932\\
1969	0.152677337669405\\
1970	0.152677337669405\\
1971	0.152677337669405\\
1972	0.152677337669405\\
1973	0.152677337669405\\
1974	0.152677337669405\\
1975	0.152677337669405\\
1976	0.152677337669405\\
1977	0.257951927761696\\
1978	0.257951927761696\\
1979	0.257951927761696\\
1980	0.257951927761696\\
1981	0.0323423532053982\\
1982	0.0323423532053982\\
1983	0.0323423532053982\\
1984	0.0323423532053982\\
1985	-0.235916538963814\\
1986	-0.235916538963814\\
1987	-0.235916538963814\\
1988	-0.235916538963814\\
1989	-0.235916538963814\\
1990	-0.235916538963814\\
1991	-0.235916538963814\\
1992	-0.235916538963814\\
1993	-0.221334029234656\\
1994	-0.221334029234656\\
1995	-0.221334029234656\\
1996	-0.221334029234656\\
1997	-0.221334029234656\\
1998	-0.221334029234656\\
1999	-0.221334029234656\\
2000	-0.221334029234656\\
2001	-0.732849242509091\\
2002	-0.732849242509091\\
2003	-0.732849242509091\\
2004	-0.732849242509091\\
2005	-0.732849242509091\\
2006	-0.732849242509091\\
2007	-0.732849242509091\\
2008	-0.732849242509091\\
2009	-0.212418107344657\\
2010	-0.212874373103217\\
2011	-0.212646240223937\\
2012	-0.212646240223937\\
2013	-0.355690585984713\\
2014	-0.355690585984713\\
2015	-0.355690585984713\\
2016	-0.355690585984713\\
2017	0.258964462498181\\
2018	0.258964462498181\\
2019	0.258964462498181\\
2020	0.258964462498181\\
2021	0.258964462498181\\
2022	0.258964462498181\\
2023	0.258964462498181\\
2024	0.258964462498181\\
2025	0.365055862535013\\
2026	0.365055862535013\\
2027	0.218431278072957\\
2028	0.218431278072957\\
2029	0.426904755653143\\
2030	0.353209191668397\\
2031	0.1934301669472\\
2032	0.1934301669472\\
2033	0.836022886430217\\
2034	0.836022886430217\\
2035	0.836022886430217\\
2036	0.836022886430217\\
2037	0.836022886430217\\
2038	0.836022886430217\\
2039	0.836022886430217\\
2040	0.836022886430217\\
2041	0.719527785247004\\
2042	0.719527785247004\\
2043	0.896780047668855\\
2044	0.919695677377905\\
2045	0.813882823885192\\
2046	0.813882823885192\\
2047	0.813882823885192\\
2048	0.813882823885192\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 0.94~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Bumps_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.2,
ymax=6.5,
ytick={0,6},
yticklabels={0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0.208848618788819\\
2	0.208848618788819\\
3	0.206360246729334\\
4	0.206360246729334\\
5	0.207656145389321\\
6	0.207552720128832\\
7	0.207604432759076\\
8	0.207604432759076\\
9	-0.167758315124412\\
10	-0.167758315124412\\
11	-0.167758315124412\\
12	-0.167758315124412\\
13	-0.167758315124412\\
14	-0.167758315124412\\
15	-0.254168289851968\\
16	-0.0813483403968547\\
17	0.0199230588173325\\
18	0.0199230588173325\\
19	0.0198722292570328\\
20	0.0199738883776321\\
21	0.0175233173978114\\
22	0.0175233173978114\\
23	0.0223228002368536\\
24	0.0223228002368536\\
25	0.0431556582683601\\
26	-0.00330954063369517\\
27	0.0199230588173325\\
28	0.0199230588173325\\
29	0.0199230588173325\\
30	0.0199230588173325\\
31	0.0199230588173325\\
32	0.0199230588173325\\
33	0.152196445950093\\
34	0.152196445950093\\
35	0.151293394951104\\
36	0.153099496949082\\
37	0.152196445950093\\
38	0.152196445950093\\
39	0.152196445950093\\
40	0.152196445950093\\
41	0.153974100174455\\
42	0.153780900543764\\
43	0.153877500359109\\
44	0.153877500359109\\
45	0.153877500359109\\
46	0.153877500359109\\
47	0.153877500359109\\
48	0.153877500359109\\
49	-0.113190855519936\\
50	-0.113190855519936\\
51	-0.113190855519936\\
52	-0.113190855519936\\
53	-0.0987583985757861\\
54	-0.127623312464086\\
55	-0.113190855519936\\
56	-0.113190855519936\\
57	-0.113190855519936\\
58	-0.113190855519936\\
59	-0.113190855519936\\
60	-0.113190855519936\\
61	-0.113190855519936\\
62	-0.113190855519936\\
63	-0.113361968070437\\
64	-0.113019742969435\\
65	-0.223200688542988\\
66	-0.223200688542988\\
67	-0.223200688542988\\
68	-0.223200688542988\\
69	-0.161679575552247\\
70	-0.161402608809831\\
71	-0.28737469089603\\
72	-0.282345878913844\\
73	-0.223200688542988\\
74	-0.223200688542988\\
75	-0.223200688542988\\
76	-0.223200688542988\\
77	-0.223150140898417\\
78	-0.223251236187559\\
79	-0.219718234895139\\
80	-0.226683142190837\\
81	-0.244488060565658\\
82	-0.244488060565658\\
83	-0.231265052453771\\
84	-0.231401645641323\\
85	-0.22366748681252\\
86	-0.22366748681252\\
87	-0.22366748681252\\
88	-0.22366748681252\\
89	-0.231098196287718\\
90	-0.230479995331404\\
91	-0.230789095809561\\
92	-0.230789095809561\\
93	-0.230789095809561\\
94	-0.230789095809561\\
95	-0.230789095809561\\
96	-0.230789095809561\\
97	0.15216634728788\\
98	0.15216634728788\\
99	0.176885786169469\\
100	0.127446908406291\\
101	0.28101370265925\\
102	0.28101370265925\\
103	0.28101370265925\\
104	0.28101370265925\\
105	0.216528496275633\\
106	0.216651553671497\\
107	0.216590024973565\\
108	0.216590024973565\\
109	0.216590024973565\\
110	0.216590024973565\\
111	0.216590024973565\\
112	0.216590024973565\\
113	0.232622804934668\\
114	0.232622804934668\\
115	0.232622804934668\\
116	0.232622804934668\\
117	0.188815777955379\\
118	0.212298712069545\\
119	0.200550912876805\\
120	0.200563577148119\\
121	0.216590024973565\\
122	0.216590024973565\\
123	0.216590024973565\\
124	0.216590024973565\\
125	0.235817610150571\\
126	0.19736243979656\\
127	0.216645916831644\\
128	0.216534133115486\\
129	-0.356510340780549\\
130	-0.356510340780549\\
131	-0.356510340780549\\
132	-0.356510340780549\\
133	-0.343685978121508\\
134	-0.343685978121508\\
135	-0.355052374429768\\
136	-0.38361703244941\\
137	-0.337525549630101\\
138	-0.337525549630101\\
139	-0.359236004774691\\
140	-0.359236004774691\\
141	-0.348540183202308\\
142	-0.348221371202484\\
143	-0.348380777202396\\
144	-0.348380777202396\\
145	0.442776648875246\\
146	0.443822330885612\\
147	0.443299489880429\\
148	0.443299489880429\\
149	0.443299489880429\\
150	0.443299489880429\\
151	0.443299489880429\\
152	0.443299489880429\\
153	0.472319622462619\\
154	0.472319622462619\\
155	0.472411538963914\\
156	0.472227705961325\\
157	0.414279357298238\\
158	0.414279357298238\\
159	0.414279357298238\\
160	0.414279357298238\\
161	-0.0942099421285896\\
162	-0.0940912557999894\\
163	-0.0941505989642895\\
164	-0.0941505989642895\\
165	-0.0941505989642895\\
166	-0.0941505989642895\\
167	-0.0941505989642895\\
168	-0.0941505989642895\\
169	0.313751938133413\\
170	0.313751938133413\\
171	0.291969899100626\\
172	0.252064139389865\\
173	0.292884478689329\\
174	0.292884478689329\\
175	0.292884478689329\\
176	0.292884478689329\\
177	0.0292773643587204\\
178	0.0292773643587204\\
179	0.0292773643587204\\
180	0.0292773643587204\\
181	0.0292773643587204\\
182	0.0292773643587204\\
183	0.0293283734043534\\
184	0.0292263553130874\\
185	-0.0593159838229242\\
186	-0.0593159838229242\\
187	-0.0332907807887703\\
188	-0.0332907807887703\\
189	-0.0568792528331496\\
190	-0.035727511778545\\
191	-0.0463033823058473\\
192	-0.0463033823058473\\
193	0.691847954164778\\
194	0.691847954164778\\
195	0.691847954164778\\
196	0.691847954164778\\
197	0.691845742236055\\
198	0.691850166093501\\
199	0.428022126163633\\
200	0.955673782165924\\
201	0.691847954164778\\
202	0.691847954164778\\
203	0.691847954164778\\
204	0.691847954164778\\
205	0.698584246596344\\
206	0.698471927429871\\
207	0.707138774353263\\
208	0.663196868279635\\
209	0.517642880658057\\
210	0.29463561215232\\
211	0.406139246405188\\
212	0.406139246405188\\
213	0.45573632683372\\
214	0.45573632683372\\
215	0.45573632683372\\
216	0.45573632683372\\
217	0.430937786619454\\
218	0.430937786619454\\
219	0.430885207384977\\
220	0.430990365853931\\
221	0.430937786619454\\
222	0.430937786619454\\
223	0.430937786619454\\
224	0.430937786619454\\
225	0.278697336824346\\
226	0.278567664980285\\
227	0.235617023168033\\
228	0.235617023168033\\
229	0.257124762035174\\
230	0.257124762035174\\
231	0.257124762035174\\
232	0.257124762035174\\
233	0.257124762035174\\
234	0.257124762035174\\
235	0.256775764846254\\
236	0.257473759224095\\
237	0.266058531302404\\
238	0.266058531302404\\
239	0.248190992767945\\
240	0.248190992767945\\
241	0.1507771670279\\
242	0.1507771670279\\
243	0.1507771670279\\
244	0.1507771670279\\
245	0.361485142110612\\
246	0.365459571974286\\
247	0.363330311106449\\
248	0.363614402978449\\
249	-0.0124814740807063\\
250	-0.0124814740807063\\
251	-0.0124814740807063\\
252	-0.0124814740807063\\
253	0.494545857287303\\
254	0.487942635818845\\
255	0.562270562765279\\
256	0.562164936732794\\
257	0.303292459447392\\
258	0.303292459447392\\
259	0.233143215989828\\
260	0.233143215989828\\
261	1.66311515962999\\
262	1.66311515962999\\
263	1.69259240077752\\
264	1.692682294556\\
265	1.6574066208841\\
266	1.6574066208841\\
267	1.6574066208841\\
268	1.6574066208841\\
269	0.622024210396918\\
270	-0.0251160410356435\\
271	0.278920856285136\\
272	0.278920856285136\\
273	1.42402762522762\\
274	1.42389848104212\\
275	1.42396305313487\\
276	1.42396305313487\\
277	1.14738212790321\\
278	1.14738212790321\\
279	1.14738212790321\\
280	1.14738212790321\\
281	0.660421500847944\\
282	0.660421500847944\\
283	0.640236578858617\\
284	0.68060642283727\\
285	0.660421500847944\\
286	0.660421500847944\\
287	0.660421500847944\\
288	0.660421500847944\\
289	0.675114146481094\\
290	0.674430460855263\\
291	0.674772303668179\\
292	0.674772303668179\\
293	0.674772303668179\\
294	0.674772303668179\\
295	0.674772303668179\\
296	0.674772303668179\\
297	0.620612558758479\\
298	0.620612558758479\\
299	0.623467485262224\\
300	0.62363350954282\\
301	0.727463079255857\\
302	0.727463079255857\\
303	0.727463079255857\\
304	0.727463079255857\\
305	0.960472649681282\\
306	0.960472649681282\\
307	1.08200937179242\\
308	1.08200937179242\\
309	0.843583929284036\\
310	0.843583929284036\\
311	0.84083393758359\\
312	0.846333920984482\\
313	0.662587714188793\\
314	0.662587714188793\\
315	0.662587714188793\\
316	0.662587714188793\\
317	0.662710803742247\\
318	0.66246462463534\\
319	0.662587714188793\\
320	0.662587714188793\\
321	0.026969071628919\\
322	0.026969071628919\\
323	0.0397811352771583\\
324	0.0397811352771583\\
325	0.20437640479045\\
326	-0.0896557844843281\\
327	0.0095411250275252\\
328	0.00923866847850787\\
329	0.0333751034530387\\
330	0.0333751034530387\\
331	0.0333751034530387\\
332	0.0333751034530387\\
333	-0.0543655307702118\\
334	0.121115737676289\\
335	0.0333623375663537\\
336	0.0333878693397237\\
337	0.367025549682311\\
338	0.367242714716951\\
339	0.457771381577706\\
340	0.457771381577706\\
341	0.411557208072528\\
342	0.411557208072528\\
343	0.413348305704809\\
344	0.413348305704809\\
345	-0.345702549982591\\
346	-0.345702549982591\\
347	-0.344423897516043\\
348	-0.346981202449139\\
349	-0.345702549982591\\
350	-0.345702549982591\\
351	-0.345702549982591\\
352	-0.345702549982591\\
353	-0.022331697576238\\
354	0.0890819044823154\\
355	0.0333751034530387\\
356	0.0333751034530387\\
357	0.0333751034530387\\
358	0.0333751034530387\\
359	0.0333751034530387\\
360	0.0333751034530387\\
361	0.0333751034530387\\
362	0.0333751034530387\\
363	0.0334360287778559\\
364	0.0333141781282215\\
365	-0.0287872678791656\\
366	-0.0287872678791656\\
367	0.095537474785243\\
368	0.095537474785243\\
369	0.0272108776367983\\
370	0.0272108776367983\\
371	0.0263037587269641\\
372	0.0263037587269641\\
373	0.00635548024728998\\
374	0.00635548024728998\\
375	0.0631333498727102\\
376	0.0311849623602347\\
377	0.00984833626080407\\
378	0.00984833626080407\\
379	0.0701374411875883\\
380	0.0701374411875883\\
381	0.039951950129702\\
382	0.0400338273186903\\
383	0.0212085647720343\\
384	0.0587772126763581\\
385	-0.0352914270776542\\
386	-0.0352914270776542\\
387	-0.0352914270776542\\
388	-0.0352914270776542\\
389	-0.0384295445968261\\
390	-0.0321533095584824\\
391	-0.0352914270776542\\
392	-0.0352914270776542\\
393	-0.0352914270776542\\
394	-0.0352914270776542\\
395	-0.0352914270776542\\
396	-0.0352914270776542\\
397	-0.0352914270776542\\
398	-0.0352914270776542\\
399	-0.0351676727738351\\
400	-0.0354151813814734\\
401	0.145153200091955\\
402	0.145153200091955\\
403	0.145474293428387\\
404	0.144832106755523\\
405	0.145153200091955\\
406	0.145153200091955\\
407	0.145153200091955\\
408	0.145153200091955\\
409	0.14506939426651\\
410	0.145237005917399\\
411	0.145153200091955\\
412	0.145153200091955\\
413	0.145153200091955\\
414	0.145153200091955\\
415	0.145153200091955\\
416	0.145153200091955\\
417	0.0520627098948514\\
418	0.0520627098948514\\
419	0.0521323720952857\\
420	0.051993047694417\\
421	0.0520627098948514\\
422	0.0520627098948514\\
423	0.0520627098948514\\
424	0.0520627098948514\\
425	-0.0234979160886402\\
426	0.127623335878343\\
427	0.0520627098948514\\
428	0.0520627098948514\\
429	0.0520627098948514\\
430	0.0520627098948514\\
431	0.0520627098948514\\
432	0.0520627098948514\\
433	0.0577990631194492\\
434	0.0577990631194492\\
435	0.0577990631194492\\
436	0.0577990631194492\\
437	0.0577520849281522\\
438	0.0578460413107463\\
439	0.0577990631194492\\
440	0.0577990631194492\\
441	0.0577990631194492\\
442	0.0577990631194492\\
443	0.0577990631194492\\
444	0.0577990631194492\\
445	0.0577990631194492\\
446	0.0577990631194492\\
447	0.0765963134541061\\
448	0.0390018127847923\\
449	0.0810747456214938\\
450	0.0810747456214938\\
451	0.0810747456214938\\
452	0.0810747456214938\\
453	-0.022717416891536\\
454	-0.055264395481197\\
455	0.201140397429354\\
456	0.201140397429354\\
457	0.0603769774470901\\
458	0.0603769774470901\\
459	0.0603769774470901\\
460	0.0603769774470901\\
461	0.0820448886938792\\
462	0.121500138897916\\
463	0.101725462517663\\
464	0.101819565074132\\
465	2.72743526837041\\
466	2.72743526837041\\
467	2.7095037806619\\
468	2.74536675607892\\
469	2.72743526837041\\
470	2.72743526837041\\
471	2.72743526837041\\
472	2.72743526837041\\
473	3.38796264531532\\
474	3.38783468690945\\
475	3.38789866611239\\
476	3.38789866611239\\
477	1.58056507038318\\
478	1.58056507038318\\
479	1.58056507038318\\
480	1.58056507038318\\
481	1.14954653931622\\
482	1.14954653931622\\
483	1.14943831462459\\
484	1.14965476400784\\
485	1.14954653931622\\
486	1.14954653931622\\
487	1.14954653931622\\
488	1.14954653931622\\
489	1.15079322415659\\
490	1.14829985447584\\
491	1.14954653931622\\
492	1.14954653931622\\
493	1.14954653931622\\
494	1.14954653931622\\
495	1.14954653931622\\
496	1.14954653931622\\
497	1.0320242654167\\
498	1.0320242654167\\
499	1.0320242654167\\
500	1.0320242654167\\
501	1.0321752648003\\
502	1.0318732660331\\
503	1.07581306135474\\
504	0.988235469478655\\
505	1.42645834861485\\
506	1.42645834861485\\
507	1.42645834861485\\
508	1.42645834861485\\
509	2.65816510825252\\
510	2.65818485533912\\
511	2.4041732195152\\
512	2.91523769293014\\
513	1.56414330243371\\
514	0.684466731992795\\
515	1.10829712654349\\
516	1.10829712654349\\
517	1.0114240176484\\
518	1.0114240176484\\
519	1.0114240176484\\
520	1.0114240176484\\
521	0.685408946684545\\
522	0.685408946684545\\
523	0.685248995808998\\
524	0.685568897560093\\
525	0.730654558893666\\
526	0.730654558893666\\
527	0.730654558893666\\
528	0.730654558893666\\
529	0.885947148776244\\
530	0.885947148776244\\
531	0.885947148776244\\
532	0.885947148776244\\
533	0.912216049383534\\
534	0.912216049383534\\
535	0.858530892974478\\
536	0.860825603363432\\
537	0.885947148776244\\
538	0.885947148776244\\
539	0.885947148776244\\
540	0.885947148776244\\
541	0.803189499187156\\
542	0.802985906319986\\
543	0.968806594798917\\
544	0.968806594798917\\
545	0.0632842834784535\\
546	0.0632842834784535\\
547	0.0632842834784535\\
548	0.0632842834784535\\
549	0.0619639704699251\\
550	0.0619639704699251\\
551	0.064548103840578\\
552	0.064661089133386\\
553	0.0632842834784535\\
554	0.0632842834784535\\
555	0.0632842834784535\\
556	0.0632842834784535\\
557	0.099361593769372\\
558	0.056768175232354\\
559	0.0485036824560441\\
560	0.0485036824560441\\
561	0.0703110398082022\\
562	0.0702070106064926\\
563	0.0702590252073474\\
564	0.0702590252073474\\
565	0.0702590252073474\\
566	0.0702590252073474\\
567	0.0702590252073474\\
568	0.0702590252073474\\
569	0.350194564725608\\
570	0.350194564725608\\
571	-0.209518757442275\\
572	-0.186201786213879\\
573	0.0643509039659294\\
574	0.0643509039659294\\
575	0.0643509039659294\\
576	0.0643509039659294\\
577	0.0513251835073443\\
578	0.0774866963549468\\
579	0.0644034918732114\\
580	0.0644083879890796\\
581	0.142479617268602\\
582	0.142479617268602\\
583	-0.0136677374063111\\
584	-0.0136677374063111\\
585	0.0864216234599544\\
586	0.0354904855600065\\
587	0.0610121582381346\\
588	0.0608999507818264\\
589	0.0609560545099805\\
590	0.0609560545099805\\
591	0.0609560545099805\\
592	0.0609560545099805\\
593	0.0762320990053671\\
594	0.0762320990053671\\
595	0.0491298954357589\\
596	0.0491298954357589\\
597	0.062680997220563\\
598	0.062680997220563\\
599	0.270028960300413\\
600	-0.144666965859287\\
601	-0.0394804198607864\\
602	-0.0394804198607864\\
603	0.164842414301912\\
604	0.164842414301912\\
605	0.0626229837908927\\
606	0.0627390106502332\\
607	0.062680997220563\\
608	0.062680997220563\\
609	-0.725559361353712\\
610	-0.725559361353712\\
611	0.835487859077253\\
612	0.835487859077253\\
613	0.0474064601664001\\
614	0.0474064601664001\\
615	0.04748260539041\\
616	0.0473303149423902\\
617	0.0566610874359579\\
618	0.0566610874359579\\
619	0.0457096215922127\\
620	0.0457096215922127\\
621	0.0508744450129951\\
622	0.0514962640151755\\
623	0.0511853545140853\\
624	0.0511853545140853\\
625	-0.016218011770188\\
626	-0.0159501354918662\\
627	-0.0179498414809432\\
628	-0.014218305781111\\
629	-0.0160840736310271\\
630	-0.0160840736310271\\
631	-0.0160840736310271\\
632	-0.0160840736310271\\
633	-0.0160312137698271\\
634	-0.0161369334922271\\
635	-0.0128599534436558\\
636	-0.0193081938183984\\
637	-0.00663146689015762\\
638	-0.00663146689015762\\
639	-0.0255366803718966\\
640	-0.0255366803718966\\
641	0.0498071725174706\\
642	0.0498071725174706\\
643	0.0498545393700075\\
644	0.0497598056649337\\
645	0.0498071725174706\\
646	0.0498071725174706\\
647	0.0498071725174706\\
648	0.0498071725174706\\
649	0.0464575467940121\\
650	0.07239474342577\\
651	0.059426145109891\\
652	0.059426145109891\\
653	0.059426145109891\\
654	0.059426145109891\\
655	0.059426145109891\\
656	0.059426145109891\\
657	0.108618880559329\\
658	0.108618880559329\\
659	0.108618880559329\\
660	0.108618880559329\\
661	-0.157004716554647\\
662	-0.156900768888912\\
663	-0.15695274272178\\
664	-0.15695274272178\\
665	-0.0241669310812255\\
666	-0.0241669310812255\\
667	-0.0241669310812255\\
668	-0.0241669310812255\\
669	-0.0241669310812255\\
670	-0.0241669310812255\\
671	-0.000296974011428249\\
672	-0.0480368881510227\\
673	-0.0015822955117258\\
674	-0.0015822955117258\\
675	-0.0015822955117258\\
676	-0.0015822955117258\\
677	-0.00252386839257113\\
678	-0.00064072263088048\\
679	-0.0015822955117258\\
680	-0.0015822955117258\\
681	0.821986533842118\\
682	0.821986533842118\\
683	-0.757922487353756\\
684	-0.757922487353756\\
685	0.0320320232441811\\
686	0.0320320232441811\\
687	0.0321356424388806\\
688	0.0319284040494817\\
689	0.0400484762359219\\
690	0.0400484762359219\\
691	0.0590177478206827\\
692	0.0210792046511612\\
693	-0.00959874850346656\\
694	-0.00959874850346656\\
695	-0.00959874850346656\\
696	-0.00959874850346656\\
697	0.141598732833125\\
698	0.141916162495198\\
699	-0.111307719931706\\
700	-0.111307719931706\\
701	0.0152248638662277\\
702	0.0152248638662277\\
703	0.0152248638662277\\
704	0.0152248638662277\\
705	0.0836544818311278\\
706	0.0878995281899026\\
707	0.0856422666862976\\
708	0.0859117433347328\\
709	0.0857770050105152\\
710	0.0857770050105152\\
711	0.0857770050105152\\
712	0.0857770050105152\\
713	0.00818887754564402\\
714	0.00277067555663671\\
715	0.00552943689263281\\
716	0.00543011620964792\\
717	0.00547977655114036\\
718	0.00547977655114036\\
719	0.00547977655114036\\
720	0.00547977655114036\\
721	0.18679544933278\\
722	0.18679544933278\\
723	0.18679544933278\\
724	0.18679544933278\\
725	0.376762539452755\\
726	0.376614766245874\\
727	0.376688652849314\\
728	0.376688652849314\\
729	0.281742051091047\\
730	0.281742051091047\\
731	0.281742051091047\\
732	0.281742051091047\\
733	0.281742051091047\\
734	0.281742051091047\\
735	0.281408449959451\\
736	0.282075652222643\\
737	0.338196379841831\\
738	0.338196379841831\\
739	0.338196379841831\\
740	0.338196379841831\\
741	0.524146024318546\\
742	0.152246735365116\\
743	0.338196379841831\\
744	0.338196379841831\\
745	0.342878796742466\\
746	0.342878796742466\\
747	0.342878796742466\\
748	0.342878796742466\\
749	0.387659488651098\\
750	0.387659488651098\\
751	0.298043716576423\\
752	0.298152493091244\\
753	0.0660788978876921\\
754	0.0660788978876921\\
755	0.0536789018481506\\
756	0.0784788939272336\\
757	0.0660788978876921\\
758	0.0660788978876921\\
759	0.0660788978876921\\
760	0.0660788978876921\\
761	0.0661315053783676\\
762	0.0660262903970166\\
763	0.286758398542657\\
764	-0.154600602767273\\
765	0.0660788978876921\\
766	0.0660788978876921\\
767	0.0660788978876921\\
768	0.0660788978876921\\
769	0.68797967996076\\
770	0.68797967996076\\
771	0.684622797393074\\
772	0.691336562528447\\
773	0.68797967996076\\
774	0.68797967996076\\
775	0.68797967996076\\
776	0.68797967996076\\
777	0.759753700120708\\
778	0.759485653388613\\
779	0.759619676754661\\
780	0.759619676754661\\
781	0.759619676754661\\
782	0.759619676754661\\
783	0.759619676754661\\
784	0.759619676754661\\
785	0.738638246460803\\
786	0.738638246460803\\
787	0.738638246460803\\
788	0.738638246460803\\
789	0.738980378266876\\
790	0.73829611465473\\
791	0.738638246460803\\
792	0.738638246460803\\
793	0.98032730524279\\
794	0.98032730524279\\
795	0.98032730524279\\
796	0.98032730524279\\
797	0.453727195214481\\
798	0.453727195214481\\
799	0.453651813488591\\
800	0.453802576940372\\
801	2.44665466931323\\
802	2.44665466931323\\
803	2.44665466931323\\
804	2.44665466931323\\
805	2.48808650426529\\
806	2.48796310670436\\
807	2.48802480548482\\
808	2.48802480548482\\
809	2.46733973739903\\
810	2.46733973739903\\
811	2.46733973739903\\
812	2.46733973739903\\
813	2.46733973739903\\
814	2.46733973739903\\
815	2.39664842362127\\
816	2.53803105117678\\
817	3.55324259299138\\
818	3.55324259299138\\
819	3.55319807618804\\
820	3.55328710979472\\
821	3.55324259299138\\
822	3.55324259299138\\
823	3.55324259299138\\
824	3.55324259299138\\
825	2.50242679696141\\
826	1.93986246077147\\
827	2.22114462886644\\
828	2.22114462886644\\
829	2.21600453986788\\
830	2.21600453986788\\
831	2.21600453986788\\
832	2.21600453986788\\
833	1.0170613191845\\
834	1.0170613191845\\
835	1.02635971733677\\
836	1.00776292103224\\
837	1.0170613191845\\
838	1.0170613191845\\
839	1.0170613191845\\
840	1.0170613191845\\
841	1.01701815866392\\
842	1.01710447970509\\
843	0.90653722150468\\
844	1.12758541686432\\
845	1.0170613191845\\
846	1.0170613191845\\
847	1.0170613191845\\
848	1.0170613191845\\
849	0.796557311325563\\
850	0.796557311325563\\
851	0.796557311325563\\
852	0.796557311325563\\
853	0.639305733594049\\
854	0.953808889057078\\
855	0.796557311325563\\
856	0.796557311325563\\
857	0.796557311325563\\
858	0.796557311325563\\
859	0.796557311325563\\
860	0.796557311325563\\
861	0.796557311325563\\
862	0.796557311325563\\
863	0.796621979781002\\
864	0.796492642870124\\
865	0.573381149716205\\
866	0.573381149716205\\
867	0.573381149716205\\
868	0.573381149716205\\
869	0.573280287713828\\
870	0.573482011718582\\
871	0.573381149716205\\
872	0.573381149716205\\
873	0.573381149716205\\
874	0.573381149716205\\
875	0.573381149716205\\
876	0.573381149716205\\
877	0.573381149716205\\
878	0.573381149716205\\
879	0.574081135521099\\
880	0.572681163911311\\
881	0.58998868804938\\
882	0.55677361138303\\
883	0.573534133448942\\
884	0.573228165983468\\
885	0.573381149716205\\
886	0.573381149716205\\
887	0.573381149716205\\
888	0.573381149716205\\
889	0.546046895146366\\
890	0.573212775231493\\
891	0.559623042370235\\
892	0.559636628007624\\
893	0.587132464243481\\
894	0.587132464243481\\
895	0.587132464243481\\
896	0.587132464243481\\
897	0.474873040922325\\
898	0.474963733030764\\
899	0.968647937008601\\
900	0.968647937008601\\
901	0.721783161992572\\
902	0.721783161992572\\
903	0.721783161992572\\
904	0.721783161992572\\
905	0.762508570931954\\
906	0.762508570931954\\
907	0.771600867174622\\
908	0.753416274689287\\
909	0.681057753053191\\
910	0.681057753053191\\
911	0.681057753053191\\
912	0.681057753053191\\
913	1.12009126825968\\
914	1.12009126825968\\
915	1.12009126825968\\
916	1.12009126825968\\
917	0.455950629187673\\
918	0.455950629187673\\
919	0.456020180455558\\
920	0.455881077919788\\
921	0.478702852038936\\
922	0.478702852038936\\
923	0.478702852038936\\
924	0.478702852038936\\
925	0.207055099971097\\
926	0.750374203250414\\
927	0.478691052467116\\
928	0.478691052467116\\
929	0.286704245310802\\
930	0.286704245310802\\
931	0.286704245310802\\
932	0.286704245310802\\
933	0.286704245310802\\
934	0.286704245310802\\
935	0.287022465334949\\
936	0.286386025286656\\
937	0.375640665397631\\
938	0.375640665397631\\
939	0.375640665397631\\
940	0.375640665397631\\
941	0.192955254301118\\
942	0.193115133048464\\
943	0.202500456773156\\
944	0.202500456773156\\
945	-0.0755180845866216\\
946	-0.0694289714955056\\
947	-0.0724735280410636\\
948	-0.0724735280410636\\
949	-0.215261595916218\\
950	-0.215261595916218\\
951	0.0703145398340909\\
952	0.0703145398340909\\
953	-0.052502892466292\\
954	-0.052502892466292\\
955	-0.052373528641074\\
956	-0.05263225629151\\
957	-0.052502892466292\\
958	-0.052502892466292\\
959	-0.052502892466292\\
960	-0.052502892466292\\
961	-0.0205428482231926\\
962	-0.0208744227419176\\
963	0.0462486242587544\\
964	-0.0876658952238645\\
965	-0.0341926014206975\\
966	-0.0341926014206975\\
967	-0.00722466954441265\\
968	-0.00722466954441265\\
969	0.161309393581579\\
970	0.161318820985807\\
971	0.148850160908146\\
972	0.173778053659239\\
973	-0.0464969615418259\\
974	-0.0464969615418259\\
975	-0.0464969615418259\\
976	-0.0464969615418259\\
977	0.0183499686941891\\
978	0.0183499686941891\\
979	0.0183499686941891\\
980	0.0183499686941891\\
981	0.0183499686941891\\
982	0.0183499686941891\\
983	0.0182455203537978\\
984	0.0184544170345805\\
985	-0.189507733513938\\
986	-0.189507733513938\\
987	-0.202530942628706\\
988	-0.202530942628706\\
989	0.233326685385151\\
990	0.232111865534249\\
991	0.2327192754597\\
992	0.2327192754597\\
993	0.0433567728495693\\
994	0.0433567728495693\\
995	0.0433567728495693\\
996	0.0433567728495693\\
997	0.0433567728495693\\
998	0.0433567728495693\\
999	0.019786195065094\\
1000	0.0669273506340445\\
1001	0.0424152252355306\\
1002	0.0424152252355306\\
1003	0.044298320463608\\
1004	0.044298320463608\\
1005	0.0434140246770446\\
1006	0.043299521022094\\
1007	0.0433567728495693\\
1008	0.0433567728495693\\
1009	0.0617047792659348\\
1010	0.0250087664332037\\
1011	0.0433567728495693\\
1012	0.0433567728495693\\
1013	0.0433567728495693\\
1014	0.0433567728495693\\
1015	0.0433567728495693\\
1016	0.0433567728495693\\
1017	0.022340240188535\\
1018	0.0643733055106036\\
1019	0.0433140057204075\\
1020	0.0433995399787311\\
1021	0.0433567728495693\\
1022	0.0433567728495693\\
1023	0.0433567728495693\\
1024	0.0433567728495693\\
1025	0.0304271260195609\\
1026	0.0304271260195609\\
1027	0.0304718145857366\\
1028	0.0303824374533852\\
1029	0.0304271260195609\\
1030	0.0304271260195609\\
1031	0.0304271260195609\\
1032	0.0304271260195609\\
1033	0.0301441568029115\\
1034	0.0307100952362103\\
1035	0.0304271260195609\\
1036	0.0304271260195609\\
1037	0.0304271260195609\\
1038	0.0304271260195609\\
1039	0.0304271260195609\\
1040	0.0304271260195609\\
1041	0.0420173638816928\\
1042	0.0420173638816928\\
1043	0.0420173638816928\\
1044	0.0420173638816928\\
1045	0.0419043670547231\\
1046	0.0421303607086625\\
1047	0.0420173638816928\\
1048	0.0420173638816928\\
1049	0.0188368881574291\\
1050	0.0188368881574291\\
1051	0.0188368881574291\\
1052	0.0188368881574291\\
1053	0.0188368881574291\\
1054	0.0188368881574291\\
1055	0.0230313763726062\\
1056	0.014642399942252\\
1057	-0.571202003984552\\
1058	-0.571202003984552\\
1059	-0.571202003984552\\
1060	-0.571202003984552\\
1061	0.0960599491975204\\
1062	0.0976566273521901\\
1063	0.0968582882748553\\
1064	0.0968582882748553\\
1065	-0.20733445655012\\
1066	-0.20733445655012\\
1067	-0.20733445655012\\
1068	-0.20733445655012\\
1069	-0.187389833332565\\
1070	-0.187389833332565\\
1071	-0.18735513043837\\
1072	-0.187424536226761\\
1073	0.278121253437218\\
1074	0.278121253437218\\
1075	0.281371864618476\\
1076	0.274870642255959\\
1077	0.278121253437218\\
1078	0.278121253437218\\
1079	0.278121253437218\\
1080	0.278121253437218\\
1081	0.278079035186532\\
1082	0.278163471687903\\
1083	0.278121253437218\\
1084	0.278121253437218\\
1085	0.278121253437218\\
1086	0.278121253437218\\
1087	0.278121253437218\\
1088	0.278121253437218\\
1089	0.0925608806677045\\
1090	0.135113056580218\\
1091	0.113767544127743\\
1092	0.11390639312018\\
1093	0.113836968623961\\
1094	0.113836968623961\\
1095	0.113836968623961\\
1096	0.113836968623961\\
1097	0.12385011272968\\
1098	0.103823824518242\\
1099	0.113836968623961\\
1100	0.113836968623961\\
1101	0.113836968623961\\
1102	0.113836968623961\\
1103	0.113836968623961\\
1104	0.113836968623961\\
1105	-0.145433235357161\\
1106	-0.145433235357161\\
1107	-0.145433235357161\\
1108	-0.145433235357161\\
1109	-0.145364806307635\\
1110	-0.145501664406686\\
1111	-0.145433235357161\\
1112	-0.145433235357161\\
1113	-0.11530514208359\\
1114	-0.11530514208359\\
1115	-0.11530514208359\\
1116	-0.11530514208359\\
1117	-0.11530514208359\\
1118	-0.11530514208359\\
1119	-0.161265554999226\\
1120	-0.0693447291679528\\
1121	0.0990575912910969\\
1122	0.0990575912910969\\
1123	0.0990575912910969\\
1124	0.0990575912910969\\
1125	0.102696526049976\\
1126	0.0954186565322177\\
1127	0.0990575912910969\\
1128	0.0990575912910969\\
1129	-0.11181469071048\\
1130	-0.11181469071048\\
1131	-0.11181469071048\\
1132	-0.11181469071048\\
1133	-0.11181469071048\\
1134	-0.11181469071048\\
1135	-0.111922411333578\\
1136	-0.111706970087382\\
1137	-0.190538678499362\\
1138	-0.190538678499362\\
1139	-0.190820165766991\\
1140	-0.190257191231733\\
1141	-0.190538678499362\\
1142	-0.190538678499362\\
1143	-0.190538678499362\\
1144	-0.190538678499362\\
1145	0.170266424130498\\
1146	0.170196251321337\\
1147	0.170304272643061\\
1148	0.170158402808773\\
1149	0.170231337725917\\
1150	0.170231337725917\\
1151	0.170231337725917\\
1152	0.170231337725917\\
1153	0.0388668471590172\\
1154	0.0317729775526008\\
1155	0.035319912355809\\
1156	0.035319912355809\\
1157	0.0475482943874843\\
1158	0.0475482943874843\\
1159	0.0475482943874843\\
1160	0.0475482943874843\\
1161	0.516172367944297\\
1162	0.516172367944297\\
1163	-0.417313960755072\\
1164	-0.417230931422924\\
1165	-0.0842381774024604\\
1166	-0.0842381774024604\\
1167	0.197364926514058\\
1168	0.197364926514058\\
1169	0.0177060987746196\\
1170	0.0177060987746196\\
1171	0.0177060987746196\\
1172	0.0177060987746196\\
1173	0.0104590112252017\\
1174	0.0104590112252017\\
1175	0.024116042847122\\
1176	0.0257903298009529\\
1177	0.0752720222556865\\
1178	0.0752720222556865\\
1179	0.0752720222556865\\
1180	0.0752720222556865\\
1181	-0.101298652588551\\
1182	-0.101385085584942\\
1183	-0.101341869086746\\
1184	-0.101341869086746\\
1185	0.030838401403852\\
1186	0.030838401403852\\
1187	0.0333916554451097\\
1188	0.0333916554451097\\
1189	0.0321150284244809\\
1190	0.0321150284244809\\
1191	0.0320067149115621\\
1192	0.0322233419373996\\
1193	0.0321150284244809\\
1194	0.0321150284244809\\
1195	0.0321150284244809\\
1196	0.0321150284244809\\
1197	0.0357334695371259\\
1198	0.0284965873118358\\
1199	0.0321150284244809\\
1200	0.0321150284244809\\
1201	0.0321480104400675\\
1202	0.0320820464088942\\
1203	0.0321150284244809\\
1204	0.0321150284244809\\
1205	0.0321150284244809\\
1206	0.0321150284244809\\
1207	0.0321150284244809\\
1208	0.0321150284244809\\
1209	0.00741607376152575\\
1210	0.00741607376152575\\
1211	0.056530310286175\\
1212	0.0570976558886969\\
1213	0.0349341146284598\\
1214	0.0349341146284598\\
1215	0.0292959422205019\\
1216	0.0292959422205019\\
1217	-0.0731575301570772\\
1218	-0.0725950910721331\\
1219	-0.0728763106146052\\
1220	-0.0728763106146052\\
1221	-0.0728763106146052\\
1222	-0.0728763106146052\\
1223	-0.0728763106146052\\
1224	-0.0728763106146052\\
1225	-0.0832632327805448\\
1226	-0.0834173430287003\\
1227	-0.062373684355215\\
1228	-0.0624509822939606\\
1229	-0.0630098288101727\\
1230	-0.0630098288101727\\
1231	-0.0827427924190377\\
1232	-0.0827427924190377\\
1233	0.060305327514717\\
1234	0.060305327514717\\
1235	0.060305327514717\\
1236	0.060305327514717\\
1237	0.060305327514717\\
1238	0.060305327514717\\
1239	0.064757318011173\\
1240	0.0558533370182611\\
1241	0.060305327514717\\
1242	0.060305327514717\\
1243	0.060305327514717\\
1244	0.060305327514717\\
1245	0.0602010675633646\\
1246	0.0604095874660695\\
1247	0.060305327514717\\
1248	0.060305327514717\\
1249	-0.00628549154994406\\
1250	-0.00628549154994406\\
1251	-0.00628549154994406\\
1252	-0.00628549154994406\\
1253	-0.00628549154994406\\
1254	-0.00628549154994406\\
1255	-0.00622601196387368\\
1256	-0.00634497113601444\\
1257	-0.00628549154994406\\
1258	-0.00628549154994406\\
1259	-0.00628549154994406\\
1260	-0.00628549154994406\\
1261	-0.326688356479576\\
1262	0.314117373379688\\
1263	-0.00628549154994406\\
1264	-0.00628549154994406\\
1265	-0.00635518377131948\\
1266	-0.00621579932856864\\
1267	-0.0301704435538964\\
1268	0.0175994604540083\\
1269	-0.00628549154994406\\
1270	-0.00628549154994406\\
1271	-0.00628549154994406\\
1272	-0.00628549154994406\\
1273	-0.00545329804549121\\
1274	-0.00545329804549121\\
1275	0.00737846723674947\\
1276	-0.0216138373455433\\
1277	-0.0204196131836178\\
1278	-0.0204196131836178\\
1279	0.00784863008372971\\
1280	0.00784863008372971\\
1281	0.421373159202081\\
1282	0.421426103464891\\
1283	0.421399631333486\\
1284	0.421399631333486\\
1285	0.408525703771344\\
1286	0.408525703771344\\
1287	0.434273558895628\\
1288	0.434273558895628\\
1289	0.421399631333486\\
1290	0.421399631333486\\
1291	0.421665157664597\\
1292	0.421134105002375\\
1293	0.438916264554041\\
1294	0.438916264554041\\
1295	0.403882998112931\\
1296	0.403882998112931\\
1297	0.421399631333486\\
1298	0.421399631333486\\
1299	0.421399631333486\\
1300	0.421399631333486\\
1301	0.421399631333486\\
1302	0.421399631333486\\
1303	0.421515287958526\\
1304	0.421283974708445\\
1305	0.436952716781094\\
1306	0.436952716781094\\
1307	0.405846545885877\\
1308	0.405846545885877\\
1309	0.416971076648439\\
1310	0.425828186018533\\
1311	0.421399631333486\\
1312	0.421399631333486\\
1313	0.794792796839597\\
1314	0.794792796839597\\
1315	0.786633355048371\\
1316	0.786633355048371\\
1317	0.790713075943984\\
1318	0.790713075943984\\
1319	0.806960793915883\\
1320	0.774465357972085\\
1321	1.2803372076876\\
1322	1.2803372076876\\
1323	1.2803372076876\\
1324	1.2803372076876\\
1325	1.8229984238268\\
1326	1.82315492780465\\
1327	1.82307667581573\\
1328	1.82307667581573\\
1329	1.92223210592998\\
1330	2.19551429722701\\
1331	2.0588732015785\\
1332	2.0588732015785\\
1333	2.19878717522441\\
1334	2.19878717522441\\
1335	1.67910817828826\\
1336	1.67910817828826\\
1337	0.343509578528234\\
1338	0.343509578528234\\
1339	0.343561278511035\\
1340	0.343457878545433\\
1341	0.334682404978586\\
1342	0.334682404978586\\
1343	0.352336752077882\\
1344	0.352336752077882\\
1345	-0.0269733929396994\\
1346	-0.0270227222804121\\
1347	0.255373703893792\\
1348	0.251132329839747\\
1349	0.113127479628357\\
1350	0.113127479628357\\
1351	0.113127479628357\\
1352	0.113127479628357\\
1353	0.404078313833011\\
1354	0.404078313833011\\
1355	-0.215832430135078\\
1356	-0.209314864701016\\
1357	0.095752333207482\\
1358	0.095752333207482\\
1359	0.095752333207482\\
1360	0.095752333207482\\
1361	0.235810865119705\\
1362	0.235810865119705\\
1363	0.235810865119705\\
1364	0.235810865119705\\
1365	0.290546011622594\\
1366	0.290546011622594\\
1367	0.290494433419302\\
1368	0.290597589825886\\
1369	-0.0542986255353109\\
1370	-0.0542986255353109\\
1371	-0.0542986255353109\\
1372	-0.0542986255353109\\
1373	0.0269295587067177\\
1374	0.0251951091180792\\
1375	-0.13465958498302\\
1376	-0.13465958498302\\
1377	-0.230582129260501\\
1378	-0.230582129260501\\
1379	-0.230582129260501\\
1380	-0.230582129260501\\
1381	-0.218369248250228\\
1382	-0.218369248250228\\
1383	-0.247049430672394\\
1384	-0.238540589869153\\
1385	0.594216351136335\\
1386	0.594216351136335\\
1387	0.594216351136335\\
1388	0.594216351136335\\
1389	0.5943345511207\\
1390	0.594098151151971\\
1391	0.594216351136335\\
1392	0.594216351136335\\
1393	0.0451438076524994\\
1394	0.0445993438431559\\
1395	0.00925382804801518\\
1396	0.00925382804801518\\
1397	0.0270627018979214\\
1398	0.0270627018979214\\
1399	0.0270627018979214\\
1400	0.0270627018979214\\
1401	0.0219536590562176\\
1402	0.0220675774861274\\
1403	0.0320832016899081\\
1404	0.0321463693594326\\
1405	0.0270627018979214\\
1406	0.0270627018979214\\
1407	0.0270627018979214\\
1408	0.0270627018979214\\
1409	0.329711859301987\\
1410	0.329711859301987\\
1411	0.310100318357685\\
1412	0.34932340024629\\
1413	0.329711859301987\\
1414	0.329711859301987\\
1415	0.329711859301987\\
1416	0.329711859301987\\
1417	0.286124006076416\\
1418	0.286016543506702\\
1419	0.286070274791559\\
1420	0.286070274791559\\
1421	0.373353443812415\\
1422	0.373353443812415\\
1423	0.373353443812415\\
1424	0.373353443812415\\
1425	0.434387298131303\\
1426	0.434387298131303\\
1427	0.434387298131303\\
1428	0.434387298131303\\
1429	0.451751893105426\\
1430	0.41702270315718\\
1431	0.434387298131303\\
1432	0.434387298131303\\
1433	0.225036420472671\\
1434	0.225036420472671\\
1435	0.225036420472671\\
1436	0.225036420472671\\
1437	0.225036420472671\\
1438	0.225036420472671\\
1439	0.224953078376064\\
1440	0.225119762569278\\
1441	-0.31567971021945\\
1442	-0.31567971021945\\
1443	-0.31567971021945\\
1444	-0.31567971021945\\
1445	-0.315563259909262\\
1446	-0.315796160529637\\
1447	-0.31567971021945\\
1448	-0.31567971021945\\
1449	-0.31567971021945\\
1450	-0.31567971021945\\
1451	-0.31567971021945\\
1452	-0.31567971021945\\
1453	-0.31567971021945\\
1454	-0.31567971021945\\
1455	-0.320365574885822\\
1456	-0.310993845553077\\
1457	-0.31567971021945\\
1458	-0.31567971021945\\
1459	-0.31570684710122\\
1460	-0.315652573337679\\
1461	-0.31567971021945\\
1462	-0.31567971021945\\
1463	-0.31567971021945\\
1464	-0.31567971021945\\
1465	-0.448601589290753\\
1466	-0.449128579348862\\
1467	-0.448865084319807\\
1468	-0.448865084319807\\
1469	-0.182494336119092\\
1470	-0.182494336119092\\
1471	-0.182494336119092\\
1472	-0.182494336119092\\
1473	-0.226643360369597\\
1474	-0.226643360369597\\
1475	-0.226377241148665\\
1476	-0.226909479590528\\
1477	-0.226643360369597\\
1478	-0.226643360369597\\
1479	-0.226643360369597\\
1480	-0.226643360369597\\
1481	-0.261113881106202\\
1482	-0.2610511712185\\
1483	-0.261136414435142\\
1484	-0.261028637889561\\
1485	-0.261082526162351\\
1486	-0.261082526162351\\
1487	-0.261082526162351\\
1488	-0.261082526162351\\
1489	0.00656894124756735\\
1490	0.00656894124756735\\
1491	0.00656894124756735\\
1492	0.00656894124756735\\
1493	0.00234648847211742\\
1494	0.0107913940230173\\
1495	0.00656894124756735\\
1496	0.00656894124756735\\
1497	0.00656894124756735\\
1498	0.00656894124756735\\
1499	0.00656894124756735\\
1500	0.00656894124756735\\
1501	0.00656894124756735\\
1502	0.00656894124756735\\
1503	0.00668678340623982\\
1504	0.00645109908889488\\
1505	0.163829372603776\\
1506	0.163829372603776\\
1507	0.163829372603776\\
1508	0.163829372603776\\
1509	0.16377474052237\\
1510	0.163884004685182\\
1511	0.163829372603776\\
1512	0.163829372603776\\
1513	0.101528927579706\\
1514	0.101528927579706\\
1515	0.101528927579706\\
1516	0.101528927579706\\
1517	0.101528927579706\\
1518	0.101528927579706\\
1519	0.102676269298738\\
1520	0.100381585860673\\
1521	-0.607542525010221\\
1522	-0.611469382301428\\
1523	-0.609475176301728\\
1524	-0.609536731009921\\
1525	-0.609505953655824\\
1526	-0.609505953655824\\
1527	-0.609505953655824\\
1528	-0.609505953655824\\
1529	0.871816567160616\\
1530	0.877911940517996\\
1531	0.874861864751724\\
1532	0.874866642926888\\
1533	0.874864253839306\\
1534	0.874864253839306\\
1535	0.874864253839306\\
1536	0.874864253839306\\
1537	0.532234231823511\\
1538	0.532234231823511\\
1539	0.532234231823511\\
1540	0.532234231823511\\
1541	0.532234231823511\\
1542	0.532234231823511\\
1543	0.535184097422882\\
1544	0.52928436622414\\
1545	0.215546102103827\\
1546	0.215546102103827\\
1547	0.44950617343913\\
1548	0.44950617343913\\
1549	0.731903883976094\\
1550	0.731980767774993\\
1551	0.731942325875543\\
1552	0.731942325875543\\
1553	0.533526992266842\\
1554	0.53545418292551\\
1555	0.534490587596176\\
1556	0.534490587596176\\
1557	0.782377167036686\\
1558	0.782377167036686\\
1559	0.286604008155666\\
1560	0.286604008155666\\
1561	0.534490587596176\\
1562	0.534490587596176\\
1563	0.534540078366136\\
1564	0.534441096826216\\
1565	0.364755811267052\\
1566	0.364755811267052\\
1567	0.704225363925301\\
1568	0.704225363925301\\
1569	0.422999447966145\\
1570	0.423216873321939\\
1571	0.423108160644042\\
1572	0.423108160644042\\
1573	0.414075171780571\\
1574	0.414075171780571\\
1575	0.432141149507512\\
1576	0.432141149507512\\
1577	0.461715369283479\\
1578	0.461715369283479\\
1579	0.466018026611381\\
1580	0.457412711955577\\
1581	0.461715369283479\\
1582	0.461715369283479\\
1583	0.461715369283479\\
1584	0.461715369283479\\
1585	0.588359669173112\\
1586	0.588359669173112\\
1587	0.621179610737534\\
1588	0.621179610737534\\
1589	0.505851876289416\\
1590	0.505851876289416\\
1591	0.70372536481195\\
1592	0.703649442430511\\
1593	0.604769639955323\\
1594	0.604769639955323\\
1595	0.604769639955323\\
1596	0.604769639955323\\
1597	0.604494391253616\\
1598	0.60504488865703\\
1599	0.604769639955323\\
1600	0.604769639955323\\
1601	0.555932868244898\\
1602	0.555932868244898\\
1603	0.555932868244898\\
1604	0.555932868244898\\
1605	0.555932868244898\\
1606	0.555932868244898\\
1607	0.555659011391676\\
1608	0.55620672509812\\
1609	0.17019085271605\\
1610	0.17019085271605\\
1611	0.17019085271605\\
1612	0.17019085271605\\
1613	0.153854663754122\\
1614	0.15378471281006\\
1615	0.186641156042984\\
1616	0.186482878257032\\
1617	0.372537718844678\\
1618	0.363840630533469\\
1619	0.331241969174661\\
1620	0.331241969174661\\
1621	0.349715571931867\\
1622	0.349715571931867\\
1623	0.349715571931867\\
1624	0.349715571931867\\
1625	0.388080777866627\\
1626	0.388080777866627\\
1627	0.387974689380607\\
1628	0.388186866352647\\
1629	0.364735520191534\\
1630	0.364735520191534\\
1631	0.364735520191534\\
1632	0.364735520191534\\
1633	0.428217041234533\\
1634	0.428068964092684\\
1635	0.446639773078301\\
1636	0.446639773078301\\
1637	0.437391387870955\\
1638	0.437391387870955\\
1639	0.437391387870955\\
1640	0.437391387870955\\
1641	0.720143406881001\\
1642	0.720143406881001\\
1643	0.138483012253563\\
1644	0.170795725468253\\
1645	0.437391387870955\\
1646	0.437391387870955\\
1647	0.437391387870955\\
1648	0.437391387870955\\
1649	0.800263353229919\\
1650	0.800263353229919\\
1651	0.800263353229919\\
1652	0.800263353229919\\
1653	0.828748569078053\\
1654	0.880752702704663\\
1655	0.854685077846911\\
1656	0.854816193935805\\
1657	1.85292087808007\\
1658	1.85292087808007\\
1659	1.90536161373184\\
1660	1.90536161373184\\
1661	0.277849267941077\\
1662	-0.442368460023757\\
1663	-0.0822595960413402\\
1664	-0.0822595960413402\\
1665	-0.01522049837668\\
1666	-0.01522049837668\\
1667	-0.01522049837668\\
1668	-0.01522049837668\\
1669	-0.0151837732304717\\
1670	-0.0152572235228883\\
1671	-0.01522049837668\\
1672	-0.01522049837668\\
1673	-0.00281887939019938\\
1674	-0.00281887939019938\\
1675	-0.00281887939019938\\
1676	-0.00281887939019938\\
1677	-0.00281887939019938\\
1678	-0.00281887939019938\\
1679	-0.00309877584022418\\
1680	-0.00253898294017458\\
1681	0.110105318882032\\
1682	0.110105318882032\\
1683	0.109994783443021\\
1684	0.110215854321044\\
1685	0.110105318882032\\
1686	0.110105318882032\\
1687	0.110105318882032\\
1688	0.110105318882032\\
1689	0.0509044199524228\\
1690	0.0427106699238822\\
1691	0.0468075449381525\\
1692	0.0468075449381525\\
1693	0.0468075449381525\\
1694	0.0468075449381525\\
1695	0.0468075449381525\\
1696	0.0468075449381525\\
1697	-0.0251797294500398\\
1698	-0.0251797294500398\\
1699	-0.0261009577944627\\
1700	-0.0242585011056169\\
1701	0.105710907065151\\
1702	0.105710907065151\\
1703	0.105710907065151\\
1704	0.105710907065151\\
1705	0.0403105607639792\\
1706	0.0402206168511324\\
1707	0.0402655888075558\\
1708	0.0402655888075558\\
1709	0.0402655888075558\\
1710	0.0402655888075558\\
1711	0.0402655888075558\\
1712	0.0402655888075558\\
1713	0.0434524279892041\\
1714	0.0434524279892041\\
1715	0.0434524279892041\\
1716	0.0434524279892041\\
1717	0.0401128178894776\\
1718	0.0340446813623375\\
1719	0.0370787496259075\\
1720	0.0370787496259075\\
1721	0.0402655888075558\\
1722	0.0402655888075558\\
1723	0.0402655888075558\\
1724	0.0402655888075558\\
1725	0.0402655888075558\\
1726	0.0402655888075558\\
1727	0.040231794656424\\
1728	0.0402993829586876\\
1729	0.246715890945135\\
1730	0.246715890945135\\
1731	0.246715890945135\\
1732	0.246715890945135\\
1733	0.039683692698147\\
1734	0.0398078163120836\\
1735	-0.0190645670759395\\
1736	0.0985560760861701\\
1737	0.162688989815993\\
1738	0.162688989815993\\
1739	0.162688989815993\\
1740	0.162688989815993\\
1741	0.123772655634257\\
1742	0.123772655634257\\
1743	0.380750708632499\\
1744	-0.133205397363985\\
1745	0.210750277107086\\
1746	0.210750277107086\\
1747	0.21082069050575\\
1748	0.210679863708422\\
1749	0.0757113683431647\\
1750	0.0757113683431647\\
1751	0.0757113683431647\\
1752	0.0757113683431647\\
1753	0.126964328845778\\
1754	0.159497316604472\\
1755	0.143230822725125\\
1756	0.143230822725125\\
1757	0.113505315171753\\
1758	0.113505315171753\\
1759	0.172956330278498\\
1760	0.172956330278498\\
1761	-0.5115966354855\\
1762	-0.5115966354855\\
1763	-0.507267651371419\\
1764	-0.515925619599582\\
1765	-0.5115966354855\\
1766	-0.5115966354855\\
1767	-0.5115966354855\\
1768	-0.5115966354855\\
1769	-0.420055334986112\\
1770	-0.41984767525521\\
1771	-0.419951505120661\\
1772	-0.419951505120661\\
1773	-0.419951505120661\\
1774	-0.419951505120661\\
1775	-0.419951505120661\\
1776	-0.419951505120661\\
1777	0.158457326923487\\
1778	0.158457326923487\\
1779	0.158457326923487\\
1780	0.158457326923487\\
1781	0.478200535805503\\
1782	0.478755241986904\\
1783	0.478477888896204\\
1784	0.478477888896204\\
1785	0.339990396820634\\
1786	0.339990396820634\\
1787	0.339990396820634\\
1788	0.339990396820634\\
1789	0.340072858877253\\
1790	0.339907934764015\\
1791	0.340026172477721\\
1792	0.339954621163546\\
1793	-0.10645959494066\\
1794	-0.10645959494066\\
1795	-0.10645959494066\\
1796	-0.10645959494066\\
1797	0.0205991725572958\\
1798	0.275500655573515\\
1799	0.148049914065406\\
1800	0.148049914065406\\
1801	0.0126272427060327\\
1802	0.0126272427060327\\
1803	0.0126272427060327\\
1804	0.0126272427060327\\
1805	0.0289630764187134\\
1806	0.0289630764187134\\
1807	0.0290238270829244\\
1808	0.0289023257545023\\
1809	0.0207951595623731\\
1810	0.0207951595623731\\
1811	0.0422645204952002\\
1812	-0.000674201370454128\\
1813	0.0207951595623731\\
1814	0.0207951595623731\\
1815	0.0207951595623731\\
1816	0.0207951595623731\\
1817	0.096896186857378\\
1818	0.0970380756116617\\
1819	0.0969671312345198\\
1820	0.0969671312345198\\
1821	-0.0553768121097737\\
1822	-0.0553768121097737\\
1823	-0.0553768121097737\\
1824	-0.0553768121097737\\
1825	-0.0577614578487492\\
1826	-0.0577614578487492\\
1827	-0.0576493533162693\\
1828	-0.0578735623812291\\
1829	-0.0577614578487492\\
1830	-0.0577614578487492\\
1831	-0.0577614578487492\\
1832	-0.0577614578487492\\
1833	0.0106072189623356\\
1834	0.0196385364517116\\
1835	0.0151228777070236\\
1836	0.0151228777070236\\
1837	0.0151228777070236\\
1838	0.0151228777070236\\
1839	0.0151228777070236\\
1840	0.0151228777070236\\
1841	0.215609350729207\\
1842	0.215609350729207\\
1843	0.215609350729207\\
1844	0.215609350729207\\
1845	0.215581069574869\\
1846	0.215637631883546\\
1847	0.215609350729207\\
1848	0.215609350729207\\
1849	-0.258247930870933\\
1850	-0.258247930870933\\
1851	-0.258247930870933\\
1852	-0.258247930870933\\
1853	-0.258247930870933\\
1854	-0.258247930870933\\
1855	-0.257974555909589\\
1856	-0.258521305832278\\
1857	-0.000262065254244881\\
1858	-0.000262065254244881\\
1859	-0.000262065254244881\\
1860	-0.000262065254244881\\
1861	1.53632686660107e-05\\
1862	-0.000539493777155773\\
1863	-0.000262065254244881\\
1864	-0.000262065254244881\\
1865	-0.000262065254244881\\
1866	-0.000262065254244881\\
1867	-0.000262065254244881\\
1868	-0.000262065254244881\\
1869	-0.000321611008500545\\
1870	-0.000202519499989217\\
1871	-0.000286279757574404\\
1872	-0.000237850750915358\\
1873	-0.000262065254244881\\
1874	-0.000262065254244881\\
1875	-0.00443302247367881\\
1876	0.00390889196518905\\
1877	-0.000262065254244881\\
1878	-0.000262065254244881\\
1879	-0.000262065254244881\\
1880	-0.000262065254244881\\
1881	-0.000147507462976099\\
1882	-0.000376623045513663\\
1883	-0.000262065254244881\\
1884	-0.000262065254244881\\
1885	-0.000262065254244881\\
1886	-0.000262065254244881\\
1887	-0.000262065254244881\\
1888	-0.000262065254244881\\
1889	-0.573849793827839\\
1890	-0.573849793827839\\
1891	-0.573900680862255\\
1892	-0.573798906793423\\
1893	-0.573849793827839\\
1894	-0.573849793827839\\
1895	-0.573849793827839\\
1896	-0.573849793827839\\
1897	0.72388641848708\\
1898	0.722268518877882\\
1899	0.723077468682481\\
1900	0.723077468682481\\
1901	0.423573857956218\\
1902	0.423573857956218\\
1903	0.423573857956218\\
1904	0.423573857956218\\
1905	-0.000262065254244881\\
1906	-0.000262065254244881\\
1907	-0.000262065254244881\\
1908	-0.000262065254244881\\
1909	-0.000225697890483685\\
1910	-0.000298432618006077\\
1911	0.00220111462860237\\
1912	-0.00272524513709213\\
1913	0.0293786266401754\\
1914	0.0293786266401754\\
1915	0.0293786266401754\\
1916	0.0293786266401754\\
1917	-0.0299027571486651\\
1918	-0.0299027571486651\\
1919	-0.0337260186115262\\
1920	-0.026079495685804\\
1921	-0.0298097979636531\\
1922	-0.0298097979636531\\
1923	-0.0298097979636531\\
1924	-0.0298097979636531\\
1925	-0.017360576563882\\
1926	-0.017360576563882\\
1927	-0.0422826409769332\\
1928	-0.0422353977499154\\
1929	-0.0195529792285703\\
1930	-0.0195529792285703\\
1931	-0.040066616698736\\
1932	-0.040066616698736\\
1933	-0.0295372522531884\\
1934	-0.0300823436741178\\
1935	-0.0298097979636531\\
1936	-0.0298097979636531\\
1937	-0.0224124487807207\\
1938	-0.0226457731412456\\
1939	-0.0225291109609832\\
1940	-0.0225291109609832\\
1941	-0.0616945125531379\\
1942	-0.0616945125531379\\
1943	0.0166362906311715\\
1944	0.0166362906311715\\
1945	-0.0370904849663231\\
1946	-0.0370904849663231\\
1947	-0.041461710955409\\
1948	-0.0327192589772372\\
1949	-0.0370904849663231\\
1950	-0.0370904849663231\\
1951	-0.0370904849663231\\
1952	-0.0370904849663231\\
1953	-0.195757979577076\\
1954	-0.353737203778403\\
1955	-0.27474759167774\\
1956	-0.27474759167774\\
1957	0.51106737016047\\
1958	0.51106737016047\\
1959	0.201905911943163\\
1960	0.201905911943163\\
1961	0.231092174081269\\
1962	0.231092174081269\\
1963	0.205929559925067\\
1964	0.206087153654187\\
1965	0.218550265435448\\
1966	0.218550265435448\\
1967	0.218550265435448\\
1968	0.218550265435448\\
1969	-0.0711385601509165\\
1970	-0.0711385601509165\\
1971	-0.0711385601509165\\
1972	-0.0711385601509165\\
1973	-0.0711385601509165\\
1974	-0.0711385601509165\\
1975	-0.081908430728283\\
1976	-0.06036868957355\\
1977	-0.0711385601509165\\
1978	-0.0711385601509165\\
1979	-0.0711385601509165\\
1980	-0.0711385601509165\\
1981	-0.0710769802358255\\
1982	-0.0712001400660075\\
1983	-0.0711385601509165\\
1984	-0.0711385601509165\\
1985	0.403309334477334\\
1986	0.403309334477334\\
1987	-0.00156488073236026\\
1988	-0.00156488073236026\\
1989	0.203306774783792\\
1990	0.198437678961182\\
1991	0.200908200844823\\
1992	0.200836252900151\\
1993	0.101572581206442\\
1994	0.101572581206442\\
1995	0.101572581206442\\
1996	0.101572581206442\\
1997	0.0985388123012783\\
1998	0.104606350111605\\
1999	0.101567605579559\\
2000	0.101577556833324\\
2001	-0.095344143958421\\
2002	-0.0952572031455165\\
2003	0.0109616477728828\\
2004	0.0109616477728828\\
2005	-0.217430745495345\\
2006	-0.217430745495345\\
2007	-0.217430745495345\\
2008	-0.217430745495345\\
2009	-0.129800129192444\\
2010	-0.129800129192444\\
2011	-0.128971538268005\\
2012	-0.130628720116883\\
2013	-0.130421016443393\\
2014	-0.130421016443393\\
2015	-0.129179241941495\\
2016	-0.129179241941495\\
2017	0.461255277222126\\
2018	0.469412039902109\\
2019	0.447050128281032\\
2020	0.447050128281032\\
2021	0.456191893421575\\
2022	0.456191893421575\\
2023	0.456191893421575\\
2024	0.456191893421575\\
2025	-0.297529961531664\\
2026	-0.297529961531664\\
2027	-0.297411817402381\\
2028	-0.297648105660947\\
2029	-0.296315137457097\\
2030	-0.296315137457097\\
2031	-0.301950551762716\\
2032	-0.301950551762716\\
2033	-0.101400781039394\\
2034	-0.101400781039394\\
2035	-0.101400781039394\\
2036	-0.101400781039394\\
2037	-0.101400781039394\\
2038	-0.101400781039394\\
2039	-0.101122959125058\\
2040	-0.101678602953731\\
2041	-0.101400781039394\\
2042	-0.101400781039394\\
2043	-0.101400781039394\\
2044	-0.101400781039394\\
2045	-0.10143779906935\\
2046	-0.101363763009439\\
2047	-0.101453401230197\\
2048	-0.101348160848591\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 5.22~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Doppler_GroundTruth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
xlabel style={at = {(0.5,0.2)},font=\fontsize{8}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.55,
ymax=0.7,
ytick={-0.5,0,0.5},
yticklabels={-1,0,1},
ylabel={Amplitude},
ylabel style={at = {(0.25,0.5)},font=\fontsize{8}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.0211392124963398\\
2	-0.0179924212765044\\
3	0.0220350238852201\\
4	0.0427999856714088\\
5	0.00690634357492352\\
6	-0.0460582796171213\\
7	-0.0485390280498103\\
8	0.00849377739899814\\
9	0.0624555506121001\\
10	0.0513123752700444\\
11	-0.0168558670236422\\
12	-0.0729897834634894\\
13	-0.0593465464036855\\
14	0.0132848873388953\\
15	0.0778525168443419\\
16	0.0749706720799159\\
17	0.00572555493420554\\
18	-0.0717432976017885\\
19	-0.0933396255436415\\
20	-0.0411011619464471\\
21	0.0450256641322412\\
22	0.100435123558711\\
23	0.0845954753861992\\
24	0.00855018943457206\\
25	-0.0756104497688362\\
26	-0.111943916637084\\
27	-0.0771544847851706\\
28	0.00671067571566686\\
29	0.0884804679431925\\
30	0.119977347796344\\
31	0.0835473836492225\\
32	-4.86016631165275e-16\\
33	-0.0851302013739964\\
34	-0.12717567791251\\
35	-0.105166303744406\\
36	-0.0307355484771067\\
37	0.0596371678545499\\
38	0.123426200181121\\
39	0.131926759984921\\
40	0.0821276630868893\\
41	-0.00368186281175816\\
42	-0.0889854044934114\\
43	-0.138967909457795\\
44	-0.13430993716501\\
45	-0.0776713124735031\\
46	0.00877810260884784\\
47	0.0928338943687136\\
48	0.144495940062637\\
49	0.146323719076793\\
50	0.0985505817666792\\
51	0.0178321719826893\\
52	-0.0692406292265577\\
53	-0.13520070175557\\
54	-0.160223420874254\\
55	-0.137576616265157\\
56	-0.0747289620903171\\
57	0.00972014717811912\\
58	0.0919587928332259\\
59	0.149783558673665\\
60	0.168390065214235\\
61	0.143726593084495\\
62	0.0828183606236885\\
63	0.00131186987301393\\
64	-0.080858409871457\\
65	-0.144443415349717\\
66	-0.175264316942053\\
67	-0.167073275684167\\
68	-0.122416636237711\\
69	-0.051525956009508\\
70	0.0303177070224225\\
71	0.10623679929025\\
72	0.161239765682862\\
73	0.185038078873654\\
74	0.173720177632889\\
75	0.130083435796048\\
76	0.0627018300049097\\
77	-0.0159704025052348\\
78	-0.0920224677915869\\
79	-0.152562100985393\\
80	-0.187815193813875\\
81	-0.192538162835419\\
82	-0.166582277756953\\
83	-0.114605452154996\\
84	-0.045062334692329\\
85	0.0313003281657382\\
86	0.103168035678124\\
87	0.160327473364282\\
88	0.195045426399362\\
89	0.202991924932981\\
90	0.183624914812432\\
91	0.140037078588798\\
92	0.0783375073110121\\
93	0.00669368648905908\\
94	-0.0658113877870107\\
95	-0.130346516631328\\
96	-0.179378855078567\\
97	-0.207485696268095\\
98	-0.21185832076463\\
99	-0.19246895993992\\
100	-0.151913767401805\\
101	-0.094979663508009\\
102	-0.0280080350643269\\
103	0.0418578420332173\\
104	0.107452036404868\\
105	0.162309305826199\\
106	0.201264757454229\\
107	0.220881828325799\\
108	0.219682707973346\\
109	0.198177220011111\\
110	0.158705733686073\\
111	0.105127332167459\\
112	0.0423952833135718\\
113	-0.023932492994345\\
114	-0.0881995890270024\\
115	-0.145129200627343\\
116	-0.190236533916804\\
117	-0.220147348564719\\
118	-0.232805110157468\\
119	-0.2275600361696\\
120	-0.205143381106452\\
121	-0.16753890376363\\
122	-0.117770105899601\\
123	-0.0596262680581255\\
124	0.00264751202507997\\
125	0.0646710155342868\\
126	0.122236859024733\\
127	0.171585498271631\\
128	0.209631372890606\\
129	0.234129195553215\\
130	0.243774484095739\\
131	0.238237340899233\\
132	0.218132895664304\\
133	0.184935516476026\\
134	0.140846712053619\\
135	0.0886285256883325\\
136	0.03141515961645\\
137	-0.0274843718889485\\
138	-0.0847804744048\\
139	-0.137383347639237\\
140	-0.182560576314265\\
141	-0.218065136795117\\
142	-0.242229291434035\\
143	-0.254022116543809\\
144	-0.25307055830561\\
145	-0.239645831443195\\
146	-0.214618592412285\\
147	-0.179387583252907\\
148	-0.135787330782365\\
149	-0.0859809981601095\\
150	-0.0323446413865044\\
151	0.0226510428924096\\
152	0.0765558330970937\\
153	0.127046978731204\\
154	0.172023918307282\\
155	0.209687490278848\\
156	0.238601386708923\\
157	0.257734576594216\\
158	0.266484357587553\\
159	0.264680545177874\\
160	0.252572049408706\\
161	0.23079770159775\\
162	0.200343666041385\\
163	0.162490100609714\\
164	0.11874991831793\\
165	0.0708025578073005\\
166	0.0204256070117197\\
167	-0.0305730427839764\\
168	-0.080420087533424\\
169	-0.127436638790545\\
170	-0.170091247390529\\
171	-0.207044771888947\\
172	-0.237186142986318\\
173	-0.259658471076489\\
174	-0.273875320480152\\
175	-0.279527319634635\\
176	-0.276579582767803\\
177	-0.265260679121778\\
178	-0.246044096717647\\
179	-0.219623307267885\\
180	-0.186881647416819\\
181	-0.148858290984937\\
182	-0.106711600678746\\
183	-0.0616811202779196\\
184	-0.0150494049094358\\
185	0.0318952065239062\\
186	0.0778938902949092\\
187	0.121749857261565\\
188	0.162357389345774\\
189	0.198726843592138\\
190	0.230005229427533\\
191	0.255492116468877\\
192	0.274650774609851\\
193	0.287114581867858\\
194	0.29268885598586\\
195	0.291348371128949\\
196	0.283230909908143\\
197	0.268627272720394\\
198	0.247968220876737\\
199	0.221808867543748\\
200	0.190811051903407\\
201	0.155724238239879\\
202	0.117365474254484\\
203	0.0765989233573276\\
204	0.0343154556848241\\
205	-0.00858725608160135\\
206	-0.0512237355784192\\
207	-0.0927384464682429\\
208	-0.132321985270197\\
209	-0.169225483546708\\
210	-0.202773036026203\\
211	-0.232372026666979\\
212	-0.257521278030483\\
213	-0.27781699966029\\
214	-0.292956557657663\\
215	-0.302740129679077\\
216	-0.307070346694467\\
217	-0.305950054733165\\
218	-0.299478356348483\\
219	-0.287845112624568\\
220	-0.271324102320224\\
221	-0.250265045385144\\
222	-0.225084703871084\\
223	-0.19625727454074\\
224	-0.164304284651167\\
225	-0.129784195897864\\
226	-0.0932819118169199\\
227	-0.0553983715370581\\
228	-0.0167403981344276\\
229	0.0220890465534578\\
230	0.0605000664919138\\
231	0.0979243797826384\\
232	0.133823114163862\\
233	0.167693772157916\\
234	0.199076307170086\\
235	0.227558270106393\\
236	0.252779003523745\\
237	0.274432876735231\\
238	0.292271570488214\\
239	0.306105433673301\\
240	0.315803946905791\\
241	0.321295338679801\\
242	0.322565409092859\\
243	0.319655623868862\\
244	0.312660547589154\\
245	0.301724689717592\\
246	0.287038840238082\\
247	0.268835973590914\\
248	0.24738680018988\\
249	0.222995044228506\\
250	0.195992524851798\\
251	0.166734115195647\\
252	0.135592650398616\\
253	0.102953851589837\\
254	0.0692113281707063\\
255	0.03476171555268\\
256	-4.86016631165275e-16\\
257	-0.0346849235396329\\
258	-0.0689144206521287\\
259	-0.102323979737358\\
260	-0.134566739324942\\
261	-0.165316658255374\\
262	-0.194271312247689\\
263	-0.221154305841014\\
264	-0.245717293888\\
265	-0.267741611651247\\
266	-0.28703951707542\\
267	-0.303455052951802\\
268	-0.316864540439095\\
269	-0.327176718742641\\
270	-0.3343325486775\\
271	-0.338304700349053\\
272	-0.339096747282566\\
273	-0.336742091030212\\
274	-0.331302641593457\\
275	-0.322867279937589\\
276	-0.311550129463003\\
277	-0.297488663556782\\
278	-0.280841676301911\\
279	-0.261787143095513\\
280	-0.240519997347712\\
281	-0.217249848626127\\
282	-0.192198666604115\\
283	-0.165598453990665\\
284	-0.137688930292311\\
285	-0.108715246808218\\
286	-0.0789257517132712\\
287	-0.0485698224638756\\
288	-0.0178957810896297\\
289	0.012851093768393\\
290	0.0434304459258522\\
291	0.0736086013906071\\
292	0.103160200011557\\
293	0.131869691935497\\
294	0.159532693365495\\
295	0.185957197652307\\
296	0.210964639217596\\
297	0.234390809196423\\
298	0.256086622989496\\
299	0.275918741128057\\
300	0.293770045971867\\
301	0.309539977780804\\
302	0.323144734621558\\
303	0.334517341392154\\
304	0.343607593969112\\
305	0.350381885106043\\
306	0.354822919240687\\
307	0.356929323802341\\
308	0.356715164956864\\
309	0.354209375985636\\
310	0.349455106672528\\
311	0.342509002173465\\
312	0.333440419871762\\
313	0.322330592683962\\
314	0.309271747180843\\
315	0.294366184731875\\
316	0.277725333674115\\
317	0.259468780253666\\
318	0.239723285794771\\
319	0.218621797223412\\
320	0.196302457714266\\
321	0.172907623846528\\
322	0.148582895250623\\
323	0.123476162308154\\
324	0.0977366770363038\\
325	0.0715141518489\\
326	0.0449578904434731\\
327	0.0182159546202312\\
328	-0.00856562960185679\\
329	-0.0352436236418129\\
330	-0.0616782832830461\\
331	-0.0877340187824567\\
332	-0.113280006478849\\
333	-0.138190750606179\\
334	-0.162346594389916\\
335	-0.185634179860019\\
336	-0.207946856150517\\
337	-0.229185036372649\\
338	-0.249256503445133\\
339	-0.268076665540982\\
340	-0.285568762064955\\
341	-0.301664021309154\\
342	-0.316301771146386\\
343	-0.329429504311849\\
344	-0.341002899993749\\
345	-0.35098580360307\\
346	-0.359350166722206\\
347	-0.366075949342349\\
348	-0.371150986590848\\
349	-0.374570822223121\\
350	-0.376338511209803\\
351	-0.376464393789509\\
352	-0.374965843381789\\
353	-0.371866990764475\\
354	-0.367198426915492\\
355	-0.360996886902465\\
356	-0.353304917174826\\
357	-0.344170528573776\\
358	-0.333646837326158\\
359	-0.321791696230127\\
360	-0.308667318174246\\
361	-0.294339894058316\\
362	-0.278879207104638\\
363	-0.2623582454634\\
364	-0.2448528149263\\
365	-0.22644115346909\\
366	-0.207203549247269\\
367	-0.187221963570293\\
368	-0.166579660279172\\
369	-0.145360842850701\\
370	-0.123650300449549\\
371	-0.101533064047416\\
372	-0.0790940736270952\\
373	-0.0564178573889553\\
374	-0.0335882237784792\\
375	-0.0106879670565962\\
376	0.0122014129602277\\
377	0.0349999764553179\\
378	0.0576295940170267\\
379	0.0800141815346409\\
380	0.102079919308641\\
381	0.123755455178475\\
382	0.144972091546821\\
383	0.165663956251416\\
384	0.185768157303716\\
385	0.205224921577984\\
386	0.223977717594717\\
387	0.24197336259868\\
388	0.259162114184143\\
389	0.275497746768286\\
390	0.290937613258194\\
391	0.305442692297334\\
392	0.318977621514162\\
393	0.331510717228428\\
394	0.343013981100048\\
395	0.353463094231131\\
396	0.362837399254069\\
397	0.371119870957484\\
398	0.378297076017666\\
399	0.384359122415724\\
400	0.389299599130463\\
401	0.393115506703928\\
402	0.39580717928083\\
403	0.39737819872486\\
404	0.397835301414276\\
405	0.397188278316379\\
406	0.395449868935559\\
407	0.392635649722815\\
408	0.388763917526024\\
409	0.383855568650005\\
410	0.37793397408366\\
411	0.371024851438337\\
412	0.363156134127224\\
413	0.35435783830007\\
414	0.344661928031103\\
415	0.334102179240646\\
416	0.322714042812897\\
417	0.310534507353579\\
418	0.297601962011955\\
419	0.283956059771987\\
420	0.269637581597423\\
421	0.254688301795339\\
422	0.239150854942239\\
423	0.223068604696332\\
424	0.206485514799119\\
425	0.189446022549027\\
426	0.17199491500952\\
427	0.15417720819409\\
428	0.136038029450703\\
429	0.11762250324878\\
430	0.098975640552661\\
431	0.0801422319467856\\
432	0.061166744659513\\
433	0.0420932236147232\\
434	0.0229651966230373\\
435	0.00382558380773567\\
436	-0.0152833886557198\\
437	-0.0343202704232991\\
438	-0.0532444644408578\\
439	-0.0720162999435463\\
440	-0.0905971009760752\\
441	-0.108949250426853\\
442	-0.127036249581492\\
443	-0.14482277321306\\
444	-0.162274720237653\\
445	-0.179359259974409\\
446	-0.196044874059049\\
447	-0.212301394069289\\
448	-0.228100034929149\\
449	-0.24341342416726\\
450	-0.258215627111656\\
451	-0.272482168110454\\
452	-0.286190047874048\\
453	-0.299317757040125\\
454	-0.311845286068033\\
455	-0.32375413157351\\
456	-0.335027299218992\\
457	-0.34564930327819\\
458	-0.355606162996775\\
459	-0.364885395873606\\
460	-0.373476007989092\\
461	-0.381368481509019\\
462	-0.388554759493503\\
463	-0.395028228141609\\
464	-0.400783696602772\\
465	-0.405817374486296\\
466	-0.410126847200086\\
467	-0.413711049249255\\
468	-0.416570235624525\\
469	-0.418705951409227\\
470	-0.420120999732395\\
471	-0.420819408193911\\
472	-0.420806393885774\\
473	-0.420088327131636\\
474	-0.418672694064456\\
475	-0.416568058159774\\
476	-0.413784020839517\\
477	-0.410331181258551\\
478	-0.406221095383341\\
479	-0.401466234469094\\
480	-0.396079943038724\\
481	-0.390076396463761\\
482	-0.383470558244114\\
483	-0.376278137080239\\
484	-0.36851554382794\\
485	-0.36019984842254\\
486	-0.35134873685577\\
487	-0.341980468285174\\
488	-0.332113832352403\\
489	-0.321768106783178\\
490	-0.310963015338294\\
491	-0.299718686181468\\
492	-0.288055610726406\\
493	-0.275994603021981\\
494	-0.263556759731053\\
495	-0.250763420755007\\
496	-0.23763613055281\\
497	-0.22419660020009\\
498	-0.210466670230483\\
499	-0.19646827429837\\
500	-0.182223403698958\\
501	-0.16775407277866\\
502	-0.153082285265769\\
503	-0.138230001548444\\
504	-0.123219106924311\\
505	-0.108071380843133\\
506	-0.0928084671614263\\
507	-0.0774518454252443\\
508	-0.0620228031948969\\
509	-0.0465424094229394\\
510	-0.0310314888944347\\
511	-0.015510597736252\\
512	3.71201333553717e-16\\
513	0.0154803546788609\\
514	0.0309108523451914\\
515	0.0462722349129855\\
516	0.0615456192819621\\
517	0.0767125153868585\\
518	0.0917548431859264\\
519	0.106654948596734\\
520	0.12139561838884\\
521	0.135960094044281\\
522	0.150332084598148\\
523	0.164495778472763\\
524	0.178435854320072\\
525	0.192137490888043\\
526	0.205586375927741\\
527	0.218768714158808\\
528	0.231671234311814\\
529	0.244281195266845\\
530	0.256586391308324\\
531	0.268575156516774\\
532	0.280236368318801\\
533	0.291559450217119\\
534	0.302534373722883\\
535	0.313151659513029\\
536	0.323402377835689\\
537	0.333278148187\\
538	0.342771138282943\\
539	0.35187406234998\\
540	0.360580178758483\\
541	0.368883287022965\\
542	0.37677772419329\\
543	0.384258360660951\\
544	0.39132059540458\\
545	0.397960350698727\\
546	0.404174066309895\\
547	0.409958693203662\\
548	0.415311686786561\\
549	0.42023099970624\\
550	0.424715074233118\\
551	0.428762834246599\\
552	0.432373676848567\\
553	0.43554746362661\\
554	0.438284511589099\\
555	0.440585583793917\\
556	0.442451879692249\\
557	0.443885025208489\\
558	0.444887062576919\\
559	0.445460439955394\\
560	0.445608000835868\\
561	0.445332973271133\\
562	0.444638958936734\\
563	0.443529922046515\\
564	0.442010178139849\\
565	0.440084382758078\\
566	0.437757520027254\\
567	0.435034891163753\\
568	0.431922102918877\\
569	0.428425055978045\\
570	0.424549933329706\\
571	0.42030318861857\\
572	0.415691534497318\\
573	0.410721930990392\\
574	0.405401573883024\\
575	0.399737883148137\\
576	0.393738491423276\\
577	0.387411232549232\\
578	0.380764130181547\\
579	0.373805386485585\\
580	0.366543370925416\\
581	0.358986609156244\\
582	0.351143772029685\\
583	0.343023664720723\\
584	0.334635215984701\\
585	0.325987467552307\\
586	0.31708956367003\\
587	0.307950740793136\\
588	0.298580317437829\\
589	0.288987684198794\\
590	0.279182293937933\\
591	0.269173652149732\\
592	0.258971307508251\\
593	0.248584842600407\\
594	0.23802386484979\\
595	0.227297997634946\\
596	0.216416871605654\\
597	0.205390116200414\\
598	0.194227351368015\\
599	0.182938179495715\\
600	0.171532177546281\\
601	0.16001888940578\\
602	0.148407818443765\\
603	0.136708420287167\\
604	0.12493009580897\\
605	0.113082184332421\\
606	0.101173957051329\\
607	0.089214610666698\\
608	0.0772132612397377\\
609	0.0651789382610516\\
610	0.053120578935554\\
611	0.0410470226825075\\
612	0.028967005849799\\
613	0.0168891566414371\\
614	0.00482199025701442\\
615	-0.0072260957582473\\
616	-0.0192468259544895\\
617	-0.0312320512109723\\
618	-0.0431737527644955\\
619	-0.0550640460345402\\
620	-0.066895184247331\\
621	-0.078659561861115\\
622	-0.0903497177951239\\
623	-0.101958338464777\\
624	-0.113478260625795\\
625	-0.124902474029984\\
626	-0.136224123895605\\
627	-0.147436513195231\\
628	-0.15853310476418\\
629	-0.169507523232616\\
630	-0.180353556784527\\
631	-0.191065158746816\\
632	-0.201636449011826\\
633	-0.212061715296666\\
634	-0.222335414242738\\
635	-0.232452172358942\\
636	-0.242406786812018\\
637	-0.252194226067578\\
638	-0.261809630385356\\
639	-0.271248312172264\\
640	-0.280505756196832\\
641	-0.289577619668639\\
642	-0.298459732186357\\
643	-0.307148095558011\\
644	-0.315638883497087\\
645	-0.323928441198105\\
646	-0.332013284795257\\
647	-0.339890100707741\\
648	-0.347555744875343\\
649	-0.355007241887879\\
650	-0.362241784012037\\
651	-0.369256730119148\\
652	-0.376049604517422\\
653	-0.382618095692115\\
654	-0.388960054957079\\
655	-0.395073495021153\\
656	-0.40095658847275\\
657	-0.406607666186014\\
658	-0.412025215651881\\
659	-0.417207879237289\\
660	-0.422154452375821\\
661	-0.426863881692934\\
662	-0.431335263068964\\
663	-0.435567839642994\\
664	-0.439560999760657\\
665	-0.443314274868882\\
666	-0.446827337360544\\
667	-0.450099998371954\\
668	-0.45313220553602\\
669	-0.455924040693929\\
670	-0.458475717568071\\
671	-0.460787579398952\\
672	-0.46286009654872\\
673	-0.46469386407391\\
674	-0.466289599269972\\
675	-0.467648139190042\\
676	-0.468770438140413\\
677	-0.469657565155078\\
678	-0.470310701451672\\
679	-0.470731137871072\\
680	-0.470920272302881\\
681	-0.470879607098944\\
682	-0.470610746476994\\
683	-0.470115393916487\\
684	-0.4693953495486\\
685	-0.468452507542338\\
686	-0.467288853488621\\
687	-0.465906461784191\\
688	-0.464307493017084\\
689	-0.462494191355413\\
690	-0.460468881941108\\
691	-0.458233968290219\\
692	-0.455791929701355\\
693	-0.453145318673751\\
694	-0.450296758336428\\
695	-0.447248939889828\\
696	-0.444004620061301\\
697	-0.440566618575732\\
698	-0.436937815642558\\
699	-0.433121149460384\\
700	-0.429119613740362\\
701	-0.424936255249423\\
702	-0.420574171374433\\
703	-0.416036507708306\\
704	-0.411326455659005\\
705	-0.406447250082409\\
706	-0.401402166939874\\
707	-0.396194520981378\\
708	-0.390827663455012\\
709	-0.385304979843598\\
710	-0.379629887629122\\
711	-0.373805834085698\\
712	-0.367836294101652\\
713	-0.361724768031376\\
714	-0.355474779577459\\
715	-0.349089873703678\\
716	-0.342573614579288\\
717	-0.335929583555088\\
718	-0.329161377171693\\
719	-0.322272605200376\\
720	-0.315266888716843\\
721	-0.308147858208274\\
722	-0.300919151713906\\
723	-0.293584412999422\\
724	-0.286147289765392\\
725	-0.278611431889942\\
726	-0.270980489705861\\
727	-0.263258112312259\\
728	-0.255447945920921\\
729	-0.247553632237454\\
730	-0.239578806877269\\
731	-0.231527097816502\\
732	-0.223402123877828\\
733	-0.215207493251231\\
734	-0.206946802049674\\
735	-0.198623632899637\\
736	-0.190241553566469\\
737	-0.181804115614457\\
738	-0.173314853101527\\
739	-0.164777281308452\\
740	-0.156194895502419\\
741	-0.147571169734824\\
742	-0.138909555673104\\
743	-0.130213481466433\\
744	-0.12148635064507\\
745	-0.112731541053162\\
746	-0.103952403814743\\
747	-0.0951522623327139\\
748	-0.0863344113205369\\
749	-0.0775021158663661\\
750	-0.0686586105293533\\
751	-0.0598070984678255\\
752	-0.050950750599039\\
753	-0.0420927047901879\\
754	-0.0332360650803675\\
755	-0.0243839009331356\\
756	-0.0155392465193593\\
757	-0.00670510002997479\\
758	0.00211557698166302\\
759	0.0109198602282398\\
760	0.0197048632880765\\
761	0.0284677381762762\\
762	0.0372056758877603\\
763	0.0459159069126199\\
764	0.0545957017241394\\
765	0.0632423712399073\\
766	0.0718532672564084\\
767	0.0804257828574957\\
768	0.0889573527971525\\
769	0.0974454538569559\\
770	0.105887605178647\\
771	0.11428136857223\\
772	0.122624348800013\\
773	0.130914193837012\\
774	0.139148595108128\\
775	0.147325287702534\\
776	0.155442050565687\\
777	0.163496706669376\\
778	0.171487123160255\\
779	0.179411211487253\\
780	0.187266927508314\\
781	0.195052271576862\\
782	0.202765288608436\\
783	0.210404068127906\\
784	0.217966744297677\\
785	0.225451495927328\\
786	0.23285654646508\\
787	0.240180163971515\\
788	0.247420661075963\\
789	0.254576394915965\\
790	0.261645767060216\\
791	0.268627223415414\\
792	0.275519254117389\\
793	0.282320393406942\\
794	0.289029219490779\\
795	0.295644354387929\\
796	0.302164463762056\\
797	0.308588256740045\\
798	0.314914485717238\\
799	0.321141946149723\\
800	0.327269476334036\\
801	0.333295957174666\\
802	0.339220311939719\\
803	0.345041506005122\\
804	0.350758546587726\\
805	0.356370482467658\\
806	0.361876403700297\\
807	0.367275441318202\\
808	0.372566767023358\\
809	0.377749592870073\\
810	0.382823170938861\\
811	0.387786793001655\\
812	0.392639790178672\\
813	0.397381532587252\\
814	0.402011428983002\\
815	0.406528926393547\\
816	0.410933509745207\\
817	0.41522470148291\\
818	0.419402061183629\\
819	0.423465185163653\\
820	0.427413706079978\\
821	0.431247292526104\\
822	0.434965648622527\\
823	0.4385685136022\\
824	0.442055661391226\\
825	0.445426900185081\\
826	0.448682072020589\\
827	0.451821052343946\\
828	0.454843749575022\\
829	0.457750104668206\\
830	0.460540090670027\\
831	0.463213712273798\\
832	0.465771005371514\\
833	0.468212036603244\\
834	0.470536902904226\\
835	0.472745731049903\\
836	0.474838677199106\\
837	0.476815926435603\\
838	0.478677692308217\\
839	0.480424216369715\\
840	0.482055767714672\\
841	0.483572642516498\\
842	0.484975163563823\\
843	0.486263679796423\\
844	0.487438565840862\\
845	0.488500221546035\\
846	0.489449071518786\\
847	0.490285564659753\\
848	0.491010173699623\\
849	0.491623394735944\\
850	0.492125746770656\\
851	0.492517771248484\\
852	0.492800031596355\\
853	0.492973112763962\\
854	0.493037620765634\\
855	0.492994182223636\\
856	0.492843443913028\\
857	0.492586072308227\\
858	0.492222753131369\\
859	0.491754190902625\\
860	0.491181108492551\\
861	0.490504246676619\\
862	0.489724363692009\\
863	0.488842234796791\\
864	0.487858651831587\\
865	0.486774422783809\\
866	0.48559037135458\\
867	0.484307336528421\\
868	0.482926172145795\\
869	0.481447746478599\\
870	0.479872941808674\\
871	0.478202654009426\\
872	0.476437792130624\\
873	0.474579277986461\\
874	0.472628045746924\\
875	0.470585041532575\\
876	0.46845122301277\\
877	0.466227559007413\\
878	0.463915029092271\\
879	0.461514623207933\\
880	0.459027341272451\\
881	0.45645419279772\\
882	0.453796196509638\\
883	0.451054379972102\\
884	0.44822977921488\\
885	0.445323438365388\\
886	0.442336409284433\\
887	0.439269751205935\\
888	0.436124530380676\\
889	0.432901819724103\\
890	0.429602698468216\\
891	0.426228251817565\\
892	0.422779570609383\\
893	0.419257750977879\\
894	0.415663894022707\\
895	0.411999105481642\\
896	0.408264495407465\\
897	0.404461177849076\\
898	0.400590270536863\\
899	0.396652894572316\\
900	0.392650174121912\\
901	0.388583236115273\\
902	0.384453209947604\\
903	0.380261227186412\\
904	0.376008421282526\\
905	0.37169592728539\\
906	0.367324881562658\\
907	0.36289642152407\\
908	0.358411685349627\\
909	0.353871811722029\\
910	0.349277939563403\\
911	0.344631207776301\\
912	0.339932754988948\\
913	0.335183719304755\\
914	0.330385238056066\\
915	0.325538447562139\\
916	0.320644482891342\\
917	0.315704477627548\\
918	0.31071956364073\\
919	0.305690870861717\\
920	0.300619527061108\\
921	0.295506657632325\\
922	0.290353385378784\\
923	0.285160830305163\\
924	0.279930109412745\\
925	0.274662336498823\\
926	0.269358621960132\\
927	0.264020072600296\\
928	0.258647791441259\\
929	0.253242877538677\\
930	0.247806425801247\\
931	0.242339526813948\\
932	0.236843266665161\\
933	0.231318726777649\\
934	0.225766983743362\\
935	0.220189109162043\\
936	0.214586169483605\\
937	0.208959225854247\\
938	0.203309333966281\\
939	0.197637543911641\\
940	0.191944900039036\\
941	0.186232440814729\\
942	0.180501198686892\\
943	0.174752199953521\\
944	0.168986464633869\\
945	0.163205006343365\\
946	0.157408832171994\\
947	0.151598942566087\\
948	0.145776331213511\\
949	0.139941984932195\\
950	0.134096883561991\\
951	0.128241999859808\\
952	0.122378299397996\\
953	0.116506740465946\\
954	0.110628273974867\\
955	0.104743843365701\\
956	0.0988543845201541\\
957	0.0929608256747927\\
958	0.0870640873381728\\
959	0.081165082210979\\
960	0.0752647151091108\\
961	0.069363882889715\\
962	0.0634634743800934\\
963	0.0575643703094719\\
964	0.0516674432435912\\
965	0.0457735575220721\\
966	0.0398835691985356\\
967	0.0339983259834214\\
968	0.0281186671894945\\
969	0.0222454236799714\\
970	0.0163794178192637\\
971	0.0105214634262759\\
972	0.00467236573023491\\
973	-0.00116707867099018\\
974	-0.00699608185010461\\
975	-0.0128138645871956\\
976	-0.0186196564041431\\
977	-0.0244126955966907\\
978	-0.0301922292642012\\
979	-0.035957513337125\\
980	-0.0417078126022446\\
981	-0.0474424007256881\\
982	-0.0531605602737942\\
983	-0.0588615827318185\\
984	-0.0645447685205523\\
985	-0.070209427010864\\
986	-0.0758548765362141\\
987	-0.0814804444031611\\
988	-0.08708546689991\\
989	-0.0926692893029258\\
990	-0.0982312658816483\\
991	-0.103770759901346\\
992	-0.109287143624129\\
993	-0.114779798308175\\
994	-0.120248114205183\\
995	-0.125691490556097\\
996	-0.131109335585118\\
997	-0.136501066492072\\
998	-0.141866109443108\\
999	-0.147203899559822\\
1000	-0.152513880906783\\
1001	-0.157795506477535\\
1002	-0.163048238179071\\
1003	-0.168271546814837\\
1004	-0.173464912066282\\
1005	-0.178627822472983\\
1006	-0.183759775411386\\
1007	-0.188860277072182\\
1008	-0.193928842436348\\
1009	-0.198964995249892\\
1010	-0.203968267997318\\
1011	-0.208938201873847\\
1012	-0.21387434675642\\
1013	-0.218776261173515\\
1014	-0.223643512273798\\
1015	-0.228475675793637\\
1016	-0.233272336023516\\
1017	-0.238033085773366\\
1018	-0.242757526336834\\
1019	-0.247445267454538\\
1020	-0.252095927276309\\
1021	-0.256709132322459\\
1022	-0.261284517444103\\
1023	-0.265821725782551\\
1024	-0.2703204087278\\
1025	-0.274780225876149\\
1026	-0.279200844986966\\
1027	-0.283581941938618\\
1028	-0.287923200683608\\
1029	-0.292224313202921\\
1030	-0.296484979459619\\
1031	-0.300704907351692\\
1032	-0.304883812664211\\
1033	-0.309021419020775\\
1034	-0.313117457834297\\
1035	-0.317171668257144\\
1036	-0.321183797130648\\
1037	-0.325153598934017\\
1038	-0.329080835732655\\
1039	-0.33296527712593\\
1040	-0.336806700194386\\
1041	-0.340604889446444\\
1042	-0.344359636764593\\
1043	-0.348070741351097\\
1044	-0.351738009673245\\
1045	-0.355361255408143\\
1046	-0.358940299387087\\
1047	-0.362474969539531\\
1048	-0.365965100836649\\
1049	-0.369410535234541\\
1050	-0.372811121617072\\
1051	-0.376166715738379\\
1052	-0.379477180165049\\
1053	-0.382742384218004\\
1054	-0.385962203914083\\
1055	-0.389136521907366\\
1056	-0.392265227430235\\
1057	-0.395348216234188\\
1058	-0.398385390530446\\
1059	-0.401376658930324\\
1060	-0.404321936385439\\
1061	-0.407221144127702\\
1062	-0.410074209609176\\
1063	-0.412881066441762\\
1064	-0.415641654336752\\
1065	-0.418355919044258\\
1066	-0.421023812292537\\
1067	-0.423645291727204\\
1068	-0.426220320850372\\
1069	-0.428748868959713\\
1070	-0.431230911087468\\
1071	-0.433666427939395\\
1072	-0.436055405833699\\
1073	-0.438397836639922\\
1074	-0.440693717717836\\
1075	-0.442943051856323\\
1076	-0.445145847212272\\
1077	-0.447302117249496\\
1078	-0.449411880677681\\
1079	-0.451475161391379\\
1080	-0.453491988409047\\
1081	-0.455462395812161\\
1082	-0.457386422684393\\
1083	-0.459264113050869\\
1084	-0.461095515817531\\
1085	-0.462880684710586\\
1086	-0.464619678216073\\
1087	-0.466312559519547\\
1088	-0.467959396445892\\
1089	-0.469560261399265\\
1090	-0.471115231303195\\
1091	-0.472624387540817\\
1092	-0.474087815895288\\
1093	-0.475505606490353\\
1094	-0.476877853731093\\
1095	-0.47820465624486\\
1096	-0.479486116822396\\
1097	-0.480722342359154\\
1098	-0.481913443796815\\
1099	-0.483059536065027\\
1100	-0.484160738023351\\
1101	-0.485217172403438\\
1102	-0.486228965751428\\
1103	-0.487196248370593\\
1104	-0.488119154264212\\
1105	-0.488997821078705\\
1106	-0.489832390047004\\
1107	-0.490623005932201\\
1108	-0.49136981697144\\
1109	-0.492072974820092\\
1110	-0.492732634496195\\
1111	-0.493348954325177\\
1112	-0.493922095884856\\
1113	-0.494452223950733\\
1114	-0.494939506441574\\
1115	-0.495384114365285\\
1116	-0.495786221765093\\
1117	-0.496146005666025\\
1118	-0.496463646021698\\
1119	-0.496739325661418\\
1120	-0.496973230237596\\
1121	-0.497165548173481\\
1122	-0.497316470611214\\
1123	-0.49742619136021\\
1124	-0.497494906845861\\
1125	-0.49752281605858\\
1126	-0.497510120503168\\
1127	-0.497457024148526\\
1128	-0.4973637333777\\
1129	-0.49723045693827\\
1130	-0.497057405893083\\
1131	-0.496844793571334\\
1132	-0.496592835519989\\
1133	-0.496301749455566\\
1134	-0.495971755216261\\
1135	-0.495603074714438\\
1136	-0.495195931889464\\
1137	-0.49475055266091\\
1138	-0.494267164882106\\
1139	-0.493745998294061\\
1140	-0.493187284479742\\
1141	-0.492591256818716\\
1142	-0.491958150442162\\
1143	-0.491288202188243\\
1144	-0.490581650557846\\
1145	-0.489838735670693\\
1146	-0.489059699221815\\
1147	-0.488244784438404\\
1148	-0.487394236037024\\
1149	-0.486508300181205\\
1150	-0.485587224439398\\
1151	-0.484631257743309\\
1152	-0.483640650346598\\
1153	-0.482615653783962\\
1154	-0.481556520830579\\
1155	-0.480463505461931\\
1156	-0.479336862814001\\
1157	-0.478176849143839\\
1158	-0.476983721790506\\
1159	-0.47575773913639\\
1160	-0.474499160568892\\
1161	-0.473208246442488\\
1162	-0.471885258041162\\
1163	-0.470530457541216\\
1164	-0.469144107974441\\
1165	-0.467726473191676\\
1166	-0.46627781782672\\
1167	-0.46479840726063\\
1168	-0.463288507586376\\
1169	-0.461748385573878\\
1170	-0.460178308635403\\
1171	-0.45857854479133\\
1172	-0.456949362636286\\
1173	-0.455291031305647\\
1174	-0.453603820442405\\
1175	-0.451888000164396\\
1176	-0.450143841031895\\
1177	-0.448371614015572\\
1178	-0.446571590464814\\
1179	-0.444744042076397\\
1180	-0.442889240863529\\
1181	-0.441007459125243\\
1182	-0.439098969416148\\
1183	-0.437164044516545\\
1184	-0.435202957402878\\
1185	-0.433215981218559\\
1186	-0.431203389245132\\
1187	-0.429165454873789\\
1188	-0.427102451577239\\
1189	-0.425014652881921\\
1190	-0.422902332340565\\
1191	-0.420765763505094\\
1192	-0.418605219899872\\
1193	-0.416420974995295\\
1194	-0.414213302181718\\
1195	-0.411982474743722\\
1196	-0.409728765834715\\
1197	-0.407452448451873\\
1198	-0.405153795411412\\
1199	-0.402833079324187\\
1200	-0.40049057257163\\
1201	-0.398126547282005\\
1202	-0.395741275306999\\
1203	-0.393335028198631\\
1204	-0.390908077186488\\
1205	-0.388460693155279\\
1206	-0.385993146622706\\
1207	-0.38350570771766\\
1208	-0.380998646158723\\
1209	-0.378472231232991\\
1210	-0.375926731775201\\
1211	-0.373362416147173\\
1212	-0.370779552217559\\
1213	-0.368178407341897\\
1214	-0.365559248342963\\
1215	-0.362922341491436\\
1216	-0.360267952486855\\
1217	-0.357596346438872\\
1218	-0.354907787848806\\
1219	-0.352202540591491\\
1220	-0.349480867897408\\
1221	-0.346743032335116\\
1222	-0.343989295793961\\
1223	-0.341219919467083\\
1224	-0.338435163834691\\
1225	-0.335635288647635\\
1226	-0.332820552911242\\
1227	-0.329991214869446\\
1228	-0.327147531989173\\
1229	-0.324289760945019\\
1230	-0.321418157604187\\
1231	-0.318532977011693\\
1232	-0.315634473375846\\
1233	-0.312722900053985\\
1234	-0.309798509538481\\
1235	-0.306861553443002\\
1236	-0.303912282489035\\
1237	-0.300950946492661\\
1238	-0.297977794351586\\
1239	-0.294993074032427\\
1240	-0.291997032558246\\
1241	-0.288989915996324\\
1242	-0.285971969446197\\
1243	-0.282943437027921\\
1244	-0.279904561870581\\
1245	-0.276855586101049\\
1246	-0.273796750832964\\
1247	-0.270728296155959\\
1248	-0.267650461125118\\
1249	-0.264563483750658\\
1250	-0.261467600987849\\
1251	-0.258363048727151\\
1252	-0.255250061784588\\
1253	-0.25212887389233\\
1254	-0.248999717689503\\
1255	-0.245862824713222\\
1256	-0.242718425389825\\
1257	-0.239566749026345\\
1258	-0.236408023802164\\
1259	-0.233242476760906\\
1260	-0.230070333802517\\
1261	-0.226891819675563\\
1262	-0.223707157969723\\
1263	-0.220516571108494\\
1264	-0.217320280342087\\
1265	-0.214118505740522\\
1266	-0.210911466186926\\
1267	-0.207699379371012\\
1268	-0.204482461782766\\
1269	-0.201260928706307\\
1270	-0.198034994213942\\
1271	-0.194804871160415\\
1272	-0.191570771177326\\
1273	-0.188332904667735\\
1274	-0.185091480800955\\
1275	-0.181846707507513\\
1276	-0.178598791474289\\
1277	-0.175347938139832\\
1278	-0.172094351689845\\
1279	-0.168838235052842\\
1280	-0.165579789895973\\
1281	-0.162319216621014\\
1282	-0.159056714360523\\
1283	-0.155792480974155\\
1284	-0.152526713045148\\
1285	-0.14925960587695\\
1286	-0.145991353490022\\
1287	-0.142722148618782\\
1288	-0.139452182708712\\
1289	-0.136181645913608\\
1290	-0.132910727092988\\
1291	-0.12963961380964\\
1292	-0.12636849232732\\
1293	-0.1230975476086\\
1294	-0.119826963312842\\
1295	-0.116556921794333\\
1296	-0.113287604100545\\
1297	-0.110019189970537\\
1298	-0.106751857833489\\
1299	-0.103485784807379\\
1300	-0.100221146697781\\
1301	-0.0969581179968008\\
1302	-0.0936968718821361\\
1303	-0.0904375802162665\\
1304	-0.0871804135457686\\
1305	-0.0839255411007533\\
1306	-0.0806731307944241\\
1307	-0.0774233492227619\\
1308	-0.0741763616643199\\
1309	-0.070932332080143\\
1310	-0.0676914231138004\\
1311	-0.0644537960915278\\
1312	-0.0612196110224908\\
1313	-0.0579890265991513\\
1314	-0.0547622001977484\\
1315	-0.0515392878788828\\
1316	-0.0483204443882113\\
1317	-0.0451058231572432\\
1318	-0.0418955763042404\\
1319	-0.0386898546352235\\
1320	-0.0354888076450704\\
1321	-0.0322925835187188\\
1322	-0.0291013291324663\\
1323	-0.0259151900553632\\
1324	-0.0227343105507039\\
1325	-0.0195588335776039\\
1326	-0.0163889007926805\\
1327	-0.0132246525518086\\
1328	-0.0100662279119809\\
1329	-0.00691376463323889\\
1330	-0.00376739918070798\\
1331	-0.000627266726699524\\
1332	0.00250649884708967\\
1333	0.00563376494730568\\
1334	0.00875440026657961\\
1335	0.0118682747810907\\
1336	0.0149752597480564\\
1337	0.0180752277031387\\
1338	0.0211680524577812\\
1339	0.0242536090964669\\
1340	0.0273317739739103\\
1341	0.0304024247121649\\
1342	0.0334654401976786\\
1343	0.0365207005782622\\
1344	0.0395680872599996\\
1345	0.0426074829040938\\
1346	0.0456387714236342\\
1347	0.0486618379803181\\
1348	0.0516765689810907\\
1349	0.0546828520747358\\
1350	0.0576805761484018\\
1351	0.0606696313240636\\
1352	0.0636499089549343\\
1353	0.0666213016218124\\
1354	0.069583703129374\\
1355	0.0725370085024121\\
1356	0.0754811139820224\\
1357	0.0784159170217302\\
1358	0.0813413162835694\\
1359	0.084257211634113\\
1360	0.0871635041404473\\
1361	0.0900600960661041\\
1362	0.0929468908669358\\
1363	0.0958237931869559\\
1364	0.0986907088541218\\
1365	0.10154754487608\\
1366	0.104394209435865\\
1367	0.107230611887556\\
1368	0.110056662751889\\
1369	0.112872273711832\\
1370	0.115677357608118\\
1371	0.118471828434737\\
1372	0.121255601334393\\
1373	0.124028592593924\\
1374	0.126790719639679\\
1375	0.129541901032871\\
1376	0.132282056464883\\
1377	0.13501110675255\\
1378	0.137728973833401\\
1379	0.140435580760875\\
1380	0.143130851699498\\
1381	0.145814711920044\\
1382	0.148487087794644\\
1383	0.151147906791891\\
1384	0.153797097471899\\
1385	0.156434589481343\\
1386	0.159060313548469\\
1387	0.161674201478085\\
1388	0.164276186146516\\
1389	0.166866201496549\\
1390	0.169444182532341\\
1391	0.172010065314315\\
1392	0.17456378695403\\
1393	0.177105285609025\\
1394	0.179634500477656\\
1395	0.182151371793898\\
1396	0.184655840822139\\
1397	0.187147849851952\\
1398	0.189627342192847\\
1399	0.192094262169013\\
1400	0.194548555114036\\
1401	0.196990167365604\\
1402	0.199419046260205\\
1403	0.201835140127797\\
1404	0.204238398286471\\
1405	0.20662877103711\\
1406	0.209006209658018\\
1407	0.21137066639955\\
1408	0.213722094478728\\
1409	0.216060448073845\\
1410	0.218385682319061\\
1411	0.220697753298984\\
1412	0.222996618043255\\
1413	0.225282234521109\\
1414	0.22755456163594\\
1415	0.229813559219854\\
1416	0.232059188028216\\
1417	0.234291409734191\\
1418	0.236510186923282\\
1419	0.238715483087858\\
1420	0.240907262621682\\
1421	0.243085490814435\\
1422	0.245250133846232\\
1423	0.247401158782141\\
1424	0.249538533566695\\
1425	0.251662227018405\\
1426	0.25377220882427\\
1427	0.255868449534286\\
1428	0.257950920555955\\
1429	0.260019594148794\\
1430	0.262074443418845\\
1431	0.264115442313182\\
1432	0.266142565614424\\
1433	0.268155788935247\\
1434	0.270155088712901\\
1435	0.272140442203724\\
1436	0.274111827477665\\
1437	0.276069223412805\\
1438	0.278012609689886\\
1439	0.279941966786842\\
1440	0.281857275973333\\
1441	0.28375851930529\\
1442	0.285645679619456\\
1443	0.28751874052794\\
1444	0.289377686412774\\
1445	0.291222502420477\\
1446	0.293053174456625\\
1447	0.294869689180428\\
1448	0.296672033999317\\
1449	0.298460197063534\\
1450	0.300234167260735\\
1451	0.301993934210595\\
1452	0.30373948825943\\
1453	0.30547082047482\\
1454	0.307187922640249\\
1455	0.308890787249744\\
1456	0.310579407502537\\
1457	0.312253777297726\\
1458	0.313913891228954\\
1459	0.315559744579092\\
1460	0.317191333314938\\
1461	0.31880865408193\\
1462	0.320411704198862\\
1463	0.322000481652614\\
1464	0.323574985092905\\
1465	0.325135213827041\\
1466	0.326681167814691\\
1467	0.328212847662664\\
1468	0.329730254619707\\
1469	0.331233390571315\\
1470	0.332722258034546\\
1471	0.334196860152868\\
1472	0.335657200690999\\
1473	0.337103284029775\\
1474	0.338535115161029\\
1475	0.339952699682483\\
1476	0.341356043792655\\
1477	0.342745154285784\\
1478	0.344120038546767\\
1479	0.34548070454611\\
1480	0.346827160834902\\
1481	0.348159416539796\\
1482	0.349477481358012\\
1483	0.350781365552353\\
1484	0.352071079946238\\
1485	0.353346635918753\\
1486	0.354608045399714\\
1487	0.355855320864756\\
1488	0.357088475330429\\
1489	0.358307522349316\\
1490	0.359512476005167\\
1491	0.360703350908055\\
1492	0.361880162189538\\
1493	0.363042925497855\\
1494	0.364191656993123\\
1495	0.365326373342568\\
1496	0.366447091715758\\
1497	0.36755382977987\\
1498	0.36864660569496\\
1499	0.369725438109269\\
1500	0.370790346154528\\
1501	0.371841349441296\\
1502	0.372878468054315\\
1503	0.373901722547875\\
1504	0.37491113394121\\
1505	0.375906723713904\\
1506	0.376888513801321\\
1507	0.377856526590053\\
1508	0.378810784913385\\
1509	0.379751312046788\\
1510	0.380678131703417\\
1511	0.381591268029644\\
1512	0.3824907456006\\
1513	0.383376589415745\\
1514	0.384248824894448\\
1515	0.385107477871595\\
1516	0.38595257459322\\
1517	0.386784141712139\\
1518	0.38760220628363\\
1519	0.388406795761107\\
1520	0.389197937991836\\
1521	0.389975661212656\\
1522	0.390739994045728\\
1523	0.391490965494305\\
1524	0.392228604938518\\
1525	0.392952942131185\\
1526	0.393664007193644\\
1527	0.394361830611599\\
1528	0.395046443230992\\
1529	0.395717876253899\\
1530	0.396376161234438\\
1531	0.397021330074702\\
1532	0.397653415020719\\
1533	0.398272448658421\\
1534	0.398878463909644\\
1535	0.399471494028143\\
1536	0.400051572595633\\
1537	0.400618733517844\\
1538	0.401173011020605\\
1539	0.401714439645944\\
1540	0.402243054248208\\
1541	0.402758889990211\\
1542	0.403261982339394\\
1543	0.403752367064014\\
1544	0.404230080229347\\
1545	0.404695158193922\\
1546	0.405147637605762\\
1547	0.405587555398661\\
1548	0.406014948788472\\
1549	0.406429855269419\\
1550	0.406832312610433\\
1551	0.407222358851506\\
1552	0.407600032300065\\
1553	0.407965371527371\\
1554	0.408318415364937\\
1555	0.408659202900967\\
1556	0.408987773476815\\
1557	0.409304166683472\\
1558	0.40960842235806\\
1559	0.409900580580364\\
1560	0.410180681669373\\
1561	0.410448766179844\\
1562	0.410704874898896\\
1563	0.410949048842609\\
1564	0.411181329252659\\
1565	0.411401757592968\\
1566	0.411610375546371\\
1567	0.411807225011312\\
1568	0.411992348098555\\
1569	0.412165787127918\\
1570	0.412327584625027\\
1571	0.412477783318092\\
1572	0.412616426134705\\
1573	0.412743556198654\\
1574	0.412859216826762\\
1575	0.412963451525746\\
1576	0.413056303989096\\
1577	0.413137818093976\\
1578	0.413208037898141\\
1579	0.413267007636882\\
1580	0.413314771719986\\
1581	0.413351374728717\\
1582	0.413376861412821\\
1583	0.413391276687546\\
1584	0.413394665630689\\
1585	0.413387073479656\\
1586	0.413368545628549\\
1587	0.41333912762527\\
1588	0.413298865168644\\
1589	0.413247804105563\\
1590	0.413185990428154\\
1591	0.413113470270962\\
1592	0.413030289908155\\
1593	0.412936495750748\\
1594	0.412832134343851\\
1595	0.41271725236393\\
1596	0.412591896616094\\
1597	0.412456114031398\\
1598	0.412309951664169\\
1599	0.412153456689346\\
1600	0.41198667639985\\
1601	0.411809658203958\\
1602	0.411622449622714\\
1603	0.411425098287346\\
1604	0.411217651936711\\
1605	0.411000158414749\\
1606	0.410772665667972\\
1607	0.410535221742957\\
1608	0.410287874783866\\
1609	0.410030673029986\\
1610	0.409763664813282\\
1611	0.409486898555976\\
1612	0.409200422768137\\
1613	0.4089042860453\\
1614	0.408598537066097\\
1615	0.408283224589906\\
1616	0.40795839745452\\
1617	0.407624104573842\\
1618	0.407280394935583\\
1619	0.406927317598997\\
1620	0.406564921692616\\
1621	0.406193256412021\\
1622	0.405812371017615\\
1623	0.40542231483243\\
1624	0.405023137239936\\
1625	0.404614887681885\\
1626	0.404197615656158\\
1627	0.40377137071464\\
1628	0.403336202461107\\
1629	0.402892160549136\\
1630	0.402439294680031\\
1631	0.401977654600762\\
1632	0.401507290101929\\
1633	0.40102825101574\\
1634	0.400540587214004\\
1635	0.400044348606151\\
1636	0.399539585137254\\
1637	0.399026346786086\\
1638	0.398504683563179\\
1639	0.397974645508909\\
1640	0.397436282691597\\
1641	0.396889645205626\\
1642	0.396334783169571\\
1643	0.395771746724357\\
1644	0.39520058603142\\
1645	0.394621351270895\\
1646	0.394034092639819\\
1647	0.393438860350345\\
1648	0.392835704627981\\
1649	0.392224675709839\\
1650	0.391605823842902\\
1651	0.390979199282311\\
1652	0.390344852289663\\
1653	0.38970283313133\\
1654	0.389053192076789\\
1655	0.388395979396977\\
1656	0.387731245362648\\
1657	0.387059040242762\\
1658	0.386379414302878\\
1659	0.38569241780357\\
1660	0.384998100998851\\
1661	0.384296514134624\\
1662	0.383587707447137\\
1663	0.382871731161464\\
1664	0.382148635489989\\
1665	0.381418470630923\\
1666	0.380681286766817\\
1667	0.379937134063107\\
1668	0.37918606266666\\
1669	0.378428122704348\\
1670	0.377663364281629\\
1671	0.376891837481146\\
1672	0.376113592361337\\
1673	0.37532867895507\\
1674	0.374537147268278\\
1675	0.373739047278624\\
1676	0.372934428934169\\
1677	0.372123342152063\\
1678	0.371305836817244\\
1679	0.370481962781154\\
1680	0.369651769860473\\
1681	0.368815307835863\\
1682	0.367972626450726\\
1683	0.36712377540998\\
1684	0.366268804378847\\
1685	0.365407762981653\\
1686	0.364540700800649\\
1687	0.363667667374835\\
1688	0.362788712198811\\
1689	0.36190388472163\\
1690	0.361013234345673\\
1691	0.360116810425534\\
1692	0.359214662266918\\
1693	0.358306839125558\\
1694	0.357393390206138\\
1695	0.356474364661235\\
1696	0.355549811590271\\
1697	0.354619780038483\\
1698	0.353684318995901\\
1699	0.352743477396343\\
1700	0.351797304116422\\
1701	0.350845847974563\\
1702	0.349889157730042\\
1703	0.348927282082025\\
1704	0.347960269668635\\
1705	0.346988169066017\\
1706	0.346011028787427\\
1707	0.345028897282329\\
1708	0.344041822935505\\
1709	0.343049854066178\\
1710	0.342053038927148\\
1711	0.341051425703943\\
1712	0.340045062513973\\
1713	0.339033997405712\\
1714	0.338018278357876\\
1715	0.336997953278628\\
1716	0.335973070004782\\
1717	0.334943676301032\\
1718	0.33390981985918\\
1719	0.33287154829739\\
1720	0.331828909159442\\
1721	0.330781949914006\\
1722	0.329730717953923\\
1723	0.328675260595502\\
1724	0.327615625077825\\
1725	0.326551858562069\\
1726	0.325484008130833\\
1727	0.324412120787483\\
1728	0.323336243455504\\
1729	0.322256422977869\\
1730	0.321172706116411\\
1731	0.320085139551217\\
1732	0.318993769880027\\
1733	0.317898643617644\\
1734	0.316799807195359\\
1735	0.315697306960385\\
1736	0.314591189175304\\
1737	0.313481500017523\\
1738	0.312368285578744\\
1739	0.311251591864442\\
1740	0.310131464793358\\
1741	0.309007950197\\
1742	0.307881093819155\\
1743	0.306750941315417\\
1744	0.305617538252718\\
1745	0.304480930108878\\
1746	0.303341162272159\\
1747	0.302198280040835\\
1748	0.301052328622771\\
1749	0.299903353135013\\
1750	0.298751398603389\\
1751	0.297596509962117\\
1752	0.296438732053433\\
1753	0.29527810962722\\
1754	0.294114687340654\\
1755	0.292948509757855\\
1756	0.291779621349557\\
1757	0.290608066492779\\
1758	0.289433889470514\\
1759	0.288257134471423\\
1760	0.287077845589547\\
1761	0.285896066824019\\
1762	0.284711842078799\\
1763	0.283525215162406\\
1764	0.282336229787671\\
1765	0.281144929571497\\
1766	0.279951358034629\\
1767	0.278755558601431\\
1768	0.277557574599683\\
1769	0.276357449260377\\
1770	0.275155225717531\\
1771	0.273950947008011\\
1772	0.272744656071363\\
1773	0.271536395749656\\
1774	0.270326208787334\\
1775	0.269114137831082\\
1776	0.267900225429694\\
1777	0.266684514033964\\
1778	0.265467045996576\\
1779	0.264247863572008\\
1780	0.263027008916451\\
1781	0.261804524087728\\
1782	0.260580451045234\\
1783	0.259354831649881\\
1784	0.258127707664055\\
1785	0.256899120751576\\
1786	0.255669112477685\\
1787	0.254437724309022\\
1788	0.253204997613628\\
1789	0.251970973660952\\
1790	0.250735693621868\\
1791	0.249499198568705\\
1792	0.248261529475284\\
1793	0.24702272721697\\
1794	0.245782832570728\\
1795	0.244541886215197\\
1796	0.24329992873077\\
1797	0.242057000599682\\
1798	0.240813142206117\\
1799	0.239568393836316\\
1800	0.238322795678703\\
1801	0.237076387824015\\
1802	0.235829210265454\\
1803	0.234581302898831\\
1804	0.233332705522743\\
1805	0.232083457838743\\
1806	0.230833599451528\\
1807	0.229583169869143\\
1808	0.228332208503181\\
1809	0.227080754669015\\
1810	0.22582884758602\\
1811	0.224576526377821\\
1812	0.223323830072546\\
1813	0.222070797603091\\
1814	0.220817467807396\\
1815	0.219563879428734\\
1816	0.218310071116011\\
1817	0.217056081424077\\
1818	0.215801948814046\\
1819	0.214547711653637\\
1820	0.213293408217513\\
1821	0.212039076687644\\
1822	0.210784755153676\\
1823	0.209530481613314\\
1824	0.208276293972716\\
1825	0.2070222300469\\
1826	0.205768327560163\\
1827	0.204514624146517\\
1828	0.203261157350126\\
1829	0.202007964625772\\
1830	0.200755083339318\\
1831	0.199502550768197\\
1832	0.198250404101907\\
1833	0.196998680442519\\
1834	0.195747416805203\\
1835	0.194496650118763\\
1836	0.193246417226192\\
1837	0.191996754885231\\
1838	0.190747699768953\\
1839	0.189499288466353\\
1840	0.18825155748296\\
1841	0.187004543241454\\
1842	0.185758282082309\\
1843	0.184512810264439\\
1844	0.183268163965872\\
1845	0.182024379284432\\
1846	0.180781492238433\\
1847	0.1795395387674\\
1848	0.178298554732795\\
1849	0.17705857591877\\
1850	0.175819638032927\\
1851	0.174581776707097\\
1852	0.173345027498146\\
1853	0.172109425888782\\
1854	0.170875007288395\\
1855	0.169641807033904\\
1856	0.168409860390631\\
1857	0.167179202553185\\
1858	0.165949868646375\\
1859	0.16472189372613\\
1860	0.163495312780454\\
1861	0.162270160730383\\
1862	0.161046472430983\\
1863	0.159824282672347\\
1864	0.158603626180633\\
1865	0.157384537619108\\
1866	0.156167051589226\\
1867	0.15495120263172\\
1868	0.153737025227721\\
1869	0.152524553799901\\
1870	0.151313822713634\\
1871	0.150104866278193\\
1872	0.148897718747958\\
1873	0.14769241432366\\
1874	0.146488987153646\\
1875	0.145287471335172\\
1876	0.144087900915722\\
1877	0.142890309894357\\
1878	0.141694732223091\\
1879	0.140501201808295\\
1880	0.139309752512133\\
1881	0.138120418154026\\
1882	0.13693323251215\\
1883	0.135748229324963\\
1884	0.134565442292768\\
1885	0.133384905079304\\
1886	0.132206651313381\\
1887	0.131030714590536\\
1888	0.12985712847474\\
1889	0.128685926500132\\
1890	0.127517142172796\\
1891	0.126350808972571\\
1892	0.125186960354912\\
1893	0.124025629752779\\
1894	0.122866850578578\\
1895	0.121710656226138\\
1896	0.120557080072743\\
1897	0.119406155481195\\
1898	0.118257915801939\\
1899	0.117112394375224\\
1900	0.115969624533323\\
1901	0.114829639602799\\
1902	0.113692472906825\\
1903	0.112558157767558\\
1904	0.11142672750857\\
1905	0.110298215457337\\
1906	0.109172654947783\\
1907	0.108050079322889\\
1908	0.106930521937366\\
1909	0.105814016160388\\
1910	0.104700595378399\\
1911	0.103590292997979\\
1912	0.102483142448793\\
1913	0.101379177186602\\
1914	0.100278430696363\\
1915	0.0991809364953935\\
1916	0.0980867281366254\\
1917	0.0969958392119429\\
1918	0.0959083033556027\\
1919	0.094824154247747\\
1920	0.0937434256180072\\
1921	0.0926661512492049\\
1922	0.0915923649811504\\
1923	0.0905221007145448\\
1924	0.0894553924149889\\
1925	0.0883922741170994\\
1926	0.0873327799287433\\
1927	0.0862769440353867\\
1928	0.085224800704568\\
1929	0.084176384290498\\
1930	0.0831317292387917\\
1931	0.0820908700913362\\
1932	0.0810538414913023\\
1933	0.0800206781883025\\
1934	0.0789914150437018\\
1935	0.0779660870360885\\
1936	0.0769447292669118\\
1937	0.0759273769662891\\
1938	0.0749140654989944\\
1939	0.0739048303706321\\
1940	0.0728997072340061\\
1941	0.0718987318956902\\
1942	0.0709019403228096\\
1943	0.0699093686500421\\
1944	0.0689210531868483\\
1945	0.0679370304249405\\
1946	0.0669573370460021\\
1947	0.0659820099296654\\
1948	0.065011086161764\\
1949	0.064044603042867\\
1950	0.0630825980971118\\
1951	0.0621251090813473\\
1952	0.061172173994603\\
1953	0.0602238310878969\\
1954	0.0592801188744019\\
1955	0.0583410761399853\\
1956	0.0574067419541399\\
1957	0.0564771556813259\\
1958	0.0555523569927452\\
1959	0.0546323858785676\\
1960	0.0537172826606338\\
1961	0.052807088005658\\
1962	0.0519018429389572\\
1963	0.0510015888587336\\
1964	0.0501063675509419\\
1965	0.0492162212047682\\
1966	0.0483311924287595\\
1967	0.0474513242676352\\
1968	0.0465766602198201\\
1969	0.04570724425574\\
1970	0.0448431208369224\\
1971	0.0439843349359495\\
1972	0.0431309320573138\\
1973	0.0422829582592277\\
1974	0.0414404601764479\\
1975	0.0406034850441728\\
1976	0.0397720807230815\\
1977	0.0389462957255853\\
1978	0.0381261792433678\\
1979	0.0373117811762975\\
1980	0.0365031521628025\\
1981	0.0357003436118034\\
1982	0.0349034077363092\\
1983	0.0341123975887905\\
1984	0.0333273670984529\\
1985	0.0325483711105433\\
1986	0.0317754654278355\\
1987	0.0310087068544523\\
1988	0.0302481532421983\\
1989	0.0294938635395887\\
1990	0.0287458978437833\\
1991	0.0280043174556476\\
1992	0.0272691849381911\\
1993	0.02654056417865\\
1994	0.0258185204545179\\
1995	0.0251031205038468\\
1996	0.0243944326001862\\
1997	0.0236925266325576\\
1998	0.02299747419091\\
1999	0.0223093486575485\\
2000	0.0216282253050838\\
2001	0.0209541814015128\\
2002	0.0202872963231119\\
2003	0.0196276516759057\\
2004	0.018975331426567\\
2005	0.0183304220437107\\
2006	0.0176930126506647\\
2007	0.0170631951909485\\
2008	0.0164410646078445\\
2009	0.0158267190396468\\
2010	0.0152202600323899\\
2011	0.0146217927721187\\
2012	0.0140314263390686\\
2013	0.0134492739864838\\
2014	0.0128754534472295\\
2015	0.0123100872718581\\
2016	0.0117533032024021\\
2017	0.0112052345868924\\
2018	0.0106660208404824\\
2019	0.0101358079601344\\
2020	0.00961474910113106\\
2021	0.00910300522529131\\
2022	0.00860074583276628\\
2023	0.00810814979178953\\
2024	0.007625406283891\\
2025	0.00715271588607245\\
2026	0.00669029181653863\\
2027	0.00623836137717679\\
2028	0.00579716763459572\\
2029	0.00536697139293626\\
2030	0.00494805352692333\\
2031	0.00454071776435816\\
2032	0.00414529403581566\\
2033	0.00376214254937382\\
2034	0.00339165880544304\\
2035	0.00303427985028628\\
2036	0.00269049219163829\\
2037	0.0023608419914606\\
2038	0.00204594845435039\\
2039	0.00174652182837112\\
2040	0.00146338828851518\\
2041	0.00119752551075488\\
2042	0.000950115691783483\\
2043	0.000722628870616055\\
2044	0.000516963361885426\\
2045	0.000335706637747429\\
2046	0.000182696448117042\\
2047	6.45789492336406e-05\\
2048	-0\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont Doppler, SNR = 25 dB};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Doppler_MDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.55,
ymax=0.7,
ytick={-0.5,0,0.5},
yticklabels={-1,0,1},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-0.0141852330012065\\
2	-0.0141852330012065\\
3	-0.0141852330012065\\
4	-0.0141852330012065\\
5	-0.0141852330012065\\
6	-0.0141852330012065\\
7	-0.0141852330012065\\
8	-0.0141852330012065\\
9	0.0204874414953288\\
10	0.0204874414953288\\
11	0.0204874414953288\\
12	0.0204874414953288\\
13	0.0226662212195268\\
14	0.0226662212195268\\
15	0.0226662212195268\\
16	0.0226662212195268\\
17	0.00369579917811065\\
18	0.00369579917811065\\
19	0.00369579917811065\\
20	0.00369579917811065\\
21	0.00369579917811065\\
22	0.00369579917811065\\
23	0.00369579917811065\\
24	0.00369579917811065\\
25	-0.0270147825734794\\
26	-0.0270147825734794\\
27	-0.0270147825734794\\
28	-0.0270147825734794\\
29	0.0344063809297007\\
30	0.0344063809297007\\
31	0.0344063809297007\\
32	0.0344063809297007\\
33	-0.0333558807204993\\
34	-0.0333558807204993\\
35	-0.0333558807204993\\
36	-0.0333558807204993\\
37	0.00265478650823352\\
38	0.00265478650823352\\
39	0.00265478650823352\\
40	0.00265478650823352\\
41	-0.047606590035941\\
42	-0.047606590035941\\
43	-0.047606590035941\\
44	-0.047606590035941\\
45	0.0132525386354806\\
46	0.0132525386354806\\
47	0.0132525386354806\\
48	0.0132525386354806\\
49	0.0296174618397591\\
50	0.0296174618397591\\
51	0.0296174618397591\\
52	0.0296174618397591\\
53	-0.0891349073547907\\
54	-0.0891349073547907\\
55	-0.0891349073547907\\
56	-0.0891349073547907\\
57	0.0713217303312448\\
58	0.0713217303312448\\
59	0.0713217303312448\\
60	0.0713217303312448\\
61	0.0537174950794519\\
62	0.0537174950794519\\
63	0.0537174950794519\\
64	0.0537174950794519\\
65	-0.100734046550815\\
66	-0.100734046550815\\
67	-0.100734046550815\\
68	-0.100734046550815\\
69	0.0165002195660429\\
70	0.0165002195660429\\
71	0.0165002195660429\\
72	0.0165002195660429\\
73	0.112018514713767\\
74	0.112018514713767\\
75	0.112018514713767\\
76	0.112018514713767\\
77	-0.103247266783601\\
78	-0.103247266783601\\
79	-0.103247266783601\\
80	-0.103247266783601\\
81	-0.132273174393267\\
82	-0.132273174393267\\
83	-0.132273174393267\\
84	-0.132273174393267\\
85	0.129504108106483\\
86	0.129504108106483\\
87	0.129504108106483\\
88	0.129504108106483\\
89	0.12334339625351\\
90	0.12334339625351\\
91	0.12334339625351\\
92	0.12334339625351\\
93	-0.0768021384731244\\
94	-0.0768021384731244\\
95	-0.0987843063006683\\
96	-0.0987843063006683\\
97	-0.171533541776551\\
98	-0.171533541776551\\
99	-0.171533541776551\\
100	-0.171533541776551\\
101	0.0173877502757739\\
102	0.0173877502757739\\
103	0.0173877502757739\\
104	0.0173877502757739\\
105	0.143035256212674\\
106	0.143035256212674\\
107	0.143035256212674\\
108	0.143035256212674\\
109	0.143035256212674\\
110	0.143035256212674\\
111	0.143035256212674\\
112	0.143035256212674\\
113	-0.136647138349917\\
114	-0.136647138349917\\
115	-0.136647138349917\\
116	-0.136647138349917\\
117	-0.172599554581236\\
118	-0.172599554581236\\
119	-0.172599554581236\\
120	-0.172599554581236\\
121	-0.0347350995862463\\
122	-0.0347350995862463\\
123	-0.0347350995862463\\
124	-0.0347350995862463\\
125	0.0951730022040836\\
126	0.0951730022040836\\
127	0.0951730022040836\\
128	0.0951730022040836\\
129	0.207784126759826\\
130	0.207784126759826\\
131	0.207784126759826\\
132	0.207784126759826\\
133	0.140660983718814\\
134	0.140660983718814\\
135	0.140660983718814\\
136	0.140660983718814\\
137	-0.150194000986658\\
138	-0.150194000986658\\
139	-0.150194000986658\\
140	-0.150194000986658\\
141	-0.181435558656462\\
142	-0.181435558656462\\
143	-0.181435558656462\\
144	-0.181435558656462\\
145	-0.139581225719885\\
146	-0.139581225719885\\
147	-0.139581225719885\\
148	-0.139581225719885\\
149	-0.0523850603979087\\
150	-0.0523850603979087\\
151	-0.0523850603979087\\
152	-0.0523850603979087\\
153	0.204159738691943\\
154	0.204159738691943\\
155	0.204159738691943\\
156	0.204159738691943\\
157	0.217287313829902\\
158	0.217287313829902\\
159	0.217287313829902\\
160	0.217287313829902\\
161	0.142628913620585\\
162	0.142628913620585\\
163	0.142628913620585\\
164	0.142628913620585\\
165	0.0288566810813592\\
166	0.0288566810813592\\
167	0.0288566810813592\\
168	0.0288566810813592\\
169	-0.205137735598631\\
170	-0.205137735598631\\
171	-0.205137735598631\\
172	-0.205137735598631\\
173	-0.23018053920258\\
174	-0.23018053920258\\
175	-0.23018053920258\\
176	-0.23018053920258\\
177	-0.161127404877122\\
178	-0.161127404877122\\
179	-0.161127404877122\\
180	-0.161127404877122\\
181	-0.155412947883714\\
182	-0.155412947883714\\
183	-0.155412947883714\\
184	-0.155412947883714\\
185	0.160553042046251\\
186	0.160553042046251\\
187	0.160553042046251\\
188	0.160553042046251\\
189	0.160553042046251\\
190	0.160553042046251\\
191	0.160553042046251\\
192	0.160553042046251\\
193	0.263661601309475\\
194	0.263661601309475\\
195	0.263661601309475\\
196	0.263661601309475\\
197	0.263661601309475\\
198	0.263661601309475\\
199	0.263661601309475\\
200	0.263661601309475\\
201	0.0519463058306478\\
202	0.0519463058306478\\
203	0.0519463058306478\\
204	0.0519463058306478\\
205	-0.00953747932062185\\
206	-0.00953747932062185\\
207	-0.00953747932062185\\
208	-0.00953747932062185\\
209	-0.246069953569244\\
210	-0.246069953569244\\
211	-0.246069953569244\\
212	-0.246069953569244\\
213	-0.265669068605965\\
214	-0.265669068605965\\
215	-0.265669068605965\\
216	-0.265669068605965\\
217	-0.226754881202099\\
218	-0.226754881202099\\
219	-0.226754881202099\\
220	-0.226754881202099\\
221	-0.226754881202099\\
222	-0.226754881202099\\
223	-0.226754881202099\\
224	-0.226754881202099\\
225	-0.0235337533814076\\
226	-0.0235337533814076\\
227	-0.0235337533814076\\
228	-0.0235337533814076\\
229	0.027085880892687\\
230	0.027085880892687\\
231	0.027085880892687\\
232	0.027085880892687\\
233	0.241662217268254\\
234	0.241662217268254\\
235	0.241662217268254\\
236	0.241662217268254\\
237	0.281362258407461\\
238	0.281362258407461\\
239	0.281362258407461\\
240	0.281362258407461\\
241	0.284291863682495\\
242	0.284291863682495\\
243	0.284291863682495\\
244	0.284291863682495\\
245	0.286580425954867\\
246	0.286580425954867\\
247	0.286580425954867\\
248	0.286580425954867\\
249	0.116643656677528\\
250	0.116643656677528\\
251	0.116643656677528\\
252	0.116643656677528\\
253	0.116643656677528\\
254	0.116643656677528\\
255	0.116643656677528\\
256	0.116643656677528\\
257	-0.120193271323857\\
258	-0.120193271323857\\
259	-0.120193271323857\\
260	-0.120193271323857\\
261	-0.166852445588223\\
262	-0.166852445588223\\
263	-0.166852445588223\\
264	-0.166852445588223\\
265	-0.267638969960824\\
266	-0.267638969960824\\
267	-0.267638969960824\\
268	-0.267638969960824\\
269	-0.316158741224806\\
270	-0.316158741224806\\
271	-0.316158741224806\\
272	-0.316158741224806\\
273	-0.300513173695488\\
274	-0.300513173695488\\
275	-0.300513173695488\\
276	-0.300513173695488\\
277	-0.300513173695488\\
278	-0.300513173695488\\
279	-0.300513173695488\\
280	-0.300513173695488\\
281	-0.116828255148808\\
282	-0.116828255148808\\
283	-0.116828255148808\\
284	-0.116828255148808\\
285	-0.116828255148808\\
286	-0.116828255148808\\
287	-0.116828255148808\\
288	-0.116828255148808\\
289	0.126103623059745\\
290	0.126103623059745\\
291	0.126103623059745\\
292	0.126103623059745\\
293	0.126103623059745\\
294	0.126103623059745\\
295	0.126103623059745\\
296	0.126103623059745\\
297	0.293806035744451\\
298	0.293806035744451\\
299	0.293806035744451\\
300	0.293806035744451\\
301	0.293806035744451\\
302	0.293806035744451\\
303	0.293806035744451\\
304	0.293806035744451\\
305	0.331338091907487\\
306	0.331338091907487\\
307	0.331338091907487\\
308	0.331338091907487\\
309	0.331338091907487\\
310	0.331338091907487\\
311	0.331338091907487\\
312	0.331338091907487\\
313	0.283263809939856\\
314	0.283263809939856\\
315	0.283263809939856\\
316	0.283263809939856\\
317	0.283263809939856\\
318	0.283263809939856\\
319	0.283263809939856\\
320	0.283263809939856\\
321	0.125558914280553\\
322	0.125558914280553\\
323	0.125558914280553\\
324	0.125558914280553\\
325	0.0422150108550976\\
326	0.0422150108550976\\
327	0.0422150108550976\\
328	0.0422150108550976\\
329	-0.117780639688184\\
330	-0.117780639688184\\
331	-0.117780639688184\\
332	-0.117780639688184\\
333	-0.117780639688184\\
334	-0.117780639688184\\
335	-0.117780639688184\\
336	-0.117780639688184\\
337	-0.2454143233431\\
338	-0.2454143233431\\
339	-0.2454143233431\\
340	-0.2454143233431\\
341	-0.32983290373408\\
342	-0.32983290373408\\
343	-0.32983290373408\\
344	-0.32983290373408\\
345	-0.355177453379973\\
346	-0.355177453379973\\
347	-0.355177453379973\\
348	-0.355177453379973\\
349	-0.360954178358065\\
350	-0.360954178358065\\
351	-0.360954178358065\\
352	-0.360954178358065\\
353	-0.33152916946206\\
354	-0.33152916946206\\
355	-0.33152916946206\\
356	-0.33152916946206\\
357	-0.33152916946206\\
358	-0.33152916946206\\
359	-0.33152916946206\\
360	-0.33152916946206\\
361	-0.238614862601502\\
362	-0.238614862601502\\
363	-0.238614862601502\\
364	-0.238614862601502\\
365	-0.238614862601502\\
366	-0.238614862601502\\
367	-0.238614862601502\\
368	-0.238614862601502\\
369	-0.0455774170597219\\
370	-0.0455774170597219\\
371	-0.0455774170597219\\
372	-0.0455774170597219\\
373	-0.0455774170597219\\
374	-0.0455774170597219\\
375	-0.0455774170597219\\
376	-0.0455774170597219\\
377	0.0809434482794959\\
378	0.0809434482794959\\
379	0.0809434482794959\\
380	0.0809434482794959\\
381	0.0986799238940282\\
382	0.0986799238940282\\
383	0.0986799238940282\\
384	0.0986799238940282\\
385	0.25880556070168\\
386	0.25880556070168\\
387	0.25880556070168\\
388	0.25880556070168\\
389	0.281807485289045\\
390	0.281807485289045\\
391	0.281807485289045\\
392	0.281807485289045\\
393	0.335014080163555\\
394	0.335014080163555\\
395	0.335014080163555\\
396	0.335014080163555\\
397	0.3672114675654\\
398	0.3672114675654\\
399	0.3672114675654\\
400	0.3672114675654\\
401	0.376305620201692\\
402	0.376305620201692\\
403	0.376305620201692\\
404	0.376305620201692\\
405	0.376305620201692\\
406	0.376305620201692\\
407	0.376305620201692\\
408	0.376305620201692\\
409	0.354044638213415\\
410	0.354044638213415\\
411	0.354044638213415\\
412	0.354044638213415\\
413	0.354044638213415\\
414	0.354044638213415\\
415	0.354044638213415\\
416	0.354044638213415\\
417	0.264581501011617\\
418	0.264581501011617\\
419	0.264581501011617\\
420	0.264581501011617\\
421	0.253960425898527\\
422	0.253960425898527\\
423	0.253960425898527\\
424	0.253960425898527\\
425	0.156129807103073\\
426	0.156129807103073\\
427	0.156129807103073\\
428	0.156129807103073\\
429	0.104176752858516\\
430	0.104176752858516\\
431	0.104176752858516\\
432	0.104176752858516\\
433	-0.00568453917918631\\
434	-0.00568453917918631\\
435	-0.00568453917918631\\
436	-0.00568453917918631\\
437	-0.0369398520913597\\
438	-0.0369398520913597\\
439	-0.0369398520913597\\
440	-0.0369398520913597\\
441	-0.133146981847823\\
442	-0.133146981847823\\
443	-0.133146981847823\\
444	-0.133146981847823\\
445	-0.201436034495456\\
446	-0.201436034495456\\
447	-0.201436034495456\\
448	-0.201436034495456\\
449	-0.342889463983883\\
450	-0.342889463983883\\
451	-0.342889463983883\\
452	-0.342889463983883\\
453	-0.278939783700869\\
454	-0.278939783700869\\
455	-0.278939783700869\\
456	-0.278939783700869\\
457	-0.360762672806044\\
458	-0.360762672806044\\
459	-0.360762672806044\\
460	-0.360762672806044\\
461	-0.360762672806044\\
462	-0.360762672806044\\
463	-0.360762672806044\\
464	-0.360762672806044\\
465	-0.406327941827034\\
466	-0.406327941827034\\
467	-0.406327941827034\\
468	-0.406327941827034\\
469	-0.406522343325426\\
470	-0.406522343325426\\
471	-0.406522343325426\\
472	-0.406522343325426\\
473	-0.40642514257623\\
474	-0.40642514257623\\
475	-0.40642514257623\\
476	-0.40642514257623\\
477	-0.40642514257623\\
478	-0.40642514257623\\
479	-0.40642514257623\\
480	-0.40642514257623\\
481	-0.365430924546572\\
482	-0.365430924546572\\
483	-0.365430924546572\\
484	-0.365430924546572\\
485	-0.355823718330713\\
486	-0.355823718330713\\
487	-0.355823718330713\\
488	-0.355823718330713\\
489	-0.296667101500108\\
490	-0.296667101500108\\
491	-0.296667101500108\\
492	-0.296667101500108\\
493	-0.25264795328534\\
494	-0.25264795328534\\
495	-0.25264795328534\\
496	-0.25264795328534\\
497	-0.175616986726931\\
498	-0.175616986726931\\
499	-0.175616986726931\\
500	-0.175616986726931\\
501	-0.160312148584756\\
502	-0.160312148584756\\
503	-0.160312148584756\\
504	-0.160312148584756\\
505	-0.0581037220188009\\
506	-0.0581037220188009\\
507	-0.0581037220188009\\
508	-0.0581037220188009\\
509	-0.0581037220188009\\
510	-0.0581037220188009\\
511	-0.0581037220188009\\
512	-0.0581037220188009\\
513	0.0778322761665538\\
514	0.0778322761665538\\
515	0.0778322761665538\\
516	0.0778322761665538\\
517	0.0778322761665538\\
518	0.0778322761665538\\
519	0.0778322761665538\\
520	0.0778322761665538\\
521	0.171815085936986\\
522	0.171815085936986\\
523	0.171815085936986\\
524	0.171815085936986\\
525	0.171815085936986\\
526	0.171815085936986\\
527	0.171815085936986\\
528	0.171815085936986\\
529	0.299241024329345\\
530	0.299241024329345\\
531	0.299241024329345\\
532	0.299241024329345\\
533	0.299241024329345\\
534	0.299241024329345\\
535	0.299241024329345\\
536	0.299241024329345\\
537	0.343123101070735\\
538	0.343123101070735\\
539	0.343123101070735\\
540	0.343123101070735\\
541	0.343123101070735\\
542	0.343123101070735\\
543	0.343123101070735\\
544	0.343123101070735\\
545	0.425990294121031\\
546	0.425990294121031\\
547	0.425990294121031\\
548	0.425990294121031\\
549	0.425990294121031\\
550	0.425990294121031\\
551	0.425990294121031\\
552	0.425990294121031\\
553	0.430061463105693\\
554	0.430061463105693\\
555	0.430061463105693\\
556	0.430061463105693\\
557	0.430061463105693\\
558	0.430061463105693\\
559	0.430061463105693\\
560	0.430061463105693\\
561	0.445940062862872\\
562	0.445940062862872\\
563	0.445940062862872\\
564	0.445940062862872\\
565	0.445940062862872\\
566	0.445940062862872\\
567	0.445940062862872\\
568	0.445940062862872\\
569	0.410111694363852\\
570	0.410111694363852\\
571	0.410111694363852\\
572	0.410111694363852\\
573	0.410111694363852\\
574	0.410111694363852\\
575	0.410111694363852\\
576	0.410111694363852\\
577	0.365231538781156\\
578	0.365231538781156\\
579	0.365231538781156\\
580	0.365231538781156\\
581	0.365231538781156\\
582	0.365231538781156\\
583	0.365231538781156\\
584	0.365231538781156\\
585	0.294436011524352\\
586	0.294436011524352\\
587	0.294436011524352\\
588	0.294436011524352\\
589	0.286219634109401\\
590	0.286219634109401\\
591	0.286219634109401\\
592	0.286219634109401\\
593	0.184243989346457\\
594	0.184243989346457\\
595	0.184243989346457\\
596	0.184243989346457\\
597	0.202951463634127\\
598	0.202951463634127\\
599	0.202951463634127\\
600	0.202951463634127\\
601	0.144054665732554\\
602	0.144054665732554\\
603	0.144054665732554\\
604	0.144054665732554\\
605	0.147039123380628\\
606	0.147039123380628\\
607	0.14107020808448\\
608	0.14107020808448\\
609	0.0531820898178557\\
610	0.0531820898178557\\
611	0.0531820898178557\\
612	0.0531820898178557\\
613	-0.0062726599781212\\
614	-0.0062726599781212\\
615	-0.0062726599781212\\
616	-0.0062726599781212\\
617	-0.0610540891041538\\
618	-0.0610540891041538\\
619	-0.0610540891041538\\
620	-0.0610540891041538\\
621	-0.0610540891041538\\
622	-0.0610540891041538\\
623	-0.0610540891041538\\
624	-0.0610540891041538\\
625	-0.155508442726271\\
626	-0.155508442726271\\
627	-0.155508442726271\\
628	-0.155508442726271\\
629	-0.155508442726271\\
630	-0.155508442726271\\
631	-0.155508442726271\\
632	-0.155508442726271\\
633	-0.221731745065507\\
634	-0.221731745065507\\
635	-0.221731745065507\\
636	-0.221731745065507\\
637	-0.239551316939695\\
638	-0.239551316939695\\
639	-0.239551316939695\\
640	-0.239551316939695\\
641	-0.316567625658514\\
642	-0.316567625658514\\
643	-0.316567625658514\\
644	-0.316567625658514\\
645	-0.316567625658514\\
646	-0.316567625658514\\
647	-0.316567625658514\\
648	-0.316567625658514\\
649	-0.370529727708116\\
650	-0.370529727708116\\
651	-0.370529727708116\\
652	-0.370529727708116\\
653	-0.370529727708116\\
654	-0.370529727708116\\
655	-0.370529727708116\\
656	-0.370529727708116\\
657	-0.43478216335094\\
658	-0.43478216335094\\
659	-0.43478216335094\\
660	-0.43478216335094\\
661	-0.43478216335094\\
662	-0.43478216335094\\
663	-0.43478216335094\\
664	-0.43478216335094\\
665	-0.438250792386015\\
666	-0.438250792386015\\
667	-0.438250792386015\\
668	-0.438250792386015\\
669	-0.438250792386015\\
670	-0.438250792386015\\
671	-0.438250792386015\\
672	-0.438250792386015\\
673	-0.473069004054174\\
674	-0.473069004054174\\
675	-0.473069004054174\\
676	-0.473069004054174\\
677	-0.473069004054174\\
678	-0.473069004054174\\
679	-0.473069004054174\\
680	-0.473069004054174\\
681	-0.458383236100073\\
682	-0.458383236100073\\
683	-0.458383236100073\\
684	-0.458383236100073\\
685	-0.458383236100073\\
686	-0.458383236100073\\
687	-0.458383236100073\\
688	-0.458383236100073\\
689	-0.458949050847359\\
690	-0.458949050847359\\
691	-0.458949050847359\\
692	-0.458949050847359\\
693	-0.458949050847359\\
694	-0.458949050847359\\
695	-0.458949050847359\\
696	-0.458949050847359\\
697	-0.431733302364254\\
698	-0.431733302364254\\
699	-0.431733302364254\\
700	-0.431733302364254\\
701	-0.431733302364254\\
702	-0.431733302364254\\
703	-0.431733302364254\\
704	-0.431733302364254\\
705	-0.416394110441384\\
706	-0.416394110441384\\
707	-0.416394110441384\\
708	-0.416394110441384\\
709	-0.340614663338223\\
710	-0.340614663338223\\
711	-0.340614663338223\\
712	-0.340614663338223\\
713	-0.411491262794678\\
714	-0.411491262794678\\
715	-0.411491262794678\\
716	-0.411491262794678\\
717	-0.244256980236475\\
718	-0.244256980236475\\
719	-0.244256980236475\\
720	-0.244256980236475\\
721	-0.27878642605935\\
722	-0.27878642605935\\
723	-0.27878642605935\\
724	-0.27878642605935\\
725	-0.27878642605935\\
726	-0.27878642605935\\
727	-0.27878642605935\\
728	-0.27878642605935\\
729	-0.23688701212805\\
730	-0.23688701212805\\
731	-0.23688701212805\\
732	-0.23688701212805\\
733	-0.23688701212805\\
734	-0.23688701212805\\
735	-0.23688701212805\\
736	-0.23688701212805\\
737	-0.135630384337801\\
738	-0.135630384337801\\
739	-0.135630384337801\\
740	-0.135630384337801\\
741	-0.135630384337801\\
742	-0.135630384337801\\
743	-0.135630384337801\\
744	-0.135630384337801\\
745	-0.0913457498548864\\
746	-0.0913457498548864\\
747	-0.0913457498548864\\
748	-0.0913457498548864\\
749	-0.0913457498548864\\
750	-0.0913457498548864\\
751	-0.0913457498548864\\
752	-0.0913457498548864\\
753	-0.00540643166209371\\
754	-0.00540643166209371\\
755	-0.00540643166209371\\
756	-0.00540643166209371\\
757	-0.00540643166209371\\
758	-0.00540643166209371\\
759	-0.00540643166209371\\
760	-0.00540643166209371\\
761	0.0450088714475901\\
762	0.0450088714475901\\
763	0.0450088714475901\\
764	0.0450088714475901\\
765	0.0450088714475901\\
766	0.0450088714475901\\
767	0.0450088714475901\\
768	0.0450088714475901\\
769	0.143461910937927\\
770	0.143461910937927\\
771	0.143461910937927\\
772	0.143461910937927\\
773	0.143461910937927\\
774	0.143461910937927\\
775	0.143461910937927\\
776	0.143461910937927\\
777	0.162645521898036\\
778	0.162645521898036\\
779	0.162645521898036\\
780	0.162645521898036\\
781	0.204758104229683\\
782	0.204758104229683\\
783	0.204758104229683\\
784	0.204758104229683\\
785	0.254184668183735\\
786	0.254184668183735\\
787	0.254184668183735\\
788	0.254184668183735\\
789	0.254184668183735\\
790	0.254184668183735\\
791	0.254184668183735\\
792	0.254184668183735\\
793	0.307610050397779\\
794	0.307610050397779\\
795	0.307610050397779\\
796	0.307610050397779\\
797	0.307610050397779\\
798	0.307610050397779\\
799	0.307610050397779\\
800	0.307610050397779\\
801	0.360640107329141\\
802	0.360640107329141\\
803	0.360640107329141\\
804	0.360640107329141\\
805	0.360640107329141\\
806	0.360640107329141\\
807	0.360640107329141\\
808	0.360640107329141\\
809	0.388595499066032\\
810	0.388595499066032\\
811	0.388595499066032\\
812	0.388595499066032\\
813	0.388595499066032\\
814	0.388595499066032\\
815	0.388595499066032\\
816	0.388595499066032\\
817	0.4015155689347\\
818	0.4015155689347\\
819	0.4015155689347\\
820	0.4015155689347\\
821	0.450335970025386\\
822	0.450335970025386\\
823	0.450335970025386\\
824	0.450335970025386\\
825	0.439730363512603\\
826	0.439730363512603\\
827	0.439730363512603\\
828	0.439730363512603\\
829	0.439730363512603\\
830	0.439730363512603\\
831	0.439730363512603\\
832	0.439730363512603\\
833	0.468269142684186\\
834	0.468269142684186\\
835	0.468269142684186\\
836	0.468269142684186\\
837	0.468269142684186\\
838	0.468269142684186\\
839	0.468269142684186\\
840	0.468269142684186\\
841	0.493592646666479\\
842	0.493592646666479\\
843	0.493592646666479\\
844	0.493592646666479\\
845	0.493592646666479\\
846	0.493592646666479\\
847	0.493592646666479\\
848	0.493592646666479\\
849	0.467631815402023\\
850	0.467631815402023\\
851	0.467631815402023\\
852	0.467631815402023\\
853	0.492740777186832\\
854	0.492740777186832\\
855	0.492740777186832\\
856	0.492740777186832\\
857	0.485797808436945\\
858	0.485797808436945\\
859	0.485797808436945\\
860	0.485797808436945\\
861	0.485797808436945\\
862	0.485797808436945\\
863	0.485797808436945\\
864	0.485797808436945\\
865	0.478477420738695\\
866	0.478477420738695\\
867	0.478477420738695\\
868	0.478477420738695\\
869	0.478477420738695\\
870	0.478477420738695\\
871	0.478477420738695\\
872	0.478477420738695\\
873	0.465800529545673\\
874	0.465800529545673\\
875	0.465800529545673\\
876	0.465800529545673\\
877	0.465800529545673\\
878	0.465800529545673\\
879	0.465800529545673\\
880	0.465800529545673\\
881	0.448758990909352\\
882	0.448758990909352\\
883	0.448758990909352\\
884	0.448758990909352\\
885	0.448758990909352\\
886	0.448758990909352\\
887	0.448758990909352\\
888	0.448758990909352\\
889	0.423802504717376\\
890	0.423802504717376\\
891	0.423802504717376\\
892	0.423802504717376\\
893	0.423802504717376\\
894	0.423802504717376\\
895	0.423802504717376\\
896	0.423802504717376\\
897	0.386397701986256\\
898	0.386397701986256\\
899	0.386397701986256\\
900	0.386397701986256\\
901	0.386397701986256\\
902	0.386397701986256\\
903	0.386397701986256\\
904	0.386397701986256\\
905	0.391858840580595\\
906	0.391858840580595\\
907	0.391858840580595\\
908	0.391858840580595\\
909	0.359238442769875\\
910	0.359238442769875\\
911	0.359238442769875\\
912	0.359238442769875\\
913	0.314717267852952\\
914	0.314717267852952\\
915	0.314717267852952\\
916	0.314717267852952\\
917	0.314717267852952\\
918	0.314717267852952\\
919	0.314717267852952\\
920	0.314717267852952\\
921	0.28002762725925\\
922	0.28002762725925\\
923	0.28002762725925\\
924	0.28002762725925\\
925	0.276792802548692\\
926	0.276792802548692\\
927	0.276792802548692\\
928	0.276792802548692\\
929	0.210631982868289\\
930	0.210631982868289\\
931	0.210631982868289\\
932	0.210631982868289\\
933	0.210631982868289\\
934	0.210631982868289\\
935	0.210631982868289\\
936	0.210631982868289\\
937	0.186902504994072\\
938	0.186902504994072\\
939	0.186902504994072\\
940	0.186902504994072\\
941	0.186902504994072\\
942	0.186902504994072\\
943	0.186902504994072\\
944	0.186902504994072\\
945	0.129358804992383\\
946	0.129358804992383\\
947	0.129358804992383\\
948	0.129358804992383\\
949	0.129358804992383\\
950	0.129358804992383\\
951	0.129358804992383\\
952	0.129358804992383\\
953	0.102783483463781\\
954	0.102783483463781\\
955	0.102783483463781\\
956	0.102783483463781\\
957	0.102783483463781\\
958	0.102783483463781\\
959	0.102783483463781\\
960	0.102783483463781\\
961	0.0476238352500262\\
962	0.0476238352500262\\
963	0.0476238352500262\\
964	0.0476238352500262\\
965	0.0476238352500262\\
966	0.0476238352500262\\
967	0.0476238352500262\\
968	0.0476238352500262\\
969	0.0030737493447647\\
970	0.0030737493447647\\
971	0.0030737493447647\\
972	0.0030737493447647\\
973	0.0030737493447647\\
974	0.0030737493447647\\
975	0.0030737493447647\\
976	0.0030737493447647\\
977	-0.0443471995465182\\
978	-0.0443471995465182\\
979	-0.0443471995465182\\
980	-0.0443471995465182\\
981	-0.0443471995465182\\
982	-0.0443471995465182\\
983	-0.0443471995465182\\
984	-0.0443471995465182\\
985	-0.0836081053999791\\
986	-0.0836081053999791\\
987	-0.0836081053999791\\
988	-0.0836081053999791\\
989	-0.0836081053999791\\
990	-0.0836081053999791\\
991	-0.0836081053999791\\
992	-0.0836081053999791\\
993	-0.143903032004681\\
994	-0.143903032004681\\
995	-0.143903032004681\\
996	-0.143903032004681\\
997	-0.143903032004681\\
998	-0.143903032004681\\
999	-0.143903032004681\\
1000	-0.143903032004681\\
1001	-0.176511087419663\\
1002	-0.176511087419663\\
1003	-0.176511087419663\\
1004	-0.176511087419663\\
1005	-0.176511087419663\\
1006	-0.176511087419663\\
1007	-0.176511087419663\\
1008	-0.176511087419663\\
1009	-0.216890456298422\\
1010	-0.216890456298422\\
1011	-0.216890456298422\\
1012	-0.216890456298422\\
1013	-0.216890456298422\\
1014	-0.216890456298422\\
1015	-0.216890456298422\\
1016	-0.216890456298422\\
1017	-0.253738827608885\\
1018	-0.253738827608885\\
1019	-0.253738827608885\\
1020	-0.253738827608885\\
1021	-0.253738827608885\\
1022	-0.253738827608885\\
1023	-0.253738827608885\\
1024	-0.253738827608885\\
1025	-0.305979452398217\\
1026	-0.305979452398217\\
1027	-0.305979452398217\\
1028	-0.305979452398217\\
1029	-0.317550872569804\\
1030	-0.317550872569804\\
1031	-0.317550872569804\\
1032	-0.317550872569804\\
1033	-0.319761994868494\\
1034	-0.319761994868494\\
1035	-0.319761994868494\\
1036	-0.319761994868494\\
1037	-0.319761994868494\\
1038	-0.319761994868494\\
1039	-0.319761994868494\\
1040	-0.319761994868494\\
1041	-0.365063759093956\\
1042	-0.365063759093956\\
1043	-0.365063759093956\\
1044	-0.365063759093956\\
1045	-0.365063759093956\\
1046	-0.365063759093956\\
1047	-0.365063759093956\\
1048	-0.365063759093956\\
1049	-0.375669932061464\\
1050	-0.375669932061464\\
1051	-0.375669932061464\\
1052	-0.375669932061464\\
1053	-0.375669932061464\\
1054	-0.375669932061464\\
1055	-0.375669932061464\\
1056	-0.375669932061464\\
1057	-0.419967528407073\\
1058	-0.419967528407073\\
1059	-0.419967528407073\\
1060	-0.419967528407073\\
1061	-0.419967528407073\\
1062	-0.419967528407073\\
1063	-0.419967528407073\\
1064	-0.419967528407073\\
1065	-0.422165661604867\\
1066	-0.422165661604867\\
1067	-0.422165661604867\\
1068	-0.422165661604867\\
1069	-0.422165661604867\\
1070	-0.422165661604867\\
1071	-0.422165661604867\\
1072	-0.422165661604867\\
1073	-0.460343769930362\\
1074	-0.460343769930362\\
1075	-0.460343769930362\\
1076	-0.460343769930362\\
1077	-0.415769116292153\\
1078	-0.415769116292153\\
1079	-0.415769116292153\\
1080	-0.415769116292153\\
1081	-0.457353364059917\\
1082	-0.457353364059917\\
1083	-0.457353364059917\\
1084	-0.457353364059917\\
1085	-0.457353364059917\\
1086	-0.457353364059917\\
1087	-0.457353364059917\\
1088	-0.457353364059917\\
1089	-0.461869627249307\\
1090	-0.461869627249307\\
1091	-0.461869627249307\\
1092	-0.461869627249307\\
1093	-0.461869627249307\\
1094	-0.461869627249307\\
1095	-0.461869627249307\\
1096	-0.461869627249307\\
1097	-0.481482196951174\\
1098	-0.481482196951174\\
1099	-0.481482196951174\\
1100	-0.481482196951174\\
1101	-0.481482196951174\\
1102	-0.481482196951174\\
1103	-0.481482196951174\\
1104	-0.481482196951174\\
1105	-0.493762612703533\\
1106	-0.493762612703533\\
1107	-0.493762612703533\\
1108	-0.493762612703533\\
1109	-0.493762612703533\\
1110	-0.493762612703533\\
1111	-0.493762612703533\\
1112	-0.493762612703533\\
1113	-0.493063869902103\\
1114	-0.493063869902103\\
1115	-0.493063869902103\\
1116	-0.493063869902103\\
1117	-0.493063869902103\\
1118	-0.493063869902103\\
1119	-0.493063869902103\\
1120	-0.493063869902103\\
1121	-0.480668707525918\\
1122	-0.480668707525918\\
1123	-0.480668707525918\\
1124	-0.480668707525918\\
1125	-0.480668707525918\\
1126	-0.480668707525918\\
1127	-0.480668707525918\\
1128	-0.480668707525918\\
1129	-0.505671558178868\\
1130	-0.505671558178868\\
1131	-0.505671558178868\\
1132	-0.505671558178868\\
1133	-0.505671558178868\\
1134	-0.505671558178868\\
1135	-0.505671558178868\\
1136	-0.505671558178868\\
1137	-0.466526292807914\\
1138	-0.466526292807914\\
1139	-0.466526292807914\\
1140	-0.466526292807914\\
1141	-0.521350923487675\\
1142	-0.521350923487675\\
1143	-0.521350923487675\\
1144	-0.521350923487675\\
1145	-0.486811843369029\\
1146	-0.486811843369029\\
1147	-0.486811843369029\\
1148	-0.486811843369029\\
1149	-0.486811843369029\\
1150	-0.486811843369029\\
1151	-0.486811843369029\\
1152	-0.486811843369029\\
1153	-0.482572378233132\\
1154	-0.482572378233132\\
1155	-0.482572378233132\\
1156	-0.482572378233132\\
1157	-0.482572378233132\\
1158	-0.482572378233132\\
1159	-0.482572378233132\\
1160	-0.482572378233132\\
1161	-0.457520646008547\\
1162	-0.457520646008547\\
1163	-0.457520646008547\\
1164	-0.457520646008547\\
1165	-0.457520646008547\\
1166	-0.457520646008547\\
1167	-0.457520646008547\\
1168	-0.457520646008547\\
1169	-0.442407486477316\\
1170	-0.442407486477316\\
1171	-0.442407486477316\\
1172	-0.442407486477316\\
1173	-0.442407486477316\\
1174	-0.442407486477316\\
1175	-0.442407486477316\\
1176	-0.442407486477316\\
1177	-0.442407486477316\\
1178	-0.442407486477316\\
1179	-0.442407486477316\\
1180	-0.442407486477316\\
1181	-0.442407486477316\\
1182	-0.442407486477316\\
1183	-0.442407486477316\\
1184	-0.442407486477316\\
1185	-0.416787084464234\\
1186	-0.416787084464234\\
1187	-0.416787084464234\\
1188	-0.416787084464234\\
1189	-0.416787084464234\\
1190	-0.416787084464234\\
1191	-0.416787084464234\\
1192	-0.416787084464234\\
1193	-0.416787084464234\\
1194	-0.416787084464234\\
1195	-0.416787084464234\\
1196	-0.416787084464234\\
1197	-0.416787084464234\\
1198	-0.416787084464234\\
1199	-0.416787084464234\\
1200	-0.416787084464234\\
1201	-0.369546330137062\\
1202	-0.369546330137062\\
1203	-0.369546330137062\\
1204	-0.369546330137062\\
1205	-0.398191644183649\\
1206	-0.398191644183649\\
1207	-0.398191644183649\\
1208	-0.398191644183649\\
1209	-0.359509651372814\\
1210	-0.359509651372814\\
1211	-0.359509651372814\\
1212	-0.359509651372814\\
1213	-0.396511713949827\\
1214	-0.396511713949827\\
1215	-0.396511713949827\\
1216	-0.396511713949827\\
1217	-0.342690212170719\\
1218	-0.342690212170719\\
1219	-0.342690212170719\\
1220	-0.342690212170719\\
1221	-0.342690212170719\\
1222	-0.342690212170719\\
1223	-0.342690212170719\\
1224	-0.342690212170719\\
1225	-0.342690212170719\\
1226	-0.342690212170719\\
1227	-0.342690212170719\\
1228	-0.342690212170719\\
1229	-0.342690212170719\\
1230	-0.342690212170719\\
1231	-0.342690212170719\\
1232	-0.342690212170719\\
1233	-0.307738483396059\\
1234	-0.307738483396059\\
1235	-0.307738483396059\\
1236	-0.307738483396059\\
1237	-0.307738483396059\\
1238	-0.307738483396059\\
1239	-0.307738483396059\\
1240	-0.307738483396059\\
1241	-0.275252847594317\\
1242	-0.275252847594317\\
1243	-0.275252847594317\\
1244	-0.275252847594317\\
1245	-0.275252847594317\\
1246	-0.275252847594317\\
1247	-0.275252847594317\\
1248	-0.275252847594317\\
1249	-0.256734690109662\\
1250	-0.256734690109662\\
1251	-0.256734690109662\\
1252	-0.256734690109662\\
1253	-0.256734690109662\\
1254	-0.256734690109662\\
1255	-0.256734690109662\\
1256	-0.256734690109662\\
1257	-0.229252869561834\\
1258	-0.229252869561834\\
1259	-0.229252869561834\\
1260	-0.229252869561834\\
1261	-0.229252869561834\\
1262	-0.229252869561834\\
1263	-0.229252869561834\\
1264	-0.229252869561834\\
1265	-0.203335393062604\\
1266	-0.203335393062604\\
1267	-0.203335393062604\\
1268	-0.203335393062604\\
1269	-0.203335393062604\\
1270	-0.203335393062604\\
1271	-0.203335393062604\\
1272	-0.203335393062604\\
1273	-0.187283773649389\\
1274	-0.187283773649389\\
1275	-0.187283773649389\\
1276	-0.187283773649389\\
1277	-0.187283773649389\\
1278	-0.187283773649389\\
1279	-0.187283773649389\\
1280	-0.187283773649389\\
1281	-0.154491298908501\\
1282	-0.154491298908501\\
1283	-0.154491298908501\\
1284	-0.154491298908501\\
1285	-0.154491298908501\\
1286	-0.154491298908501\\
1287	-0.154491298908501\\
1288	-0.154491298908501\\
1289	-0.176236723730862\\
1290	-0.176236723730862\\
1291	-0.176236723730862\\
1292	-0.176236723730862\\
1293	-0.0522983922266119\\
1294	-0.0522983922266119\\
1295	-0.0522983922266119\\
1296	-0.0522983922266119\\
1297	-0.0998438917032827\\
1298	-0.0998438917032827\\
1299	-0.0998438917032827\\
1300	-0.0998438917032827\\
1301	-0.0998438917032827\\
1302	-0.0998438917032827\\
1303	-0.0998438917032827\\
1304	-0.0998438917032827\\
1305	-0.0581648790736868\\
1306	-0.0581648790736868\\
1307	-0.0581648790736868\\
1308	-0.0581648790736868\\
1309	-0.0581648790736868\\
1310	-0.0581648790736868\\
1311	-0.0581648790736868\\
1312	-0.0581648790736868\\
1313	-0.0385824165872946\\
1314	-0.0385824165872946\\
1315	-0.0385824165872946\\
1316	-0.0385824165872946\\
1317	-0.0385824165872946\\
1318	-0.0385824165872946\\
1319	-0.0385824165872946\\
1320	-0.0385824165872946\\
1321	-0.0380346750928491\\
1322	-0.0380346750928491\\
1323	-0.0380346750928491\\
1324	-0.0380346750928491\\
1325	-0.0341541400720223\\
1326	-0.0341541400720223\\
1327	-0.0341541400720223\\
1328	-0.0341541400720223\\
1329	-0.0136838916720141\\
1330	-0.0136838916720141\\
1331	-0.0136838916720141\\
1332	-0.0136838916720141\\
1333	-0.00280542293431338\\
1334	-0.00280542293431338\\
1335	-0.00280542293431338\\
1336	-0.00280542293431338\\
1337	0.0256262878857931\\
1338	0.0256262878857931\\
1339	0.0256262878857931\\
1340	0.0256262878857931\\
1341	0.0256262878857931\\
1342	0.0256262878857931\\
1343	0.0256262878857931\\
1344	0.0256262878857931\\
1345	0.0539753845411322\\
1346	0.0539753845411322\\
1347	0.0539753845411322\\
1348	0.0539753845411322\\
1349	0.0539753845411322\\
1350	0.0539753845411322\\
1351	0.0539753845411322\\
1352	0.0539753845411322\\
1353	0.087185840115333\\
1354	0.087185840115333\\
1355	0.087185840115333\\
1356	0.087185840115333\\
1357	0.0479856087072455\\
1358	0.0479856087072455\\
1359	0.0479856087072455\\
1360	0.0479856087072455\\
1361	0.102600615878392\\
1362	0.102600615878392\\
1363	0.102600615878392\\
1364	0.102600615878392\\
1365	0.102600615878392\\
1366	0.102600615878392\\
1367	0.102600615878392\\
1368	0.102600615878392\\
1369	0.119157101758978\\
1370	0.119157101758978\\
1371	0.119157101758978\\
1372	0.119157101758978\\
1373	0.119157101758978\\
1374	0.119157101758978\\
1375	0.119157101758978\\
1376	0.119157101758978\\
1377	0.145136922233305\\
1378	0.145136922233305\\
1379	0.145136922233305\\
1380	0.145136922233305\\
1381	0.145136922233305\\
1382	0.145136922233305\\
1383	0.145136922233305\\
1384	0.145136922233305\\
1385	0.161886871720306\\
1386	0.161886871720306\\
1387	0.161886871720306\\
1388	0.161886871720306\\
1389	0.161886871720306\\
1390	0.161886871720306\\
1391	0.161886871720306\\
1392	0.161886871720306\\
1393	0.187386894357439\\
1394	0.187386894357439\\
1395	0.187386894357439\\
1396	0.187386894357439\\
1397	0.187386894357439\\
1398	0.187386894357439\\
1399	0.187386894357439\\
1400	0.187386894357439\\
1401	0.185735241184638\\
1402	0.185735241184638\\
1403	0.185735241184638\\
1404	0.185735241184638\\
1405	0.185735241184638\\
1406	0.185735241184638\\
1407	0.185735241184638\\
1408	0.185735241184638\\
1409	0.26823749113351\\
1410	0.26823749113351\\
1411	0.26823749113351\\
1412	0.26823749113351\\
1413	0.197820977659265\\
1414	0.197820977659265\\
1415	0.197820977659265\\
1416	0.197820977659265\\
1417	0.291012148549616\\
1418	0.291012148549616\\
1419	0.291012148549616\\
1420	0.291012148549616\\
1421	0.181567170991203\\
1422	0.181567170991203\\
1423	0.181567170991203\\
1424	0.181567170991203\\
1425	0.238013331951183\\
1426	0.238013331951183\\
1427	0.238013331951183\\
1428	0.238013331951183\\
1429	0.273456149200976\\
1430	0.273456149200976\\
1431	0.273456149200976\\
1432	0.273456149200976\\
1433	0.275167832152321\\
1434	0.275167832152321\\
1435	0.275167832152321\\
1436	0.275167832152321\\
1437	0.275167832152321\\
1438	0.275167832152321\\
1439	0.275167832152321\\
1440	0.275167832152321\\
1441	0.294766383157805\\
1442	0.294766383157805\\
1443	0.294766383157805\\
1444	0.294766383157805\\
1445	0.294766383157805\\
1446	0.294766383157805\\
1447	0.294766383157805\\
1448	0.294766383157805\\
1449	0.294766383157805\\
1450	0.294766383157805\\
1451	0.294766383157805\\
1452	0.294766383157805\\
1453	0.294766383157805\\
1454	0.294766383157805\\
1455	0.294766383157805\\
1456	0.294766383157805\\
1457	0.320581639299323\\
1458	0.320581639299323\\
1459	0.320581639299323\\
1460	0.320581639299323\\
1461	0.320581639299323\\
1462	0.320581639299323\\
1463	0.320581639299323\\
1464	0.320581639299323\\
1465	0.320581639299323\\
1466	0.320581639299323\\
1467	0.320581639299323\\
1468	0.320581639299323\\
1469	0.320581639299323\\
1470	0.320581639299323\\
1471	0.320581639299323\\
1472	0.320581639299323\\
1473	0.335672900066738\\
1474	0.335672900066738\\
1475	0.335672900066738\\
1476	0.335672900066738\\
1477	0.335672900066738\\
1478	0.335672900066738\\
1479	0.335672900066738\\
1480	0.335672900066738\\
1481	0.351051305837917\\
1482	0.351051305837917\\
1483	0.351051305837917\\
1484	0.351051305837917\\
1485	0.351051305837917\\
1486	0.351051305837917\\
1487	0.351051305837917\\
1488	0.351051305837917\\
1489	0.380830689088958\\
1490	0.380830689088958\\
1491	0.380830689088958\\
1492	0.380830689088958\\
1493	0.3518738554341\\
1494	0.3518738554341\\
1495	0.3518738554341\\
1496	0.3518738554341\\
1497	0.370344048101453\\
1498	0.370344048101453\\
1499	0.370344048101453\\
1500	0.370344048101453\\
1501	0.370344048101453\\
1502	0.370344048101453\\
1503	0.370344048101453\\
1504	0.370344048101453\\
1505	0.366444881048991\\
1506	0.366444881048991\\
1507	0.366444881048991\\
1508	0.366444881048991\\
1509	0.406196972992791\\
1510	0.406196972992791\\
1511	0.406196972992791\\
1512	0.406196972992791\\
1513	0.390488174717404\\
1514	0.390488174717404\\
1515	0.390488174717404\\
1516	0.390488174717404\\
1517	0.390488174717404\\
1518	0.390488174717404\\
1519	0.390488174717404\\
1520	0.390488174717404\\
1521	0.388404550869148\\
1522	0.388404550869148\\
1523	0.388404550869148\\
1524	0.388404550869148\\
1525	0.388404550869148\\
1526	0.388404550869148\\
1527	0.388404550869148\\
1528	0.388404550869148\\
1529	0.388404550869148\\
1530	0.388404550869148\\
1531	0.388404550869148\\
1532	0.388404550869148\\
1533	0.388404550869148\\
1534	0.388404550869148\\
1535	0.388404550869148\\
1536	0.388404550869148\\
1537	0.404160336727715\\
1538	0.404160336727715\\
1539	0.404160336727715\\
1540	0.404160336727715\\
1541	0.404160336727715\\
1542	0.404160336727715\\
1543	0.404160336727715\\
1544	0.404160336727715\\
1545	0.404160336727715\\
1546	0.404160336727715\\
1547	0.404160336727715\\
1548	0.404160336727715\\
1549	0.404160336727715\\
1550	0.404160336727715\\
1551	0.404160336727715\\
1552	0.404160336727715\\
1553	0.404160336727715\\
1554	0.404160336727715\\
1555	0.404160336727715\\
1556	0.404160336727715\\
1557	0.404160336727715\\
1558	0.404160336727715\\
1559	0.404160336727715\\
1560	0.404160336727715\\
1561	0.404160336727715\\
1562	0.404160336727715\\
1563	0.404160336727715\\
1564	0.404160336727715\\
1565	0.404160336727715\\
1566	0.404160336727715\\
1567	0.404160336727715\\
1568	0.404160336727715\\
1569	0.402009045181666\\
1570	0.402009045181666\\
1571	0.402009045181666\\
1572	0.402009045181666\\
1573	0.406328616428745\\
1574	0.406328616428745\\
1575	0.406328616428745\\
1576	0.406328616428745\\
1577	0.404168830805205\\
1578	0.404168830805205\\
1579	0.404168830805205\\
1580	0.404168830805205\\
1581	0.404168830805205\\
1582	0.404168830805205\\
1583	0.404168830805205\\
1584	0.404168830805205\\
1585	0.404168830805205\\
1586	0.404168830805205\\
1587	0.404168830805205\\
1588	0.404168830805205\\
1589	0.404168830805205\\
1590	0.404168830805205\\
1591	0.404168830805205\\
1592	0.404168830805205\\
1593	0.404168830805205\\
1594	0.404168830805205\\
1595	0.404168830805205\\
1596	0.404168830805205\\
1597	0.404168830805205\\
1598	0.404168830805205\\
1599	0.404168830805205\\
1600	0.404168830805205\\
1601	0.397925999150433\\
1602	0.397925999150433\\
1603	0.397925999150433\\
1604	0.397925999150433\\
1605	0.397925999150433\\
1606	0.397925999150433\\
1607	0.397925999150433\\
1608	0.397925999150433\\
1609	0.397925999150433\\
1610	0.397925999150433\\
1611	0.397925999150433\\
1612	0.397925999150433\\
1613	0.397925999150433\\
1614	0.397925999150433\\
1615	0.397925999150433\\
1616	0.397925999150433\\
1617	0.397925999150433\\
1618	0.397925999150433\\
1619	0.397925999150433\\
1620	0.397925999150433\\
1621	0.397925999150433\\
1622	0.397925999150433\\
1623	0.397925999150433\\
1624	0.397925999150433\\
1625	0.405949323457197\\
1626	0.405949323457197\\
1627	0.405949323457197\\
1628	0.405949323457197\\
1629	0.389902674843669\\
1630	0.389902674843669\\
1631	0.389902674843669\\
1632	0.389902674843669\\
1633	0.390152999585304\\
1634	0.390152999585304\\
1635	0.390152999585304\\
1636	0.390152999585304\\
1637	0.390152999585304\\
1638	0.390152999585304\\
1639	0.390152999585304\\
1640	0.390152999585304\\
1641	0.397370576914236\\
1642	0.397370576914236\\
1643	0.397370576914236\\
1644	0.397370576914236\\
1645	0.397370576914236\\
1646	0.397370576914236\\
1647	0.397370576914236\\
1648	0.397370576914236\\
1649	0.387179346520341\\
1650	0.387179346520341\\
1651	0.387179346520341\\
1652	0.387179346520341\\
1653	0.387179346520341\\
1654	0.387179346520341\\
1655	0.387179346520341\\
1656	0.387179346520341\\
1657	0.383563207559442\\
1658	0.383563207559442\\
1659	0.383563207559442\\
1660	0.383563207559442\\
1661	0.383563207559442\\
1662	0.383563207559442\\
1663	0.383563207559442\\
1664	0.383563207559442\\
1665	0.369078947729108\\
1666	0.369078947729108\\
1667	0.369078947729108\\
1668	0.369078947729108\\
1669	0.369078947729108\\
1670	0.369078947729108\\
1671	0.369078947729108\\
1672	0.369078947729108\\
1673	0.369078947729108\\
1674	0.369078947729108\\
1675	0.369078947729108\\
1676	0.369078947729108\\
1677	0.369078947729108\\
1678	0.369078947729108\\
1679	0.369078947729108\\
1680	0.369078947729108\\
1681	0.407655333920853\\
1682	0.407655333920853\\
1683	0.407655333920853\\
1684	0.407655333920853\\
1685	0.322195290376559\\
1686	0.322195290376559\\
1687	0.322195290376559\\
1688	0.322195290376559\\
1689	0.383222315928285\\
1690	0.383222315928285\\
1691	0.383222315928285\\
1692	0.383222315928285\\
1693	0.346628308369127\\
1694	0.346628308369127\\
1695	0.346628308369127\\
1696	0.346628308369127\\
1697	0.334414941633457\\
1698	0.334414941633457\\
1699	0.334414941633457\\
1700	0.334414941633457\\
1701	0.330539232092503\\
1702	0.330539232092503\\
1703	0.330539232092503\\
1704	0.330539232092503\\
1705	0.337745144769277\\
1706	0.337745144769277\\
1707	0.337745144769277\\
1708	0.337745144769277\\
1709	0.327209028956683\\
1710	0.327209028956683\\
1711	0.327209028956683\\
1712	0.327209028956683\\
1713	0.326893338236498\\
1714	0.326893338236498\\
1715	0.326893338236498\\
1716	0.326893338236498\\
1717	0.326893338236498\\
1718	0.326893338236498\\
1719	0.326893338236498\\
1720	0.326893338236498\\
1721	0.326893338236498\\
1722	0.326893338236498\\
1723	0.326893338236498\\
1724	0.326893338236498\\
1725	0.326893338236498\\
1726	0.326893338236498\\
1727	0.326893338236498\\
1728	0.326893338236498\\
1729	0.309991636874508\\
1730	0.309991636874508\\
1731	0.309991636874508\\
1732	0.309991636874508\\
1733	0.320555135460348\\
1734	0.320555135460348\\
1735	0.320555135460348\\
1736	0.320555135460348\\
1737	0.308442960287778\\
1738	0.308442960287778\\
1739	0.308442960287778\\
1740	0.308442960287778\\
1741	0.308442960287778\\
1742	0.308442960287778\\
1743	0.308442960287778\\
1744	0.308442960287778\\
1745	0.31492100562879\\
1746	0.31492100562879\\
1747	0.31492100562879\\
1748	0.31492100562879\\
1749	0.31492100562879\\
1750	0.31492100562879\\
1751	0.31492100562879\\
1752	0.31492100562879\\
1753	0.304676105986689\\
1754	0.304676105986689\\
1755	0.304676105986689\\
1756	0.304676105986689\\
1757	0.304676105986689\\
1758	0.304676105986689\\
1759	0.304676105986689\\
1760	0.304676105986689\\
1761	0.287829546126159\\
1762	0.287829546126159\\
1763	0.287829546126159\\
1764	0.287829546126159\\
1765	0.290902431326635\\
1766	0.290902431326635\\
1767	0.290902431326635\\
1768	0.290902431326635\\
1769	0.28204615946647\\
1770	0.28204615946647\\
1771	0.28204615946647\\
1772	0.28204615946647\\
1773	0.28204615946647\\
1774	0.28204615946647\\
1775	0.28204615946647\\
1776	0.28204615946647\\
1777	0.271338375865085\\
1778	0.271338375865085\\
1779	0.271338375865085\\
1780	0.271338375865085\\
1781	0.271338375865085\\
1782	0.271338375865085\\
1783	0.271338375865085\\
1784	0.271338375865085\\
1785	0.263435446749736\\
1786	0.263435446749736\\
1787	0.263435446749736\\
1788	0.263435446749736\\
1789	0.263435446749736\\
1790	0.263435446749736\\
1791	0.263435446749736\\
1792	0.263435446749736\\
1793	0.241433716470723\\
1794	0.241433716470723\\
1795	0.241433716470723\\
1796	0.241433716470723\\
1797	0.241433716470723\\
1798	0.241433716470723\\
1799	0.241433716470723\\
1800	0.241433716470723\\
1801	0.225552567906402\\
1802	0.225552567906402\\
1803	0.225552567906402\\
1804	0.225552567906402\\
1805	0.225552567906402\\
1806	0.225552567906402\\
1807	0.225552567906402\\
1808	0.225552567906402\\
1809	0.216174586319239\\
1810	0.216174586319239\\
1811	0.216174586319239\\
1812	0.216174586319239\\
1813	0.216174586319239\\
1814	0.216174586319239\\
1815	0.216174586319239\\
1816	0.216174586319239\\
1817	0.212651131304635\\
1818	0.212651131304635\\
1819	0.212651131304635\\
1820	0.212651131304635\\
1821	0.212651131304635\\
1822	0.212651131304635\\
1823	0.212651131304635\\
1824	0.212651131304635\\
1825	0.200559179002482\\
1826	0.200559179002482\\
1827	0.200559179002482\\
1828	0.200559179002482\\
1829	0.200559179002482\\
1830	0.200559179002482\\
1831	0.200559179002482\\
1832	0.200559179002482\\
1833	0.196356844942621\\
1834	0.196356844942621\\
1835	0.196356844942621\\
1836	0.196356844942621\\
1837	0.196356844942621\\
1838	0.196356844942621\\
1839	0.196356844942621\\
1840	0.196356844942621\\
1841	0.197194903418076\\
1842	0.197194903418076\\
1843	0.197194903418076\\
1844	0.197194903418076\\
1845	0.197194903418076\\
1846	0.197194903418076\\
1847	0.197194903418076\\
1848	0.197194903418076\\
1849	0.173309961631375\\
1850	0.173309961631375\\
1851	0.173309961631375\\
1852	0.173309961631375\\
1853	0.173309961631375\\
1854	0.173309961631375\\
1855	0.173309961631375\\
1856	0.173309961631375\\
1857	0.156643173658874\\
1858	0.156643173658874\\
1859	0.156643173658874\\
1860	0.156643173658874\\
1861	0.156643173658874\\
1862	0.156643173658874\\
1863	0.156643173658874\\
1864	0.156643173658874\\
1865	0.150229132403482\\
1866	0.150229132403482\\
1867	0.150229132403482\\
1868	0.150229132403482\\
1869	0.150229132403482\\
1870	0.150229132403482\\
1871	0.150229132403482\\
1872	0.150229132403482\\
1873	0.13645867710859\\
1874	0.13645867710859\\
1875	0.13645867710859\\
1876	0.13645867710859\\
1877	0.13645867710859\\
1878	0.13645867710859\\
1879	0.13645867710859\\
1880	0.13645867710859\\
1881	0.13645867710859\\
1882	0.13645867710859\\
1883	0.13645867710859\\
1884	0.13645867710859\\
1885	0.13645867710859\\
1886	0.13645867710859\\
1887	0.13645867710859\\
1888	0.13645867710859\\
1889	0.137673407779881\\
1890	0.137673407779881\\
1891	0.137673407779881\\
1892	0.137673407779881\\
1893	0.0957763078372322\\
1894	0.0957763078372322\\
1895	0.0957763078372322\\
1896	0.0957763078372322\\
1897	0.116724857808557\\
1898	0.116724857808557\\
1899	0.116724857808557\\
1900	0.116724857808557\\
1901	0.116724857808557\\
1902	0.116724857808557\\
1903	0.116724857808557\\
1904	0.116724857808557\\
1905	0.116278169898439\\
1906	0.116278169898439\\
1907	0.116278169898439\\
1908	0.116278169898439\\
1909	0.115256417064719\\
1910	0.115256417064719\\
1911	0.115256417064719\\
1912	0.115256417064719\\
1913	0.115767293481579\\
1914	0.115767293481579\\
1915	0.115767293481579\\
1916	0.115767293481579\\
1917	0.115767293481579\\
1918	0.115767293481579\\
1919	0.115767293481579\\
1920	0.115767293481579\\
1921	0.0702965727987507\\
1922	0.0702965727987507\\
1923	0.0702965727987507\\
1924	0.0702965727987507\\
1925	0.0702965727987507\\
1926	0.0702965727987507\\
1927	0.0702965727987507\\
1928	0.0702965727987507\\
1929	0.0833539425367493\\
1930	0.0833539425367493\\
1931	0.0833539425367493\\
1932	0.0833539425367493\\
1933	0.0833539425367493\\
1934	0.0833539425367493\\
1935	0.0833539425367493\\
1936	0.0833539425367493\\
1937	0.0665721403518717\\
1938	0.0665721403518717\\
1939	0.0665721403518717\\
1940	0.0665721403518717\\
1941	0.0665721403518717\\
1942	0.0665721403518717\\
1943	0.0665721403518717\\
1944	0.0665721403518717\\
1945	0.0665721403518717\\
1946	0.0665721403518717\\
1947	0.0665721403518717\\
1948	0.0665721403518717\\
1949	0.0665721403518717\\
1950	0.0665721403518717\\
1951	0.0665721403518717\\
1952	0.0665721403518717\\
1953	0.0604048781214119\\
1954	0.0604048781214119\\
1955	0.0604048781214119\\
1956	0.0604048781214119\\
1957	0.0604048781214119\\
1958	0.0604048781214119\\
1959	0.0604048781214119\\
1960	0.0604048781214119\\
1961	0.0591398775551177\\
1962	0.0591398775551177\\
1963	0.0591398775551177\\
1964	0.0591398775551177\\
1965	0.061669878687706\\
1966	0.061669878687706\\
1967	0.061669878687706\\
1968	0.061669878687706\\
1969	0.00956612705111796\\
1970	0.00956612705111796\\
1971	0.00956612705111796\\
1972	0.00956612705111796\\
1973	0.069201359375963\\
1974	0.069201359375963\\
1975	0.069201359375963\\
1976	0.069201359375963\\
1977	0.0195193718559335\\
1978	0.0195193718559335\\
1979	0.0195193718559335\\
1980	0.0195193718559335\\
1981	0.0755324998319879\\
1982	0.0755324998319879\\
1983	0.0755324998319879\\
1984	0.0755324998319879\\
1985	0.0777209296871332\\
1986	0.0777209296871332\\
1987	0.0777209296871332\\
1988	0.0777209296871332\\
1989	-0.00388171817137064\\
1990	-0.00388171817137064\\
1991	-0.00388171817137064\\
1992	-0.00388171817137064\\
1993	0.0571501248915733\\
1994	0.0571501248915733\\
1995	0.0571501248915733\\
1996	0.0571501248915733\\
1997	-0.0228579889410738\\
1998	-0.0228579889410738\\
1999	-0.0228579889410738\\
2000	-0.0228579889410738\\
2001	0.0267802209393579\\
2002	0.0267802209393579\\
2003	0.0267802209393579\\
2004	0.0267802209393579\\
2005	0.0267802209393579\\
2006	0.0267802209393579\\
2007	0.0267802209393579\\
2008	0.0267802209393579\\
2009	0.0199391537897554\\
2010	0.0199391537897554\\
2011	0.0199391537897554\\
2012	0.0199391537897554\\
2013	0.0199391537897554\\
2014	0.0199391537897554\\
2015	0.0199391537897554\\
2016	0.0199391537897554\\
2017	-0.0184025071293521\\
2018	-0.0184025071293521\\
2019	-0.0184025071293521\\
2020	-0.0184025071293521\\
2021	0.0306319176868593\\
2022	0.0306319176868593\\
2023	0.0306319176868593\\
2024	0.0306319176868593\\
2025	0.00611470527875364\\
2026	0.00611470527875364\\
2027	0.00611470527875364\\
2028	0.00611470527875364\\
2029	0.00611470527875364\\
2030	0.00611470527875364\\
2031	0.00611470527875364\\
2032	0.00611470527875364\\
2033	-0.00125894669542432\\
2034	-0.00125894669542432\\
2035	-0.00125894669542432\\
2036	-0.00125894669542432\\
2037	0.0134883572529316\\
2038	0.0134883572529316\\
2039	0.0134883572529316\\
2040	0.0134883572529316\\
2041	0.00611470527875364\\
2042	0.00611470527875364\\
2043	0.00611470527875364\\
2044	0.00611470527875364\\
2045	0.00611470527875364\\
2046	0.00611470527875364\\
2047	0.00611470527875364\\
2048	0.00611470527875364\\
};
\end{axis}
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 19.91~{\rm dB}$};
\end{tikzpicture}%

==> Figures/Res_Doppler_UDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.55,
ymax=0.7,
ytick={-0.5,0,0.5},
yticklabels={-1,0,1},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	0.215916767712509\\
2	0.215916767712509\\
3	0.215916767712509\\
4	0.215916767712509\\
5	0.169511398255962\\
6	0.169511398255962\\
7	0.169511398255962\\
8	0.169511398255962\\
9	0.095019791589055\\
10	0.095019791589055\\
11	0.095019791589055\\
12	0.095019791589055\\
13	0.095019791589055\\
14	0.095019791589055\\
15	0.095019791589055\\
16	0.095019791589055\\
17	0.0897325277477035\\
18	0.0897325277477035\\
19	0.0897325277477035\\
20	0.0897325277477035\\
21	0.137130985265695\\
22	0.137130985265695\\
23	0.137130985265695\\
24	0.137130985265695\\
25	0.116062007570613\\
26	0.116062007570613\\
27	0.104747416336047\\
28	0.127376598805179\\
29	0.227965221292811\\
30	0.227965221292811\\
31	0.227965221292811\\
32	0.227965221292811\\
33	0.110911837897407\\
34	0.110911837897407\\
35	0.110911837897407\\
36	0.110911837897407\\
37	0.240075570545201\\
38	0.240075570545201\\
39	0.257671005992004\\
40	0.222480135098397\\
41	0.166194887392317\\
42	0.142740960527011\\
43	0.154467923959664\\
44	0.154467923959664\\
45	0.171865436102053\\
46	0.171865436102053\\
47	0.221173532863834\\
48	0.221173532863834\\
49	0.210689280624225\\
50	0.210689280624225\\
51	0.237903394515895\\
52	0.172178277772853\\
53	0.137890060171717\\
54	0.137890060171717\\
55	0.118424081774988\\
56	0.157356038568445\\
57	0.172877559278008\\
58	0.172877559278008\\
59	0.172877559278008\\
60	0.172877559278008\\
61	0.216640638787909\\
62	0.216640638787909\\
63	0.129114479768107\\
64	0.129114479768107\\
65	0.108185282760686\\
66	0.108185282760686\\
67	0.108185282760686\\
68	0.108185282760686\\
69	0.24880438001373\\
70	0.24880438001373\\
71	0.311715444069029\\
72	0.311715444069029\\
73	0.194222597401033\\
74	0.194222597401033\\
75	0.194222597401033\\
76	0.194222597401033\\
77	0.216250447507435\\
78	0.216250447507435\\
79	0.17219474729463\\
80	0.17219474729463\\
81	-0.00694768626567097\\
82	-0.00694768626567097\\
83	0.0538845058144565\\
84	0.0538845058144565\\
85	0.179791325065382\\
86	0.179791325065382\\
87	0.179791325065382\\
88	0.179791325065382\\
89	0.122929366827746\\
90	0.122929366827746\\
91	0.122929366827746\\
92	0.122929366827746\\
93	0.122929366827746\\
94	0.122929366827746\\
95	0.122929366827746\\
96	0.122929366827746\\
97	0.0897209291583914\\
98	0.0897209291583914\\
99	0.0897209291583914\\
100	0.0897209291583914\\
101	0.171449564011767\\
102	0.171449564011767\\
103	0.171449564011767\\
104	0.171449564011767\\
105	0.142009240995321\\
106	0.142009240995321\\
107	0.14399998459179\\
108	0.140018497398853\\
109	0.147541776460243\\
110	0.155631905967518\\
111	0.0867356631357934\\
112	0.0867356631357934\\
113	0.12083703758222\\
114	0.107433616810399\\
115	0.11413532719631\\
116	0.11413532719631\\
117	0.11413532719631\\
118	0.11413532719631\\
119	0.11413532719631\\
120	0.11413532719631\\
121	0.0812294772666835\\
122	0.0812294772666835\\
123	0.0779416789689816\\
124	0.0845172755643854\\
125	0.147041177125936\\
126	0.147041177125936\\
127	0.147041177125936\\
128	0.147041177125936\\
129	0.277607023062032\\
130	0.277607023062032\\
131	0.277607023062032\\
132	0.277607023062032\\
133	0.277607023062032\\
134	0.277607023062032\\
135	0.277607023062032\\
136	0.277607023062032\\
137	0.0167106461741334\\
138	0.0167106461741334\\
139	-0.0453658316653835\\
140	-0.0453658316653835\\
141	-0.0143275927456251\\
142	-0.0143275927456251\\
143	-0.0143275927456251\\
144	-0.0143275927456251\\
145	0.117327236322152\\
146	0.147943994048599\\
147	0.132635615185375\\
148	0.132635615185375\\
149	0.132635615185375\\
150	0.132635615185375\\
151	0.132635615185375\\
152	0.132635615185375\\
153	0.132635615185375\\
154	0.132635615185375\\
155	0.132635615185375\\
156	0.132635615185375\\
157	0.132635615185375\\
158	0.132635615185375\\
159	0.132635615185375\\
160	0.132635615185375\\
161	0.16430946757201\\
162	0.16430946757201\\
163	0.16430946757201\\
164	0.16430946757201\\
165	0.16430946757201\\
166	0.16430946757201\\
167	0.16430946757201\\
168	0.16430946757201\\
169	0.0371288242711245\\
170	0.0371288242711245\\
171	0.0371288242711245\\
172	0.0371288242711245\\
173	0.0371288242711245\\
174	0.0371288242711245\\
175	0.0371288242711245\\
176	0.0371288242711245\\
177	0.101774543678551\\
178	0.101774543678551\\
179	0.0974622245776078\\
180	0.106086862779494\\
181	0.101774543678551\\
182	0.101774543678551\\
183	0.101774543678551\\
184	0.101774543678551\\
185	0.101774543678551\\
186	0.101774543678551\\
187	0.101774543678551\\
188	0.101774543678551\\
189	0.101774543678551\\
190	0.101774543678551\\
191	0.101774543678551\\
192	0.101774543678551\\
193	0.16513504852264\\
194	0.16513504852264\\
195	0.16513504852264\\
196	0.16513504852264\\
197	0.16513504852264\\
198	0.16513504852264\\
199	0.16513504852264\\
200	0.16513504852264\\
201	0.305470372453865\\
202	0.2713071849419\\
203	0.288388778697882\\
204	0.288388778697882\\
205	0.0418813183473983\\
206	0.0418813183473983\\
207	0.0676424104565951\\
208	0.0161202262382015\\
209	0.167652419351311\\
210	0.167652419351311\\
211	0.167652419351311\\
212	0.167652419351311\\
213	0.189160352296962\\
214	0.189160352296962\\
215	0.189160352296962\\
216	0.189160352296962\\
217	0.123507186788559\\
218	0.123507186788559\\
219	0.123507186788559\\
220	0.123507186788559\\
221	0.174405875221093\\
222	0.174405875221093\\
223	0.174405875221093\\
224	0.174405875221093\\
225	0.185696228197886\\
226	0.190866576390866\\
227	0.188281402294376\\
228	0.188281402294376\\
229	0.198084836617365\\
230	0.198084836617365\\
231	0.209336838911741\\
232	0.209336838911741\\
233	0.17017489322406\\
234	0.17017489322406\\
235	0.17017489322406\\
236	0.17017489322406\\
237	0.221817346834869\\
238	0.221817346834869\\
239	0.221817346834869\\
240	0.221817346834869\\
241	0.396364756438014\\
242	0.396364756438014\\
243	0.396364756438014\\
244	0.396364756438014\\
245	0.396364756438014\\
246	0.396364756438014\\
247	0.396364756438014\\
248	0.396364756438014\\
249	0.0272287320464221\\
250	0.0272287320464221\\
251	0.0272287320464221\\
252	0.0272287320464221\\
253	-0.041550134317979\\
254	-0.041550134317979\\
255	-0.041550134317979\\
256	-0.041550134317979\\
257	-0.217976484261074\\
258	-0.217976484261074\\
259	-0.193804802014752\\
260	-0.193804802014752\\
261	-0.18719969269695\\
262	-0.18719969269695\\
263	-0.224581593578876\\
264	-0.224581593578876\\
265	-0.190874556150331\\
266	-0.190874556150331\\
267	-0.235639103080704\\
268	-0.235639103080704\\
269	-0.232575650119\\
270	-0.222757780406114\\
271	-0.215745180416071\\
272	-0.199529829289459\\
273	-0.211535083989747\\
274	-0.211535083989747\\
275	-0.211535083989747\\
276	-0.211535083989747\\
277	-0.215236764150042\\
278	-0.207833403829451\\
279	-0.211535083989747\\
280	-0.211535083989747\\
281	-0.240703785449153\\
282	-0.240703785449153\\
283	-0.240703785449153\\
284	-0.240703785449153\\
285	-0.182366382530341\\
286	-0.182366382530341\\
287	-0.182366382530341\\
288	-0.182366382530341\\
289	-0.11913842156777\\
290	-0.11913842156777\\
291	-0.127105981738592\\
292	-0.111170861396948\\
293	-0.100927928100085\\
294	-0.100927928100085\\
295	-0.100927928100085\\
296	-0.100927928100085\\
297	-0.101182741847721\\
298	-0.101182741847721\\
299	-0.101182741847721\\
300	-0.101182741847721\\
301	-0.101182741847721\\
302	-0.101182741847721\\
303	-0.101182741847721\\
304	-0.101182741847721\\
305	-0.106529983573133\\
306	-0.106529983573133\\
307	-0.106529983573133\\
308	-0.106529983573133\\
309	-0.170163833572017\\
310	-0.170163833572017\\
311	-0.0428961335742477\\
312	-0.0428961335742477\\
313	-0.0811608080117404\\
314	-0.0811608080117404\\
315	-0.0811608080117404\\
316	-0.0811608080117404\\
317	-0.131899159134525\\
318	-0.131899159134525\\
319	-0.131899159134525\\
320	-0.131899159134525\\
321	-0.104564261057214\\
322	-0.104564261057214\\
323	-0.104564261057214\\
324	-0.104564261057214\\
325	-0.0402322179892468\\
326	-0.0402322179892468\\
327	-0.0402322179892468\\
328	-0.0402322179892468\\
329	-0.075289554827004\\
330	-0.075289554827004\\
331	-0.075289554827004\\
332	-0.075289554827004\\
333	-0.122730025496206\\
334	-0.122730025496206\\
335	-0.122730025496206\\
336	-0.122730025496206\\
337	-0.0874115705463045\\
338	-0.0874115705463045\\
339	-0.0874115705463045\\
340	-0.0874115705463045\\
341	-0.0767040248551643\\
342	-0.0767040248551643\\
343	-0.0803984880925886\\
344	-0.115839744382301\\
345	-0.0829487933762653\\
346	-0.0829487933762653\\
347	-0.0829487933762653\\
348	-0.0829487933762653\\
349	-0.0829487933762653\\
350	-0.0829487933762653\\
351	-0.0829487933762653\\
352	-0.0829487933762653\\
353	-0.190722659627571\\
354	-0.190722659627571\\
355	-0.190722659627571\\
356	-0.190722659627571\\
357	-0.190722659627571\\
358	-0.190722659627571\\
359	-0.190722659627571\\
360	-0.190722659627571\\
361	-0.190722659627571\\
362	-0.190722659627571\\
363	-0.190722659627571\\
364	-0.190722659627571\\
365	-0.217461276332926\\
366	-0.217461276332926\\
367	-0.164167383765382\\
368	-0.163800702079049\\
369	-0.202838414793442\\
370	-0.202838414793442\\
371	-0.202838414793442\\
372	-0.202838414793442\\
373	-0.202838414793442\\
374	-0.202838414793442\\
375	-0.202838414793442\\
376	-0.202838414793442\\
377	-0.183440802846379\\
378	-0.183440802846379\\
379	-0.183440802846379\\
380	-0.183440802846379\\
381	-0.17269807849309\\
382	-0.17269807849309\\
383	-0.170916542553763\\
384	-0.170916542553763\\
385	-0.0545476845219423\\
386	-0.0545476845219423\\
387	-0.0545476845219423\\
388	-0.0545476845219423\\
389	0.00278786689974673\\
390	0.00278786689974673\\
391	0.00278786689974673\\
392	0.00278786689974673\\
393	0.0177974475329316\\
394	0.0177974475329316\\
395	0.0177974475329316\\
396	0.0177974475329316\\
397	0.0177974475329316\\
398	0.0177974475329316\\
399	0.0177974475329316\\
400	0.0177974475329316\\
401	-0.034365898441444\\
402	-0.0316130314497105\\
403	-0.0329894649455773\\
404	-0.0329894649455773\\
405	0.000523935957035246\\
406	0.000523935957035246\\
407	0.000523935957035246\\
408	0.000523935957035246\\
409	-0.016232764494271\\
410	-0.016232764494271\\
411	-0.016232764494271\\
412	-0.016232764494271\\
413	-0.00817345310163697\\
414	-0.00817345310163697\\
415	-0.024292075886905\\
416	-0.024292075886905\\
417	-0.0925947655869171\\
418	-0.0925947655869171\\
419	-0.0925947655869171\\
420	-0.0925947655869171\\
421	-0.0925947655869171\\
422	-0.0925947655869171\\
423	-0.0925947655869171\\
424	-0.0925947655869171\\
425	-0.0925947655869171\\
426	-0.0925947655869171\\
427	-0.0925947655869171\\
428	-0.0925947655869171\\
429	-0.0925947655869171\\
430	-0.0925947655869171\\
431	-0.0925947655869171\\
432	-0.0925947655869171\\
433	-0.137748928109478\\
434	-0.137748928109478\\
435	-0.137748928109478\\
436	-0.137748928109478\\
437	-0.137748928109478\\
438	-0.137748928109478\\
439	-0.137748928109478\\
440	-0.137748928109478\\
441	-0.137748928109478\\
442	-0.137748928109478\\
443	-0.137748928109478\\
444	-0.137748928109478\\
445	-0.173232002753076\\
446	-0.102265853465879\\
447	-0.137748928109478\\
448	-0.137748928109478\\
449	-0.26718152074419\\
450	-0.26718152074419\\
451	-0.26718152074419\\
452	-0.26718152074419\\
453	-0.26718152074419\\
454	-0.26718152074419\\
455	-0.26718152074419\\
456	-0.26718152074419\\
457	-0.299280808642433\\
458	-0.299280808642433\\
459	-0.299189548591204\\
460	-0.299189548591204\\
461	-0.299235178616818\\
462	-0.299235178616818\\
463	-0.299235178616818\\
464	-0.299235178616818\\
465	-0.363696559597061\\
466	-0.363696559597061\\
467	-0.363696559597061\\
468	-0.363696559597061\\
469	-0.29983127513601\\
470	-0.29983127513601\\
471	-0.29983127513601\\
472	-0.29983127513601\\
473	-0.247455067567149\\
474	-0.247455067567149\\
475	-0.247455067567149\\
476	-0.247455067567149\\
477	-0.247455067567149\\
478	-0.247455067567149\\
479	-0.247455067567149\\
480	-0.247455067567149\\
481	-0.175523947624397\\
482	-0.175523947624397\\
483	-0.175523947624397\\
484	-0.175523947624397\\
485	-0.165125884489661\\
486	-0.165125884489661\\
487	-0.165125884489661\\
488	-0.165125884489661\\
489	-0.188233891748067\\
490	-0.188233891748067\\
491	-0.188233891748067\\
492	-0.188233891748067\\
493	-0.188233891748067\\
494	-0.188233891748067\\
495	-0.188233891748067\\
496	-0.188233891748067\\
497	-0.178535299686786\\
498	-0.178535299686786\\
499	-0.217054784838489\\
500	-0.140015814535083\\
501	-0.188402179676728\\
502	-0.188402179676728\\
503	-0.188402179676728\\
504	-0.188402179676728\\
505	-0.183468739681757\\
506	-0.183468739681757\\
507	-0.183468739681757\\
508	-0.183468739681757\\
509	-0.183468739681757\\
510	-0.183468739681757\\
511	-0.183468739681757\\
512	-0.183468739681757\\
513	-0.254774557336487\\
514	-0.254774557336487\\
515	-0.254774557336487\\
516	-0.254774557336487\\
517	-0.254774557336487\\
518	-0.254774557336487\\
519	-0.254774557336487\\
520	-0.254774557336487\\
521	-0.0604122572470656\\
522	-0.0604122572470656\\
523	-0.0604122572470656\\
524	-0.0604122572470656\\
525	-0.0604122572470656\\
526	-0.0604122572470656\\
527	-0.0604122572470656\\
528	-0.0604122572470656\\
529	-0.0792206141724229\\
530	-0.0792206141724229\\
531	-0.0792206141724229\\
532	-0.0792206141724229\\
533	-0.0823989442135595\\
534	-0.0760422841312863\\
535	-0.0792206141724229\\
536	-0.0792206141724229\\
537	-0.0792206141724229\\
538	-0.0792206141724229\\
539	-0.0857893507761007\\
540	-0.072651877568745\\
541	-0.0768450773587318\\
542	-0.081596150986114\\
543	-0.0792206141724229\\
544	-0.0792206141724229\\
545	-0.0165187102066181\\
546	-0.0165187102066181\\
547	-0.0165187102066181\\
548	-0.0165187102066181\\
549	-0.0165187102066181\\
550	-0.0165187102066181\\
551	-0.0165187102066181\\
552	-0.0165187102066181\\
553	-0.0108488405298902\\
554	-0.0108488405298902\\
555	-0.0108488405298902\\
556	-0.0108488405298902\\
557	-0.0293152610395453\\
558	0.00761757997976482\\
559	-0.0108488405298902\\
560	-0.0108488405298902\\
561	0.0155235363563525\\
562	0.0155235363563525\\
563	0.0155235363563525\\
564	0.0155235363563525\\
565	0.0155235363563525\\
566	0.0155235363563525\\
567	0.0155235363563525\\
568	0.0155235363563525\\
569	-0.0157633203509434\\
570	-0.0157633203509434\\
571	-0.0157633203509434\\
572	-0.0157633203509434\\
573	-0.0157633203509434\\
574	-0.0157633203509434\\
575	-0.0157633203509434\\
576	-0.0157633203509434\\
577	-0.136238552008773\\
578	-0.136238552008773\\
579	-0.136238552008773\\
580	-0.136238552008773\\
581	-0.136238552008773\\
582	-0.136238552008773\\
583	-0.136238552008773\\
584	-0.136238552008773\\
585	-0.124228187851713\\
586	-0.124228187851713\\
587	-0.124228187851713\\
588	-0.124228187851713\\
589	-0.148248916165833\\
590	-0.148248916165833\\
591	-0.148248916165833\\
592	-0.148248916165833\\
593	-0.227999727191851\\
594	-0.227999727191851\\
595	-0.227999727191851\\
596	-0.227999727191851\\
597	-0.227999727191851\\
598	-0.227999727191851\\
599	-0.227999727191851\\
600	-0.227999727191851\\
601	-0.212078800423605\\
602	-0.212078800423605\\
603	-0.212078800423605\\
604	-0.212078800423605\\
605	-0.212078800423605\\
606	-0.212078800423605\\
607	-0.212078800423605\\
608	-0.212078800423605\\
609	-0.15490729263318\\
610	-0.15490729263318\\
611	-0.0510976429968637\\
612	-0.0510976429968637\\
613	-0.103002467815022\\
614	-0.103002467815022\\
615	-0.103002467815022\\
616	-0.103002467815022\\
617	-0.103002467815022\\
618	-0.103002467815022\\
619	-0.103002467815022\\
620	-0.103002467815022\\
621	-0.103002467815022\\
622	-0.103002467815022\\
623	-0.103002467815022\\
624	-0.103002467815022\\
625	-0.469648544590561\\
626	-0.469648544590561\\
627	-0.469648544590561\\
628	-0.469648544590561\\
629	-0.469648544590561\\
630	-0.469648544590561\\
631	-0.461982649408418\\
632	-0.477314439772704\\
633	-0.448689868400938\\
634	-0.448689868400938\\
635	-0.448689868400938\\
636	-0.448689868400938\\
637	-0.517155850818457\\
638	-0.517155850818457\\
639	-0.517155850818457\\
640	-0.517155850818457\\
641	-0.103880136919042\\
642	-0.103880136919042\\
643	-0.103880136919042\\
644	-0.103880136919042\\
645	-0.103880136919042\\
646	-0.103880136919042\\
647	-0.103880136919042\\
648	-0.103880136919042\\
649	-0.103880136919042\\
650	-0.103880136919042\\
651	-0.103880136919042\\
652	-0.103880136919042\\
653	-0.075273913329902\\
654	-0.132486360508183\\
655	-0.103880136919042\\
656	-0.103880136919042\\
657	-0.0475502094657115\\
658	-0.0475502094657115\\
659	-0.0475502094657115\\
660	-0.0475502094657115\\
661	-0.027600934652136\\
662	-0.027600934652136\\
663	-0.0674994842792871\\
664	-0.0674994842792871\\
665	-0.156024744988509\\
666	-0.156024744988509\\
667	-0.156024744988509\\
668	-0.156024744988509\\
669	-0.164998927013976\\
670	-0.147050562963041\\
671	-0.156024744988509\\
672	-0.156024744988509\\
673	-0.246675454569505\\
674	-0.246675454569505\\
675	-0.243417375802369\\
676	-0.24993353333664\\
677	-0.221223734105697\\
678	-0.241146608804976\\
679	-0.231185171455336\\
680	-0.231185171455336\\
681	-0.191834995452924\\
682	-0.191834995452924\\
683	-0.191834995452924\\
684	-0.191834995452924\\
685	-0.191834995452924\\
686	-0.191834995452924\\
687	-0.182391163037162\\
688	-0.201278827868687\\
689	-0.161984551288631\\
690	-0.161984551288631\\
691	-0.161984551288631\\
692	-0.161984551288631\\
693	-0.161984551288631\\
694	-0.161984551288631\\
695	-0.161984551288631\\
696	-0.161984551288631\\
697	-0.264606076735628\\
698	-0.264606076735628\\
699	-0.264606076735628\\
700	-0.264606076735628\\
701	-0.264606076735628\\
702	-0.264606076735628\\
703	-0.264606076735628\\
704	-0.264606076735628\\
705	-0.138668579226235\\
706	-0.138668579226235\\
707	-0.138668579226235\\
708	-0.138668579226235\\
709	-0.251566265180829\\
710	-0.251566265180829\\
711	-0.251566265180829\\
712	-0.251566265180829\\
713	-0.203982353176663\\
714	-0.1862524912304\\
715	-0.195117422203532\\
716	-0.195117422203532\\
717	-0.195117422203532\\
718	-0.195117422203532\\
719	-0.195117422203532\\
720	-0.195117422203532\\
721	-0.192306800931016\\
722	-0.192306800931016\\
723	-0.192306800931016\\
724	-0.192306800931016\\
725	-0.192306800931016\\
726	-0.192306800931016\\
727	-0.192306800931016\\
728	-0.192306800931016\\
729	-0.228660465366307\\
730	-0.228660465366307\\
731	-0.228660465366307\\
732	-0.228660465366307\\
733	-0.155953136495725\\
734	-0.155953136495725\\
735	-0.155953136495725\\
736	-0.155953136495725\\
737	-0.0634882767144357\\
738	-0.0634882767144357\\
739	-0.103725353053183\\
740	-0.103725353053183\\
741	-0.0836068148838095\\
742	-0.0836068148838095\\
743	-0.0836068148838095\\
744	-0.0836068148838095\\
745	-0.0836068148838095\\
746	-0.0836068148838095\\
747	-0.0836068148838095\\
748	-0.0836068148838095\\
749	-0.0836068148838095\\
750	-0.0836068148838095\\
751	-0.0836068148838095\\
752	-0.0836068148838095\\
753	-0.109425534798894\\
754	-0.109425534798894\\
755	-0.109425534798894\\
756	-0.109425534798894\\
757	-0.109425534798894\\
758	-0.109425534798894\\
759	-0.109425534798894\\
760	-0.109425534798894\\
761	-0.052188573505283\\
762	-0.052188573505283\\
763	-0.052188573505283\\
764	-0.052188573505283\\
765	-0.052188573505283\\
766	-0.052188573505283\\
767	-0.052188573505283\\
768	-0.052188573505283\\
769	0.00797290051583265\\
770	0.00797290051583265\\
771	0.00797290051583265\\
772	0.00797290051583265\\
773	0.00797290051583265\\
774	0.00797290051583265\\
775	0.00797290051583265\\
776	0.00797290051583265\\
777	0.00797290051583265\\
778	0.00797290051583265\\
779	0.00797290051583265\\
780	0.00797290051583265\\
781	-0.00977343867901379\\
782	0.0257192397106791\\
783	0.00797290051583265\\
784	0.00797290051583265\\
785	0.1945165629428\\
786	0.1945165629428\\
787	0.195110891376808\\
788	0.193922234508792\\
789	0.1945165629428\\
790	0.1945165629428\\
791	0.1945165629428\\
792	0.1945165629428\\
793	0.136942351816506\\
794	0.136942351816506\\
795	0.136942351816506\\
796	0.136942351816506\\
797	0.252090774069094\\
798	0.252090774069094\\
799	0.252090774069094\\
800	0.252090774069094\\
801	0.0654210012149639\\
802	0.0654210012149639\\
803	0.0654210012149639\\
804	0.0654210012149639\\
805	0.0654210012149639\\
806	0.0654210012149639\\
807	0.0654210012149639\\
808	0.0654210012149639\\
809	0.0863877116247952\\
810	0.0863877116247952\\
811	0.0863877116247952\\
812	0.0863877116247952\\
813	0.0863877116247952\\
814	0.0863877116247952\\
815	0.0863877116247952\\
816	0.0863877116247952\\
817	0.188375200065185\\
818	0.188375200065185\\
819	0.188375200065185\\
820	0.188375200065185\\
821	0.188375200065185\\
822	0.188375200065185\\
823	0.188375200065185\\
824	0.188375200065185\\
825	0.195292412305335\\
826	0.195292412305335\\
827	0.195292412305335\\
828	0.195292412305335\\
829	0.181457987825035\\
830	0.181457987825035\\
831	0.181457987825035\\
832	0.181457987825035\\
833	0.213351994057752\\
834	0.213351994057752\\
835	0.213351994057752\\
836	0.213351994057752\\
837	0.183463920658362\\
838	0.183463920658362\\
839	0.167925288180886\\
840	0.167925288180886\\
841	0.195103116745669\\
842	0.193943481731708\\
843	0.194523299238688\\
844	0.194523299238688\\
845	0.194523299238688\\
846	0.194523299238688\\
847	0.194523299238688\\
848	0.194523299238688\\
849	0.19607907458338\\
850	0.19607907458338\\
851	0.19607907458338\\
852	0.19607907458338\\
853	0.249179018834568\\
854	0.249179018834568\\
855	0.142979130332191\\
856	0.142979130332191\\
857	0.19607907458338\\
858	0.19607907458338\\
859	0.19607907458338\\
860	0.19607907458338\\
861	0.19607907458338\\
862	0.19607907458338\\
863	0.19607907458338\\
864	0.19607907458338\\
865	0.140732910873917\\
866	0.140732910873917\\
867	0.140732910873917\\
868	0.140732910873917\\
869	0.140732910873917\\
870	0.140732910873917\\
871	0.140732910873917\\
872	0.140732910873917\\
873	0.185165429439261\\
874	0.185165429439261\\
875	0.185165429439261\\
876	0.185165429439261\\
877	0.187871120772014\\
878	0.187871120772014\\
879	0.187871120772014\\
880	0.187871120772014\\
881	0.175135373406582\\
882	0.175135373406582\\
883	0.175135373406582\\
884	0.175135373406582\\
885	0.155506674053215\\
886	0.194764072759949\\
887	0.175135373406582\\
888	0.175135373406582\\
889	0.164481899425258\\
890	0.164481899425258\\
891	0.164481899425258\\
892	0.164481899425258\\
893	0.145994104985013\\
894	0.145994104985013\\
895	0.145994104985013\\
896	0.145994104985013\\
897	0.249303068569431\\
898	0.249303068569431\\
899	0.249303068569431\\
900	0.249303068569431\\
901	0.249303068569431\\
902	0.249303068569431\\
903	0.249303068569431\\
904	0.249303068569431\\
905	0.28272138437065\\
906	0.28272138437065\\
907	0.28272138437065\\
908	0.28272138437065\\
909	0.161199766486139\\
910	0.161199766486139\\
911	0.161199766486139\\
912	0.161199766486139\\
913	0.112743667641884\\
914	0.112743667641884\\
915	0.112743667641884\\
916	0.112743667641884\\
917	0.104962851010498\\
918	0.12052448427327\\
919	0.112743667641884\\
920	0.112743667641884\\
921	0.112743667641884\\
922	0.112743667641884\\
923	0.112743667641884\\
924	0.112743667641884\\
925	0.112743667641884\\
926	0.112743667641884\\
927	0.112743667641884\\
928	0.112743667641884\\
929	0.163379733111188\\
930	0.163379733111188\\
931	0.163379733111188\\
932	0.163379733111188\\
933	0.163379733111188\\
934	0.163379733111188\\
935	0.188788712332168\\
936	0.137970753890208\\
937	0.138605184360798\\
938	0.138605184360798\\
939	0.138605184360798\\
940	0.138605184360798\\
941	0.138605184360798\\
942	0.138605184360798\\
943	0.138605184360798\\
944	0.138605184360798\\
945	0.135592937878372\\
946	0.135592937878372\\
947	0.135592937878372\\
948	0.135592937878372\\
949	0.135592937878372\\
950	0.135592937878372\\
951	0.135592937878372\\
952	0.135592937878372\\
953	0.135592937878372\\
954	0.135592937878372\\
955	0.143884860868623\\
956	0.127301014888122\\
957	0.135592937878372\\
958	0.135592937878372\\
959	0.135592937878372\\
960	0.135592937878372\\
961	0.157245144074466\\
962	0.157245144074466\\
963	0.157245144074466\\
964	0.157245144074466\\
965	0.07816570572806\\
966	0.07816570572806\\
967	0.07816570572806\\
968	0.07816570572806\\
969	0.117705424901263\\
970	0.117705424901263\\
971	0.117705424901263\\
972	0.117705424901263\\
973	0.117705424901263\\
974	0.117705424901263\\
975	0.117705424901263\\
976	0.117705424901263\\
977	0.155503837928695\\
978	0.155503837928695\\
979	0.155503837928695\\
980	0.155503837928695\\
981	0.155503837928695\\
982	0.155503837928695\\
983	0.155503837928695\\
984	0.155503837928695\\
985	0.0985180075485855\\
986	0.0985180075485855\\
987	0.0985180075485855\\
988	0.0985180075485855\\
989	0.0985180075485855\\
990	0.0985180075485855\\
991	0.103912536787661\\
992	0.0931234783095101\\
993	0.147738872583349\\
994	0.147738872583349\\
995	0.147738872583349\\
996	0.147738872583349\\
997	0.147738872583349\\
998	0.147738872583349\\
999	0.147738872583349\\
1000	0.147738872583349\\
1001	0.147738872583349\\
1002	0.147738872583349\\
1003	0.147738872583349\\
1004	0.147738872583349\\
1005	0.145034118446911\\
1006	0.150443626719786\\
1007	0.147738872583349\\
1008	0.147738872583349\\
1009	0.174112509241971\\
1010	0.174112509241971\\
1011	0.174112509241971\\
1012	0.174112509241971\\
1013	0.174112509241971\\
1014	0.174112509241971\\
1015	0.173486902784098\\
1016	0.174738115699844\\
1017	0.143422626924001\\
1018	0.143422626924001\\
1019	0.143422626924001\\
1020	0.143422626924001\\
1021	0.143422626924001\\
1022	0.143422626924001\\
1023	0.143422626924001\\
1024	0.143422626924001\\
1025	-0.142932171372576\\
1026	-0.142932171372576\\
1027	-0.142932171372576\\
1028	-0.142932171372576\\
1029	-0.142932171372576\\
1030	-0.142932171372576\\
1031	-0.142932171372576\\
1032	-0.142932171372576\\
1033	-0.142932171372576\\
1034	-0.142932171372576\\
1035	-0.142932171372576\\
1036	-0.142932171372576\\
1037	-0.142932171372576\\
1038	-0.142932171372576\\
1039	-0.142932171372576\\
1040	-0.142932171372576\\
1041	-0.136638870279309\\
1042	-0.136638870279309\\
1043	-0.150667580204269\\
1044	-0.150667580204269\\
1045	-0.143653225241789\\
1046	-0.143653225241789\\
1047	-0.143653225241789\\
1048	-0.143653225241789\\
1049	-0.143653225241789\\
1050	-0.143653225241789\\
1051	-0.143653225241789\\
1052	-0.143653225241789\\
1053	-0.143653225241789\\
1054	-0.143653225241789\\
1055	-0.143653225241789\\
1056	-0.143653225241789\\
1057	-0.168881566825182\\
1058	-0.168881566825182\\
1059	-0.171386210192677\\
1060	-0.166376923457688\\
1061	-0.168881566825182\\
1062	-0.168881566825182\\
1063	-0.168881566825182\\
1064	-0.168881566825182\\
1065	-0.178750441120934\\
1066	-0.178750441120934\\
1067	-0.178750441120934\\
1068	-0.178750441120934\\
1069	-0.178750441120934\\
1070	-0.178750441120934\\
1071	-0.178750441120934\\
1072	-0.178750441120934\\
1073	-0.174559485667739\\
1074	-0.174559485667739\\
1075	-0.174559485667739\\
1076	-0.174559485667739\\
1077	-0.180165039102226\\
1078	-0.168953932233251\\
1079	-0.174559485667739\\
1080	-0.174559485667739\\
1081	-0.174559485667739\\
1082	-0.174559485667739\\
1083	-0.174559485667739\\
1084	-0.174559485667739\\
1085	-0.174559485667739\\
1086	-0.174559485667739\\
1087	-0.174559485667739\\
1088	-0.174559485667739\\
1089	-0.155756938400324\\
1090	-0.155756938400324\\
1091	-0.155756938400324\\
1092	-0.155756938400324\\
1093	-0.155756938400324\\
1094	-0.155756938400324\\
1095	-0.155756938400324\\
1096	-0.155756938400324\\
1097	-0.155756938400324\\
1098	-0.155756938400324\\
1099	-0.155756938400324\\
1100	-0.155756938400324\\
1101	-0.155756938400324\\
1102	-0.155756938400324\\
1103	-0.155756938400324\\
1104	-0.155756938400324\\
1105	-0.150749502266011\\
1106	-0.150749502266011\\
1107	-0.150749502266011\\
1108	-0.150749502266011\\
1109	-0.151127616705747\\
1110	-0.151127616705747\\
1111	-0.150371387826274\\
1112	-0.150371387826274\\
1113	-0.168352451900965\\
1114	-0.133146552631057\\
1115	-0.150749502266011\\
1116	-0.150749502266011\\
1117	-0.150749502266011\\
1118	-0.150749502266011\\
1119	-0.150749502266011\\
1120	-0.150749502266011\\
1121	-0.127810507012236\\
1122	-0.127810507012236\\
1123	-0.14412203966852\\
1124	-0.111498974355952\\
1125	-0.127810507012236\\
1126	-0.127810507012236\\
1127	-0.127810507012236\\
1128	-0.127810507012236\\
1129	-0.127810507012236\\
1130	-0.127810507012236\\
1131	-0.127810507012236\\
1132	-0.127810507012236\\
1133	-0.127810507012236\\
1134	-0.127810507012236\\
1135	-0.127810507012236\\
1136	-0.127810507012236\\
1137	-0.132409649364567\\
1138	-0.132409649364567\\
1139	-0.132409649364567\\
1140	-0.132409649364567\\
1141	-0.132409649364567\\
1142	-0.132409649364567\\
1143	-0.132409649364567\\
1144	-0.132409649364567\\
1145	-0.101402031890768\\
1146	-0.101402031890768\\
1147	-0.101402031890768\\
1148	-0.101402031890768\\
1149	-0.101402031890768\\
1150	-0.101402031890768\\
1151	-0.101402031890768\\
1152	-0.101402031890768\\
1153	-0.134276622160447\\
1154	-0.134276622160447\\
1155	-0.134276622160447\\
1156	-0.134276622160447\\
1157	-0.134276622160447\\
1158	-0.134276622160447\\
1159	-0.134276622160447\\
1160	-0.134276622160447\\
1161	-0.134276622160447\\
1162	-0.134276622160447\\
1163	-0.134276622160447\\
1164	-0.134276622160447\\
1165	-0.134276622160447\\
1166	-0.134276622160447\\
1167	-0.134276622160447\\
1168	-0.134276622160447\\
1169	-0.130002934324617\\
1170	-0.130002934324617\\
1171	-0.130002934324617\\
1172	-0.130002934324617\\
1173	-0.130002934324617\\
1174	-0.130002934324617\\
1175	-0.130002934324617\\
1176	-0.130002934324617\\
1177	-0.074358735927199\\
1178	-0.185647132722035\\
1179	-0.130002934324617\\
1180	-0.130002934324617\\
1181	-0.130002934324617\\
1182	-0.130002934324617\\
1183	-0.130002934324617\\
1184	-0.130002934324617\\
1185	-0.104323475375874\\
1186	-0.104323475375874\\
1187	-0.104323475375874\\
1188	-0.104323475375874\\
1189	-0.104323475375874\\
1190	-0.104323475375874\\
1191	-0.104323475375874\\
1192	-0.104323475375874\\
1193	-0.104323475375874\\
1194	-0.104323475375874\\
1195	-0.104323475375874\\
1196	-0.104323475375874\\
1197	-0.104323475375874\\
1198	-0.104323475375874\\
1199	-0.104323475375874\\
1200	-0.104323475375874\\
1201	-0.109035837656757\\
1202	-0.109035837656757\\
1203	-0.109035837656757\\
1204	-0.109035837656757\\
1205	-0.109035837656757\\
1206	-0.109035837656757\\
1207	-0.109035837656757\\
1208	-0.109035837656757\\
1209	-0.0872961385087614\\
1210	-0.0872961385087614\\
1211	-0.0872961385087614\\
1212	-0.0872961385087614\\
1213	-0.0872961385087614\\
1214	-0.0872961385087614\\
1215	-0.0872961385087614\\
1216	-0.0872961385087614\\
1217	-0.220494098494142\\
1218	-0.220494098494142\\
1219	-0.184683060122906\\
1220	-0.184683060122906\\
1221	-0.202588579308524\\
1222	-0.202588579308524\\
1223	-0.202588579308524\\
1224	-0.202588579308524\\
1225	-0.202588579308524\\
1226	-0.202588579308524\\
1227	-0.202588579308524\\
1228	-0.202588579308524\\
1229	-0.202588579308524\\
1230	-0.202588579308524\\
1231	-0.202588579308524\\
1232	-0.202588579308524\\
1233	-0.126223701487112\\
1234	-0.126223701487112\\
1235	-0.126223701487112\\
1236	-0.126223701487112\\
1237	-0.126223701487112\\
1238	-0.126223701487112\\
1239	-0.126223701487112\\
1240	-0.126223701487112\\
1241	-0.126223701487112\\
1242	-0.126223701487112\\
1243	-0.126223701487112\\
1244	-0.126223701487112\\
1245	-0.126223701487112\\
1246	-0.126223701487112\\
1247	-0.13405485201661\\
1248	-0.118392550957614\\
1249	-0.206257360425554\\
1250	-0.206257360425554\\
1251	-0.192316276896727\\
1252	-0.22019844395438\\
1253	-0.226449885757366\\
1254	-0.226449885757366\\
1255	-0.186064835093742\\
1256	-0.186064835093742\\
1257	-0.206257360425554\\
1258	-0.206257360425554\\
1259	-0.206257360425554\\
1260	-0.206257360425554\\
1261	-0.206257360425554\\
1262	-0.206257360425554\\
1263	-0.196607695147588\\
1264	-0.21590702570352\\
1265	-0.184345013396514\\
1266	-0.184345013396514\\
1267	-0.184345013396514\\
1268	-0.184345013396514\\
1269	-0.184345013396514\\
1270	-0.184345013396514\\
1271	-0.184345013396514\\
1272	-0.184345013396514\\
1273	-0.17649036153046\\
1274	-0.17649036153046\\
1275	-0.17649036153046\\
1276	-0.17649036153046\\
1277	-0.192199665262568\\
1278	-0.192199665262568\\
1279	-0.192199665262568\\
1280	-0.192199665262568\\
1281	0.212737392544422\\
1282	0.212737392544422\\
1283	0.212737392544422\\
1284	0.212737392544422\\
1285	0.212737392544422\\
1286	0.212737392544422\\
1287	0.233607859157602\\
1288	0.191866925931241\\
1289	0.212737392544422\\
1290	0.212737392544422\\
1291	0.212737392544422\\
1292	0.212737392544422\\
1293	0.212737392544422\\
1294	0.212737392544422\\
1295	0.212737392544422\\
1296	0.212737392544422\\
1297	0.222647014370291\\
1298	0.222647014370291\\
1299	0.222647014370291\\
1300	0.222647014370291\\
1301	0.222647014370291\\
1302	0.222647014370291\\
1303	0.222647014370291\\
1304	0.222647014370291\\
1305	0.209234137030471\\
1306	0.209234137030471\\
1307	0.209234137030471\\
1308	0.209234137030471\\
1309	0.205032226850572\\
1310	0.180531513520447\\
1311	0.225686403875431\\
1312	0.225686403875431\\
1313	0.101430654446949\\
1314	0.101430654446949\\
1315	0.110738846239318\\
1316	0.0921224626545791\\
1317	0.101430654446949\\
1318	0.101430654446949\\
1319	0.101430654446949\\
1320	0.101430654446949\\
1321	0.101430654446949\\
1322	0.101430654446949\\
1323	0.101430654446949\\
1324	0.101430654446949\\
1325	0.101430654446949\\
1326	0.101430654446949\\
1327	0.101430654446949\\
1328	0.101430654446949\\
1329	0.104236959699204\\
1330	0.104236959699204\\
1331	0.104236959699204\\
1332	0.104236959699204\\
1333	0.104236959699204\\
1334	0.104236959699204\\
1335	0.104236959699204\\
1336	0.104236959699204\\
1337	0.107264124958246\\
1338	0.101209794440162\\
1339	0.100221039521119\\
1340	0.108252879877289\\
1341	0.104236959699204\\
1342	0.104236959699204\\
1343	0.104236959699204\\
1344	0.104236959699204\\
1345	0.0643795175851129\\
1346	0.0746947846143815\\
1347	0.0695371510997472\\
1348	0.0695371510997472\\
1349	0.0695371510997472\\
1350	0.0695371510997472\\
1351	0.0679233996257023\\
1352	0.0711509025737922\\
1353	0.0695371510997472\\
1354	0.0695371510997472\\
1355	0.0695371510997472\\
1356	0.0695371510997472\\
1357	0.0695371510997472\\
1358	0.0695371510997472\\
1359	0.0695371510997472\\
1360	0.0695371510997472\\
1361	0.0948767179361509\\
1362	0.0948767179361509\\
1363	0.0948767179361509\\
1364	0.0948767179361509\\
1365	0.0948767179361509\\
1366	0.0948767179361509\\
1367	0.0948767179361509\\
1368	0.0948767179361509\\
1369	0.0948767179361509\\
1370	0.0948767179361509\\
1371	0.0948767179361509\\
1372	0.0948767179361509\\
1373	0.0948767179361509\\
1374	0.0948767179361509\\
1375	0.0948767179361509\\
1376	0.0948767179361509\\
1377	0.178717748864646\\
1378	0.178717748864646\\
1379	0.163334173334783\\
1380	0.194101324394509\\
1381	0.178717748864646\\
1382	0.178717748864646\\
1383	0.178717748864646\\
1384	0.178717748864646\\
1385	0.173565110818423\\
1386	0.173565110818423\\
1387	0.173565110818423\\
1388	0.173565110818423\\
1389	0.183870386910869\\
1390	0.183870386910869\\
1391	0.183870386910869\\
1392	0.183870386910869\\
1393	0.17415055626323\\
1394	0.17415055626323\\
1395	0.17415055626323\\
1396	0.17415055626323\\
1397	0.17415055626323\\
1398	0.17415055626323\\
1399	0.17415055626323\\
1400	0.17415055626323\\
1401	0.243262392276574\\
1402	0.243262392276574\\
1403	0.243262392276574\\
1404	0.243262392276574\\
1405	0.243262392276574\\
1406	0.243262392276574\\
1407	0.243262392276574\\
1408	0.243262392276574\\
1409	-0.0204239788739861\\
1410	-0.0204239788739861\\
1411	-0.0204239788739861\\
1412	-0.0204239788739861\\
1413	-0.0204239788739861\\
1414	-0.0204239788739861\\
1415	-0.0204239788739861\\
1416	-0.0204239788739861\\
1417	-0.0204239788739861\\
1418	-0.0204239788739861\\
1419	-0.0204239788739861\\
1420	-0.0204239788739861\\
1421	-0.0204239788739861\\
1422	-0.0204239788739861\\
1423	-0.0204239788739861\\
1424	-0.0204239788739861\\
1425	-0.0145396167777114\\
1426	-0.0145396167777114\\
1427	-0.0145396167777114\\
1428	-0.0145396167777114\\
1429	-0.0145396167777114\\
1430	-0.0145396167777114\\
1431	-0.0145396167777114\\
1432	-0.0145396167777114\\
1433	0.082994909256783\\
1434	0.082994909256783\\
1435	0.085051908189153\\
1436	0.080937910324413\\
1437	0.082994909256783\\
1438	0.082994909256783\\
1439	0.082994909256783\\
1440	0.082994909256783\\
1441	0.11145282276565\\
1442	0.11145282276565\\
1443	0.11145282276565\\
1444	0.11145282276565\\
1445	0.11145282276565\\
1446	0.11145282276565\\
1447	0.11145282276565\\
1448	0.11145282276565\\
1449	0.11145282276565\\
1450	0.11145282276565\\
1451	0.11145282276565\\
1452	0.11145282276565\\
1453	0.11145282276565\\
1454	0.11145282276565\\
1455	0.11145282276565\\
1456	0.11145282276565\\
1457	0.0908465273122776\\
1458	0.0908465273122776\\
1459	0.0908465273122776\\
1460	0.0908465273122776\\
1461	0.0908465273122776\\
1462	0.0908465273122776\\
1463	0.0908465273122776\\
1464	0.0908465273122776\\
1465	0.159875870084821\\
1466	0.159875870084821\\
1467	0.159875870084821\\
1468	0.159875870084821\\
1469	0.159875870084821\\
1470	0.159875870084821\\
1471	0.159875870084821\\
1472	0.159875870084821\\
1473	0.290089529588985\\
1474	0.290089529588985\\
1475	0.290089529588985\\
1476	0.290089529588985\\
1477	0.29284236799464\\
1478	0.29284236799464\\
1479	0.28733669118333\\
1480	0.28733669118333\\
1481	0.277460746350292\\
1482	0.277460746350292\\
1483	0.276533008533264\\
1484	0.278388484167321\\
1485	0.302718312827677\\
1486	0.302718312827677\\
1487	0.302718312827677\\
1488	0.302718312827677\\
1489	0.289198640326166\\
1490	0.289198640326166\\
1491	0.289198640326166\\
1492	0.289198640326166\\
1493	0.289198640326166\\
1494	0.289198640326166\\
1495	0.289198640326166\\
1496	0.289198640326166\\
1497	0.279010187176218\\
1498	0.279010187176218\\
1499	0.299387093476114\\
1500	0.299387093476114\\
1501	0.269668539431323\\
1502	0.269668539431323\\
1503	0.308728741221009\\
1504	0.308728741221009\\
1505	0.162118028289646\\
1506	0.162118028289646\\
1507	0.162509557889587\\
1508	0.161726498689705\\
1509	0.195028248964206\\
1510	0.195028248964206\\
1511	0.195028248964206\\
1512	0.195028248964206\\
1513	0.178573138626926\\
1514	0.178573138626926\\
1515	0.178573138626926\\
1516	0.178573138626926\\
1517	0.178573138626926\\
1518	0.178573138626926\\
1519	0.178573138626926\\
1520	0.178573138626926\\
1521	0.177704677189575\\
1522	0.177704677189575\\
1523	0.177704677189575\\
1524	0.177704677189575\\
1525	0.177704677189575\\
1526	0.177704677189575\\
1527	0.177704677189575\\
1528	0.177704677189575\\
1529	0.177704677189575\\
1530	0.177704677189575\\
1531	0.177704677189575\\
1532	0.177704677189575\\
1533	0.168392234537367\\
1534	0.168392234537367\\
1535	0.187017119841782\\
1536	0.187017119841782\\
1537	0.0590757523658948\\
1538	0.0590757523658948\\
1539	0.0590757523658948\\
1540	0.0590757523658948\\
1541	0.0590757523658948\\
1542	0.0590757523658948\\
1543	0.0590757523658948\\
1544	0.0590757523658948\\
1545	0.189412346715642\\
1546	0.189412346715642\\
1547	0.189412346715642\\
1548	0.189412346715642\\
1549	0.189412346715642\\
1550	0.189412346715642\\
1551	0.189412346715642\\
1552	0.189412346715642\\
1553	0.106099644155627\\
1554	0.106099644155627\\
1555	0.106099644155627\\
1556	0.106099644155627\\
1557	0.106099644155627\\
1558	0.106099644155627\\
1559	0.106099644155627\\
1560	0.106099644155627\\
1561	0.110009365568699\\
1562	0.110009365568699\\
1563	0.110009365568699\\
1564	0.110009365568699\\
1565	0.102189922742554\\
1566	0.102189922742554\\
1567	0.102189922742554\\
1568	0.102189922742554\\
1569	0.016408312927165\\
1570	0.016408312927165\\
1571	0.016408312927165\\
1572	0.016408312927165\\
1573	0.016408312927165\\
1574	0.016408312927165\\
1575	0.016408312927165\\
1576	0.016408312927165\\
1577	0.016408312927165\\
1578	0.016408312927165\\
1579	0.016408312927165\\
1580	0.016408312927165\\
1581	0.016408312927165\\
1582	0.016408312927165\\
1583	0.016408312927165\\
1584	0.016408312927165\\
1585	-0.0228642115839423\\
1586	-0.0228642115839423\\
1587	-0.0228642115839423\\
1588	-0.0228642115839423\\
1589	0.0153804324305758\\
1590	0.0458107195620655\\
1591	0.0305955759963206\\
1592	0.0305955759963206\\
1593	0.00386568220618916\\
1594	0.00386568220618916\\
1595	0.00386568220618916\\
1596	0.00386568220618916\\
1597	0.00386568220618916\\
1598	0.00386568220618916\\
1599	0.00386568220618916\\
1600	0.00386568220618916\\
1601	0.185532251966908\\
1602	0.185532251966908\\
1603	0.185532251966908\\
1604	0.185532251966908\\
1605	0.193771772306319\\
1606	0.193771772306319\\
1607	0.177292731627497\\
1608	0.177292731627497\\
1609	0.185532251966908\\
1610	0.185532251966908\\
1611	0.185532251966908\\
1612	0.185532251966908\\
1613	0.185532251966908\\
1614	0.185532251966908\\
1615	0.185532251966908\\
1616	0.185532251966908\\
1617	0.177215891617397\\
1618	0.177215891617397\\
1619	0.177215891617397\\
1620	0.177215891617397\\
1621	0.177215891617397\\
1622	0.177215891617397\\
1623	0.177215891617397\\
1624	0.177215891617397\\
1625	0.177215891617397\\
1626	0.177215891617397\\
1627	0.177215891617397\\
1628	0.177215891617397\\
1629	0.17660309007021\\
1630	0.177828693164584\\
1631	0.177215891617397\\
1632	0.177215891617397\\
1633	0.295283224179849\\
1634	0.295283224179849\\
1635	0.295283224179849\\
1636	0.295283224179849\\
1637	0.295283224179849\\
1638	0.295283224179849\\
1639	0.295283224179849\\
1640	0.295283224179849\\
1641	0.257636230236368\\
1642	0.257636230236368\\
1643	0.259597423354965\\
1644	0.25567503711777\\
1645	0.313703611779082\\
1646	0.313703611779082\\
1647	0.313703611779082\\
1648	0.313703611779082\\
1649	0.282341269553559\\
1650	0.282341269553559\\
1651	0.282341269553559\\
1652	0.282341269553559\\
1653	0.282341269553559\\
1654	0.282341269553559\\
1655	0.282341269553559\\
1656	0.282341269553559\\
1657	0.282341269553559\\
1658	0.282341269553559\\
1659	0.282341269553559\\
1660	0.282341269553559\\
1661	0.295289774137165\\
1662	0.295289774137165\\
1663	0.262945856585178\\
1664	0.27583967335473\\
1665	0.113405274971212\\
1666	0.113405274971212\\
1667	0.113405274971212\\
1668	0.113405274971212\\
1669	0.113405274971212\\
1670	0.113405274971212\\
1671	0.126084821916128\\
1672	0.100725728026296\\
1673	0.139381138539316\\
1674	0.139381138539316\\
1675	0.139381138539316\\
1676	0.139381138539316\\
1677	0.119015391342711\\
1678	0.0558434314635051\\
1679	0.0874294114031082\\
1680	0.0874294114031082\\
1681	0.098732666942745\\
1682	0.098732666942745\\
1683	0.098732666942745\\
1684	0.098732666942745\\
1685	0.100827985821077\\
1686	0.100827985821077\\
1687	0.0966373480644135\\
1688	0.0966373480644135\\
1689	0.098732666942745\\
1690	0.098732666942745\\
1691	0.098732666942745\\
1692	0.098732666942745\\
1693	0.0897438342368174\\
1694	0.0897438342368174\\
1695	0.107721499648673\\
1696	0.107721499648673\\
1697	0.229327898631294\\
1698	0.234909412430031\\
1699	0.232118655530662\\
1700	0.232118655530662\\
1701	0.232118655530662\\
1702	0.232118655530662\\
1703	0.232118655530662\\
1704	0.232118655530662\\
1705	0.207798369921841\\
1706	0.207798369921841\\
1707	0.207798369921841\\
1708	0.207798369921841\\
1709	0.232573492434482\\
1710	0.280304389844484\\
1711	0.256438941139483\\
1712	0.256438941139483\\
1713	0.190088984946336\\
1714	0.190088984946336\\
1715	0.190088984946336\\
1716	0.190088984946336\\
1717	0.190088984946336\\
1718	0.190088984946336\\
1719	0.190088984946336\\
1720	0.190088984946336\\
1721	0.190088984946336\\
1722	0.190088984946336\\
1723	0.190088984946336\\
1724	0.190088984946336\\
1725	0.190088984946336\\
1726	0.190088984946336\\
1727	0.190088984946336\\
1728	0.190088984946336\\
1729	0.168462633512933\\
1730	0.168462633512933\\
1731	0.194350846866095\\
1732	0.142574420159771\\
1733	0.168462633512933\\
1734	0.168462633512933\\
1735	0.168462633512933\\
1736	0.168462633512933\\
1737	0.211626537657913\\
1738	0.211626537657913\\
1739	0.211626537657913\\
1740	0.211626537657913\\
1741	0.211626537657913\\
1742	0.211626537657913\\
1743	0.211626537657913\\
1744	0.211626537657913\\
1745	0.26225338541869\\
1746	0.26225338541869\\
1747	0.26225338541869\\
1748	0.26225338541869\\
1749	0.119565234143951\\
1750	0.119565234143951\\
1751	0.108763828036994\\
1752	0.130366640250907\\
1753	0.19090930978132\\
1754	0.19090930978132\\
1755	0.19090930978132\\
1756	0.19090930978132\\
1757	0.19090930978132\\
1758	0.19090930978132\\
1759	0.19090930978132\\
1760	0.19090930978132\\
1761	0.0710212956317133\\
1762	0.0710212956317133\\
1763	0.0710212956317133\\
1764	0.0710212956317133\\
1765	0.0710212956317133\\
1766	0.0710212956317133\\
1767	0.0710212956317133\\
1768	0.0710212956317133\\
1769	0.109290106857434\\
1770	0.109290106857434\\
1771	0.0886448766345447\\
1772	0.0886448766345447\\
1773	0.0989674917459892\\
1774	0.0989674917459892\\
1775	0.0989674917459892\\
1776	0.0989674917459892\\
1777	0.0858898031148513\\
1778	0.0858898031148513\\
1779	0.0858898031148513\\
1780	0.0858898031148513\\
1781	0.0858898031148513\\
1782	0.0858898031148513\\
1783	0.0858898031148513\\
1784	0.0858898031148513\\
1785	0.0858898031148513\\
1786	0.0858898031148513\\
1787	0.0858898031148513\\
1788	0.0858898031148513\\
1789	0.0858898031148513\\
1790	0.0858898031148513\\
1791	0.0858898031148513\\
1792	0.0858898031148513\\
1793	-0.133622861199751\\
1794	-0.133622861199751\\
1795	-0.133622861199751\\
1796	-0.133622861199751\\
1797	-0.133622861199751\\
1798	-0.133622861199751\\
1799	-0.133622861199751\\
1800	-0.133622861199751\\
1801	-0.0695207524790238\\
1802	-0.0695207524790238\\
1803	-0.0695207524790238\\
1804	-0.0695207524790238\\
1805	-0.0695207524790238\\
1806	-0.0695207524790238\\
1807	-0.0695207524790238\\
1808	-0.0695207524790238\\
1809	-0.100921882760731\\
1810	-0.100921882760731\\
1811	-0.100921882760731\\
1812	-0.100921882760731\\
1813	-0.100921882760731\\
1814	-0.100921882760731\\
1815	-0.100921882760731\\
1816	-0.100921882760731\\
1817	-0.100921882760731\\
1818	-0.100921882760731\\
1819	-0.100921882760731\\
1820	-0.100921882760731\\
1821	-0.100921882760731\\
1822	-0.100921882760731\\
1823	-0.100921882760731\\
1824	-0.100921882760731\\
1825	-0.132447284596066\\
1826	-0.132447284596066\\
1827	-0.132447284596066\\
1828	-0.132447284596066\\
1829	-0.132447284596066\\
1830	-0.132447284596066\\
1831	-0.132447284596066\\
1832	-0.132447284596066\\
1833	-0.132447284596066\\
1834	-0.132447284596066\\
1835	-0.132447284596066\\
1836	-0.132447284596066\\
1837	-0.132447284596066\\
1838	-0.132447284596066\\
1839	-0.132447284596066\\
1840	-0.132447284596066\\
1841	-0.131828045747512\\
1842	-0.131828045747512\\
1843	-0.131828045747512\\
1844	-0.131828045747512\\
1845	-0.131828045747512\\
1846	-0.131828045747512\\
1847	-0.131828045747512\\
1848	-0.131828045747512\\
1849	-0.131828045747512\\
1850	-0.131828045747512\\
1851	-0.131828045747512\\
1852	-0.131828045747512\\
1853	-0.131828045747512\\
1854	-0.131828045747512\\
1855	-0.131828045747512\\
1856	-0.131828045747512\\
1857	-0.194281879776393\\
1858	-0.194281879776393\\
1859	-0.194281879776393\\
1860	-0.194281879776393\\
1861	-0.194281879776393\\
1862	-0.194281879776393\\
1863	-0.194281879776393\\
1864	-0.194281879776393\\
1865	-0.185118015546586\\
1866	-0.185118015546586\\
1867	-0.185118015546586\\
1868	-0.185118015546586\\
1869	-0.203445744006201\\
1870	-0.203445744006201\\
1871	-0.203445744006201\\
1872	-0.203445744006201\\
1873	-0.191466189925909\\
1874	-0.191466189925909\\
1875	-0.191466189925909\\
1876	-0.191466189925909\\
1877	-0.191466189925909\\
1878	-0.191466189925909\\
1879	-0.191466189925909\\
1880	-0.191466189925909\\
1881	-0.201166345882469\\
1882	-0.201166345882469\\
1883	-0.201166345882469\\
1884	-0.201166345882469\\
1885	-0.201166345882469\\
1886	-0.201166345882469\\
1887	-0.201166345882469\\
1888	-0.201166345882469\\
1889	-0.163375716789611\\
1890	-0.163375716789611\\
1891	-0.163375716789611\\
1892	-0.163375716789611\\
1893	-0.163375716789611\\
1894	-0.163375716789611\\
1895	-0.163375716789611\\
1896	-0.163375716789611\\
1897	-0.163375716789611\\
1898	-0.163375716789611\\
1899	-0.163375716789611\\
1900	-0.163375716789611\\
1901	-0.166968077002655\\
1902	-0.159783356576568\\
1903	-0.163375716789611\\
1904	-0.163375716789611\\
1905	-0.16544079014751\\
1906	-0.16544079014751\\
1907	-0.16544079014751\\
1908	-0.16544079014751\\
1909	-0.16544079014751\\
1910	-0.16544079014751\\
1911	-0.16544079014751\\
1912	-0.16544079014751\\
1913	-0.16544079014751\\
1914	-0.16544079014751\\
1915	-0.16544079014751\\
1916	-0.16544079014751\\
1917	-0.16544079014751\\
1918	-0.16544079014751\\
1919	-0.16544079014751\\
1920	-0.16544079014751\\
1921	-0.153090329691728\\
1922	-0.153090329691728\\
1923	-0.190239001655754\\
1924	-0.190239001655754\\
1925	-0.171664665673741\\
1926	-0.171664665673741\\
1927	-0.171664665673741\\
1928	-0.171664665673741\\
1929	-0.171664665673741\\
1930	-0.171664665673741\\
1931	-0.171664665673741\\
1932	-0.171664665673741\\
1933	-0.152883993817649\\
1934	-0.152883993817649\\
1935	-0.190445337529833\\
1936	-0.190445337529833\\
1937	-0.176706597825571\\
1938	-0.176706597825571\\
1939	-0.176706597825571\\
1940	-0.176706597825571\\
1941	-0.176706597825571\\
1942	-0.176706597825571\\
1943	-0.176706597825571\\
1944	-0.176706597825571\\
1945	-0.176706597825571\\
1946	-0.176706597825571\\
1947	-0.176706597825571\\
1948	-0.176706597825571\\
1949	-0.176706597825571\\
1950	-0.176706597825571\\
1951	-0.176706597825571\\
1952	-0.176706597825571\\
1953	-0.140683316647369\\
1954	-0.140683316647369\\
1955	-0.140683316647369\\
1956	-0.140683316647369\\
1957	-0.140683316647369\\
1958	-0.140683316647369\\
1959	-0.140683316647369\\
1960	-0.140683316647369\\
1961	-0.140683316647369\\
1962	-0.140683316647369\\
1963	-0.140683316647369\\
1964	-0.140683316647369\\
1965	-0.139047275448991\\
1966	-0.139047275448991\\
1967	-0.142319357845747\\
1968	-0.142319357845747\\
1969	-0.172551272125852\\
1970	-0.172551272125852\\
1971	-0.0880752121695532\\
1972	-0.0880752121695532\\
1973	-0.161499370069261\\
1974	-0.161499370069261\\
1975	-0.161499370069261\\
1976	-0.161499370069261\\
1977	-0.145906306108482\\
1978	-0.145906306108482\\
1979	-0.145906306108482\\
1980	-0.145906306108482\\
1981	-0.145906306108482\\
1982	-0.145906306108482\\
1983	-0.145906306108482\\
1984	-0.145906306108482\\
1985	-0.140941550681\\
1986	-0.140941550681\\
1987	-0.140941550681\\
1988	-0.140941550681\\
1989	-0.103995519236867\\
1990	-0.103995519236867\\
1991	-0.103995519236867\\
1992	-0.103995519236867\\
1993	-0.100808468302893\\
1994	-0.100808468302893\\
1995	-0.100808468302893\\
1996	-0.100808468302893\\
1997	-0.120543499899815\\
1998	-0.120543499899815\\
1999	-0.09592324418945\\
2000	-0.0662236292224935\\
2001	-0.106994739989092\\
2002	-0.106994739989092\\
2003	-0.159169404311859\\
2004	-0.159169404311859\\
2005	-0.133082072150475\\
2006	-0.133082072150475\\
2007	-0.133082072150475\\
2008	-0.133082072150475\\
2009	-0.133082072150475\\
2010	-0.133082072150475\\
2011	-0.133082072150475\\
2012	-0.133082072150475\\
2013	-0.0987350998936407\\
2014	-0.0987350998936407\\
2015	-0.16742904440731\\
2016	-0.16742904440731\\
2017	-0.122766934726674\\
2018	-0.122766934726674\\
2019	-0.122766934726674\\
2020	-0.122766934726674\\
2021	-0.122766934726674\\
2022	-0.122766934726674\\
2023	-0.122766934726674\\
2024	-0.122766934726674\\
2025	-0.122766934726674\\
2026	-0.122766934726674\\
2027	-0.122766934726674\\
2028	-0.122766934726674\\
2029	-0.122766934726674\\
2030	-0.122766934726674\\
2031	-0.122766934726674\\
2032	-0.122766934726674\\
2033	-0.256687424757461\\
2034	-0.256687424757461\\
2035	-0.256687424757461\\
2036	-0.256687424757461\\
2037	-0.11078313483889\\
2038	-0.11078313483889\\
2039	-0.11078313483889\\
2040	-0.11078313483889\\
2041	-0.185565317981852\\
2042	-0.185565317981852\\
2043	-0.1819052416145\\
2044	-0.1819052416145\\
2045	-0.183735279798176\\
2046	-0.183735279798176\\
2047	-0.183735279798176\\
2048	-0.183735279798176\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 1.65~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Doppler_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-0.55,
ymax=0.7,
ytick={-0.5,0,0.5},
yticklabels={-1,0,1},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0.0342728632193027\\
2	0.0342728632193027\\
3	0.0342728632193027\\
4	0.0342728632193027\\
5	0.0629827402486137\\
6	0.0629827402486137\\
7	0.0629827402486137\\
8	0.0629827402486137\\
9	0.0486278017339582\\
10	0.0486278017339582\\
11	0.0486278017339582\\
12	0.0486278017339582\\
13	0.0486278017339582\\
14	0.0486278017339582\\
15	0.0486278017339582\\
16	0.0486278017339582\\
17	-0.0747473652337287\\
18	-0.0747473652337287\\
19	-0.0747473652337287\\
20	-0.0747473652337287\\
21	-0.0747473652337287\\
22	-0.0747473652337287\\
23	-0.0747473652337287\\
24	-0.0747473652337287\\
25	-0.00932848874565685\\
26	-0.00932848874565685\\
27	-0.00666090216676953\\
28	-0.00666090216676953\\
29	-0.00799469545621318\\
30	-0.00799469545621318\\
31	-0.00799469545621318\\
32	-0.00799469545621318\\
33	0.00362838569449362\\
34	0.00362838569449362\\
35	0.00362838569449362\\
36	0.00362838569449362\\
37	0.00362838569449362\\
38	0.00362838569449362\\
39	0.00362838569449362\\
40	0.00362838569449362\\
41	0.00362838569449362\\
42	0.00362838569449362\\
43	0.00362838569449362\\
44	0.00362838569449362\\
45	0.00362838569449362\\
46	0.00362838569449362\\
47	0.00362838569449362\\
48	0.00362838569449362\\
49	0.0112162640339804\\
50	0.0112162640339804\\
51	0.0112162640339804\\
52	0.0112162640339804\\
53	-0.00395949264499315\\
54	-0.00395949264499315\\
55	-0.00395949264499315\\
56	-0.00395949264499315\\
57	0.00362838569449362\\
58	0.00362838569449362\\
59	0.00362838569449362\\
60	0.00362838569449362\\
61	0.0309756328107942\\
62	0.0309756328107942\\
63	-0.0237188614218069\\
64	-0.0237188614218069\\
65	-0.0427050036384829\\
66	-0.0427050036384829\\
67	-0.0427050036384829\\
68	-0.0427050036384829\\
69	-0.0108960609624129\\
70	-0.0108960609624129\\
71	-0.0108960609624129\\
72	-0.0108960609624129\\
73	-0.0268005323004479\\
74	-0.0268005323004479\\
75	-0.0268005323004479\\
76	-0.0268005323004479\\
77	0.0223683760708868\\
78	0.0223683760708868\\
79	-0.0759694406717826\\
80	-0.0759694406717826\\
81	0.0335552284303587\\
82	0.0335552284303587\\
83	0.0335552284303587\\
84	0.0335552284303587\\
85	0.0335552284303587\\
86	0.0335552284303587\\
87	0.0335552284303587\\
88	0.0335552284303587\\
89	0.0335552284303587\\
90	0.0335552284303587\\
91	0.0335552284303587\\
92	0.0335552284303587\\
93	0.0335552284303587\\
94	0.0335552284303587\\
95	0.0335552284303587\\
96	0.0335552284303587\\
97	-0.0387975539548312\\
98	-0.0387975539548312\\
99	-0.0387975539548312\\
100	-0.0387975539548312\\
101	0.0455522500847419\\
102	0.0455522500847419\\
103	0.0455522500847419\\
104	0.0455522500847419\\
105	0.00337734806495539\\
106	0.00337734806495539\\
107	0.00337734806495539\\
108	0.00337734806495539\\
109	0.00337734806495539\\
110	0.00337734806495539\\
111	0.00337734806495539\\
112	0.00337734806495539\\
113	-0.103849858595897\\
114	-0.103849858595897\\
115	-0.103849858595897\\
116	-0.103849858595897\\
117	-0.103849858595897\\
118	-0.103849858595897\\
119	-0.103849858595897\\
120	-0.103849858595897\\
121	0.0990394347726614\\
122	0.0990394347726614\\
123	0.0387532450928923\\
124	0.159325624452431\\
125	0.115245997458904\\
126	0.115245997458904\\
127	0.129093351899006\\
128	0.129093351899006\\
129	-0.0124292553990418\\
130	-0.0124292553990418\\
131	-0.0124292553990418\\
132	-0.0124292553990418\\
133	-0.0124292553990418\\
134	-0.0124292553990418\\
135	-0.0124292553990418\\
136	-0.0124292553990418\\
137	-0.0249233567886771\\
138	-0.0249233567886771\\
139	-0.0249233567886771\\
140	-0.0249233567886771\\
141	-0.0249233567886771\\
142	-0.0249233567886771\\
143	-0.0249233567886771\\
144	-0.0249233567886771\\
145	0.0244893784689233\\
146	0.0244893784689233\\
147	0.0244893784689233\\
148	0.0244893784689233\\
149	0.0217967726088617\\
150	0.0217967726088617\\
151	0.0271819843289849\\
152	0.0271819843289849\\
153	0.0189944285864786\\
154	0.00557278774085476\\
155	0.0122836081636667\\
156	0.0122836081636667\\
157	0.0366951487741799\\
158	0.0366951487741799\\
159	0.0366951487741799\\
160	0.0366951487741799\\
161	-0.053878742587631\\
162	-0.053878742587631\\
163	-0.053878742587631\\
164	-0.053878742587631\\
165	-0.053878742587631\\
166	-0.053878742587631\\
167	-0.053878742587631\\
168	-0.053878742587631\\
169	-0.0536437019893082\\
170	-0.0536437019893082\\
171	-0.0536437019893082\\
172	-0.0536437019893082\\
173	-0.0496944188597125\\
174	-0.0496944188597125\\
175	-0.0585331475121951\\
176	-0.0585331475121951\\
177	0.0596918149626949\\
178	0.0596918149626949\\
179	0.0596918149626949\\
180	0.0596918149626949\\
181	0.0596918149626949\\
182	0.0596918149626949\\
183	0.0596918149626949\\
184	0.0596918149626949\\
185	0.0596918149626949\\
186	0.0596918149626949\\
187	0.0596918149626949\\
188	0.0596918149626949\\
189	0.0596918149626949\\
190	0.0596918149626949\\
191	0.0596918149626949\\
192	0.0596918149626949\\
193	0.0479249262221721\\
194	0.0479249262221721\\
195	0.0479249262221721\\
196	0.0479249262221721\\
197	0.0479249262221721\\
198	0.0479249262221721\\
199	0.0479249262221721\\
200	0.0479249262221721\\
201	0.0479249262221721\\
202	0.0479249262221721\\
203	0.0479249262221721\\
204	0.0479249262221721\\
205	0.0479249262221721\\
206	0.0479249262221721\\
207	0.0479249262221721\\
208	0.0479249262221721\\
209	-0.00799085352665132\\
210	-0.00799085352665132\\
211	-0.00799085352665132\\
212	-0.00799085352665132\\
213	-0.00799085352665132\\
214	-0.00799085352665132\\
215	-0.00799085352665132\\
216	-0.00799085352665132\\
217	-0.018924196914313\\
218	-0.018924196914313\\
219	-0.018924196914313\\
220	-0.018924196914313\\
221	-0.018924196914313\\
222	-0.018924196914313\\
223	-0.018924196914313\\
224	-0.018924196914313\\
225	0.0734937928542374\\
226	0.0734937928542374\\
227	0.0389393146425652\\
228	0.10804827106591\\
229	0.0734937928542374\\
230	0.0734937928542374\\
231	0.0734937928542374\\
232	0.0734937928542374\\
233	0.177186651286778\\
234	0.177186651286778\\
235	0.177186651286778\\
236	0.177186651286778\\
237	0.177186651286778\\
238	0.177186651286778\\
239	0.177186651286778\\
240	0.177186651286778\\
241	-0.0109552102052926\\
242	-0.0109552102052926\\
243	-0.0109552102052926\\
244	-0.0109552102052926\\
245	-0.0109552102052926\\
246	-0.0109552102052926\\
247	-0.0109552102052926\\
248	-0.0109552102052926\\
249	-0.0109552102052926\\
250	-0.0109552102052926\\
251	-0.0109552102052926\\
252	-0.0109552102052926\\
253	-0.0109552102052926\\
254	-0.0109552102052926\\
255	-0.0109552102052926\\
256	-0.0109552102052926\\
257	-0.219485293371902\\
258	-0.219485293371902\\
259	-0.219485293371902\\
260	-0.219485293371902\\
261	-0.219485293371902\\
262	-0.219485293371902\\
263	-0.219485293371902\\
264	-0.219485293371902\\
265	-0.229492245728566\\
266	-0.229492245728566\\
267	-0.209478341015237\\
268	-0.209478341015237\\
269	-0.219485293371902\\
270	-0.219485293371902\\
271	-0.219485293371902\\
272	-0.219485293371902\\
273	-0.219485293371902\\
274	-0.219485293371902\\
275	-0.219485293371902\\
276	-0.219485293371902\\
277	-0.219485293371902\\
278	-0.219485293371902\\
279	-0.219485293371902\\
280	-0.219485293371902\\
281	-0.219485293371902\\
282	-0.219485293371902\\
283	-0.219485293371902\\
284	-0.219485293371902\\
285	-0.219485293371902\\
286	-0.219485293371902\\
287	-0.219485293371902\\
288	-0.219485293371902\\
289	0.1735797742041\\
290	0.1735797742041\\
291	0.1735797742041\\
292	0.1735797742041\\
293	0.1735797742041\\
294	0.1735797742041\\
295	0.1735797742041\\
296	0.1735797742041\\
297	0.1735797742041\\
298	0.1735797742041\\
299	0.1735797742041\\
300	0.1735797742041\\
301	0.1735797742041\\
302	0.1735797742041\\
303	0.1735797742041\\
304	0.1735797742041\\
305	0.376514223135573\\
306	0.376514223135573\\
307	0.376514223135573\\
308	0.376514223135573\\
309	0.436536648033878\\
310	0.436536648033878\\
311	0.316491798237267\\
312	0.316491798237267\\
313	0.422326208784703\\
314	0.330686496680048\\
315	0.376506352732375\\
316	0.376506352732375\\
317	0.376522093538771\\
318	0.376522093538771\\
319	0.376522093538771\\
320	0.376522093538771\\
321	-0.106742906683861\\
322	-0.106742906683861\\
323	-0.106742906683861\\
324	-0.106742906683861\\
325	-0.106742906683861\\
326	-0.106742906683861\\
327	-0.106742906683861\\
328	-0.106742906683861\\
329	-0.106742906683861\\
330	-0.106742906683861\\
331	-0.106742906683861\\
332	-0.106742906683861\\
333	-0.106742906683861\\
334	-0.106742906683861\\
335	-0.106742906683861\\
336	-0.106742906683861\\
337	-0.170505275103461\\
338	-0.170505275103461\\
339	-0.170505275103461\\
340	-0.170505275103461\\
341	-0.170505275103461\\
342	-0.170505275103461\\
343	-0.170505275103461\\
344	-0.170505275103461\\
345	-0.170505275103461\\
346	-0.170505275103461\\
347	-0.170505275103461\\
348	-0.170505275103461\\
349	-0.170505275103461\\
350	-0.170505275103461\\
351	-0.170505275103461\\
352	-0.170505275103461\\
353	-0.312857014487094\\
354	-0.312857014487094\\
355	-0.312857014487094\\
356	-0.312857014487094\\
357	-0.149889143625011\\
358	-0.149889143625011\\
359	-0.149889143625011\\
360	-0.149889143625011\\
361	-0.0461076803200344\\
362	-0.0461076803200344\\
363	-0.0461076803200344\\
364	-0.0461076803200344\\
365	-0.0461076803200344\\
366	-0.0461076803200344\\
367	-0.0461076803200344\\
368	-0.0461076803200344\\
369	-0.138740379688043\\
370	-0.138740379688043\\
371	-0.138740379688043\\
372	-0.138740379688043\\
373	-0.138740379688043\\
374	-0.138740379688043\\
375	-0.138740379688043\\
376	-0.138740379688043\\
377	-0.14606461772657\\
378	-0.231682529291986\\
379	-0.0886071858668088\\
380	-0.0886071858668088\\
381	-0.138740379688043\\
382	-0.138740379688043\\
383	-0.138740379688043\\
384	-0.138740379688043\\
385	0.295859169904001\\
386	0.295859169904001\\
387	0.295859169904001\\
388	0.295859169904001\\
389	0.295859169904001\\
390	0.295859169904001\\
391	0.295859169904001\\
392	0.295859169904001\\
393	0.295859169904001\\
394	0.295859169904001\\
395	0.295859169904001\\
396	0.295859169904001\\
397	0.295859169904001\\
398	0.295859169904001\\
399	0.295859169904001\\
400	0.295859169904001\\
401	0.295859169904001\\
402	0.295859169904001\\
403	0.295859169904001\\
404	0.295859169904001\\
405	0.295859169904001\\
406	0.295859169904001\\
407	0.295859169904001\\
408	0.295859169904001\\
409	0.340489663278376\\
410	0.340489663278376\\
411	0.340489663278376\\
412	0.340489663278376\\
413	0.251228676529626\\
414	0.251228676529626\\
415	0.251228676529626\\
416	0.251228676529626\\
417	0.238753248148115\\
418	0.238753248148115\\
419	0.238753248148115\\
420	0.238753248148115\\
421	0.238753248148115\\
422	0.238753248148115\\
423	0.238753248148115\\
424	0.238753248148115\\
425	0.140751521772196\\
426	0.140751521772196\\
427	0.140751521772196\\
428	0.140751521772196\\
429	0.140751521772196\\
430	0.140751521772196\\
431	0.140751521772196\\
432	0.140751521772196\\
433	-0.0425278719506864\\
434	-0.0425278719506864\\
435	-0.0425278719506864\\
436	-0.0425278719506864\\
437	-0.0425278719506864\\
438	-0.0425278719506864\\
439	-0.0425278719506864\\
440	-0.0425278719506864\\
441	-0.0425278719506864\\
442	-0.0425278719506864\\
443	-0.0425278719506864\\
444	-0.0425278719506864\\
445	-0.0425278719506864\\
446	-0.0425278719506864\\
447	-0.0425278719506864\\
448	-0.0425278719506864\\
449	-0.295566186661093\\
450	-0.295566186661093\\
451	-0.295566186661093\\
452	-0.295566186661093\\
453	-0.295566186661093\\
454	-0.295566186661093\\
455	-0.295566186661093\\
456	-0.295566186661093\\
457	-0.262359605965959\\
458	-0.262359605965959\\
459	-0.262359605965959\\
460	-0.262359605965959\\
461	-0.328772767356226\\
462	-0.328772767356226\\
463	-0.328772767356226\\
464	-0.328772767356226\\
465	-0.334445343631529\\
466	-0.334445343631529\\
467	-0.334445343631529\\
468	-0.334445343631529\\
469	-0.334445343631529\\
470	-0.334445343631529\\
471	-0.334445343631529\\
472	-0.334445343631529\\
473	-0.334445343631529\\
474	-0.334445343631529\\
475	-0.334445343631529\\
476	-0.334445343631529\\
477	-0.334445343631529\\
478	-0.334445343631529\\
479	-0.334445343631529\\
480	-0.334445343631529\\
481	-0.255666202049466\\
482	-0.255666202049466\\
483	-0.255666202049466\\
484	-0.255666202049466\\
485	-0.255666202049466\\
486	-0.255666202049466\\
487	-0.255666202049466\\
488	-0.255666202049466\\
489	-0.255666202049466\\
490	-0.255666202049466\\
491	-0.255666202049466\\
492	-0.255666202049466\\
493	-0.255666202049466\\
494	-0.255666202049466\\
495	-0.255666202049466\\
496	-0.255666202049466\\
497	-0.255666202049466\\
498	-0.255666202049466\\
499	-0.255666202049466\\
500	-0.255666202049466\\
501	-0.255666202049466\\
502	-0.255666202049466\\
503	-0.255666202049466\\
504	-0.255666202049466\\
505	-0.270830096905242\\
506	-0.270830096905242\\
507	-0.270830096905242\\
508	-0.270830096905242\\
509	-0.240502307193691\\
510	-0.240502307193691\\
511	-0.240502307193691\\
512	-0.240502307193691\\
513	0.240637511117705\\
514	0.240637511117705\\
515	0.248476146799568\\
516	0.248476146799568\\
517	0.244556828958636\\
518	0.244556828958636\\
519	0.244556828958636\\
520	0.244556828958636\\
521	0.244556828958636\\
522	0.244556828958636\\
523	0.244556828958636\\
524	0.244556828958636\\
525	0.244556828958636\\
526	0.244556828958636\\
527	0.244556828958636\\
528	0.244556828958636\\
529	0.263427898441676\\
530	0.263427898441676\\
531	0.263427898441676\\
532	0.263427898441676\\
533	0.283469023608027\\
534	0.283469023608027\\
535	0.283469023608027\\
536	0.283469023608027\\
537	0.273448461024851\\
538	0.273448461024851\\
539	0.273448461024851\\
540	0.273448461024851\\
541	0.273448461024851\\
542	0.273448461024851\\
543	0.273448461024851\\
544	0.273448461024851\\
545	0.361143670275647\\
546	0.361143670275647\\
547	0.361143670275647\\
548	0.361143670275647\\
549	0.361143670275647\\
550	0.361143670275647\\
551	0.361143670275647\\
552	0.361143670275647\\
553	0.380757897542732\\
554	0.380757897542732\\
555	0.380757897542732\\
556	0.380757897542732\\
557	0.380757897542732\\
558	0.380757897542732\\
559	0.380757897542732\\
560	0.380757897542732\\
561	0.389168404137002\\
562	0.389168404137002\\
563	0.352733163681377\\
564	0.352733163681377\\
565	0.379337174514786\\
566	0.379337174514786\\
567	0.362564393303593\\
568	0.362564393303593\\
569	0.348471121719858\\
570	0.348471121719858\\
571	0.348471121719858\\
572	0.348471121719858\\
573	0.393430446098521\\
574	0.393430446098521\\
575	0.393430446098521\\
576	0.393430446098521\\
577	0.284875306458941\\
578	0.284875306458941\\
579	0.284875306458941\\
580	0.284875306458941\\
581	0.284875306458941\\
582	0.284875306458941\\
583	0.284875306458941\\
584	0.284875306458941\\
585	0.284875306458941\\
586	0.284875306458941\\
587	0.284875306458941\\
588	0.284875306458941\\
589	0.284875306458941\\
590	0.284875306458941\\
591	0.284875306458941\\
592	0.284875306458941\\
593	-0.00232492750981831\\
594	-0.00232492750981831\\
595	-0.00232492750981831\\
596	-0.00232492750981831\\
597	-0.00232492750981831\\
598	-0.00232492750981831\\
599	-0.00232492750981831\\
600	-0.00232492750981831\\
601	0.306557595085537\\
602	0.306557595085537\\
603	0.306557595085537\\
604	0.306557595085537\\
605	0.306557595085537\\
606	0.306557595085537\\
607	0.306557595085537\\
608	0.306557595085537\\
609	-0.015948719668158\\
610	-0.015948719668158\\
611	-0.015948719668158\\
612	-0.015948719668158\\
613	-0.015948719668158\\
614	-0.015948719668158\\
615	-0.015948719668158\\
616	-0.015948719668158\\
617	-0.110192485071271\\
618	-0.110192485071271\\
619	-0.110192485071271\\
620	-0.110192485071271\\
621	-0.110192485071271\\
622	-0.110192485071271\\
623	-0.110192485071271\\
624	-0.110192485071271\\
625	-0.0995731423042635\\
626	-0.0995731423042635\\
627	-0.0995731423042635\\
628	-0.0995731423042635\\
629	-0.0995731423042635\\
630	-0.0995731423042635\\
631	-0.0995731423042635\\
632	-0.0995731423042635\\
633	-0.0995731423042635\\
634	-0.0995731423042635\\
635	-0.0995731423042635\\
636	-0.0995731423042635\\
637	-0.0995731423042635\\
638	-0.0995731423042635\\
639	-0.0995731423042635\\
640	-0.0995731423042635\\
641	-0.356459407701659\\
642	-0.356459407701659\\
643	-0.356459407701659\\
644	-0.356459407701659\\
645	-0.356459407701659\\
646	-0.356459407701659\\
647	-0.356459407701659\\
648	-0.356459407701659\\
649	-0.455730514729332\\
650	-0.455730514729332\\
651	-0.455730514729332\\
652	-0.455730514729332\\
653	-0.455730514729332\\
654	-0.455730514729332\\
655	-0.455730514729332\\
656	-0.455730514729332\\
657	-0.406094961215495\\
658	-0.406094961215495\\
659	-0.406094961215495\\
660	-0.406094961215495\\
661	-0.406094961215495\\
662	-0.406094961215495\\
663	-0.406094961215495\\
664	-0.406094961215495\\
665	-0.406094961215495\\
666	-0.406094961215495\\
667	-0.406094961215495\\
668	-0.406094961215495\\
669	-0.448630517711387\\
670	-0.448630517711387\\
671	-0.363559404719604\\
672	-0.363559404719604\\
673	-0.346117716253218\\
674	-0.346117716253218\\
675	-0.346117716253218\\
676	-0.346117716253218\\
677	-0.329762529367038\\
678	-0.329762529367038\\
679	-0.362472903139399\\
680	-0.362472903139399\\
681	-0.35350517448746\\
682	-0.35350517448746\\
683	-0.35350517448746\\
684	-0.35350517448746\\
685	-0.35350517448746\\
686	-0.35350517448746\\
687	-0.35350517448746\\
688	-0.35350517448746\\
689	-0.462378477060652\\
690	-0.462378477060652\\
691	-0.462378477060652\\
692	-0.462378477060652\\
693	-0.462378477060652\\
694	-0.462378477060652\\
695	-0.462378477060652\\
696	-0.462378477060652\\
697	-0.462378477060652\\
698	-0.462378477060652\\
699	-0.462378477060652\\
700	-0.462378477060652\\
701	-0.462378477060652\\
702	-0.462378477060652\\
703	-0.462378477060652\\
704	-0.462378477060652\\
705	-0.365347742289019\\
706	-0.365347742289019\\
707	-0.365347742289019\\
708	-0.365347742289019\\
709	-0.365347742289019\\
710	-0.365347742289019\\
711	-0.365347742289019\\
712	-0.365347742289019\\
713	-0.365347742289019\\
714	-0.365347742289019\\
715	-0.365347742289019\\
716	-0.365347742289019\\
717	-0.365347742289019\\
718	-0.365347742289019\\
719	-0.365347742289019\\
720	-0.365347742289019\\
721	-0.146851135745964\\
722	-0.146851135745964\\
723	-0.146851135745964\\
724	-0.146851135745964\\
725	-0.146851135745964\\
726	-0.146851135745964\\
727	-0.146851135745964\\
728	-0.146851135745964\\
729	-0.146851135745964\\
730	-0.146851135745964\\
731	-0.146851135745964\\
732	-0.146851135745964\\
733	-0.146851135745964\\
734	-0.146851135745964\\
735	-0.146851135745964\\
736	-0.146851135745964\\
737	-0.124996580392488\\
738	-0.124996580392488\\
739	-0.124996580392488\\
740	-0.124996580392488\\
741	-0.124996580392488\\
742	-0.124996580392488\\
743	-0.124996580392488\\
744	-0.124996580392488\\
745	-0.124996580392488\\
746	-0.124996580392488\\
747	-0.124996580392488\\
748	-0.124996580392488\\
749	-0.124996580392488\\
750	-0.124996580392488\\
751	-0.124996580392488\\
752	-0.124996580392488\\
753	-0.0792369026459707\\
754	-0.0792369026459707\\
755	-0.0792369026459707\\
756	-0.0792369026459707\\
757	-0.0792369026459707\\
758	-0.0792369026459707\\
759	-0.0792369026459707\\
760	-0.0792369026459707\\
761	-0.0792369026459707\\
762	-0.0792369026459707\\
763	-0.0792369026459707\\
764	-0.0792369026459707\\
765	-0.0792369026459707\\
766	-0.0792369026459707\\
767	-0.0792369026459707\\
768	-0.0792369026459707\\
769	0.0964223601827862\\
770	0.0964223601827862\\
771	0.0964223601827862\\
772	0.0964223601827862\\
773	0.0964223601827862\\
774	0.0964223601827862\\
775	0.0964223601827862\\
776	0.0964223601827862\\
777	0.0964223601827862\\
778	0.0964223601827862\\
779	0.0964223601827862\\
780	0.0964223601827862\\
781	0.0964223601827862\\
782	0.0964223601827862\\
783	0.0964223601827862\\
784	0.0964223601827862\\
785	0.340792257464099\\
786	0.340792257464099\\
787	0.340792257464099\\
788	0.340792257464099\\
789	0.340792257464099\\
790	0.340792257464099\\
791	0.340792257464099\\
792	0.340792257464099\\
793	0.340792257464099\\
794	0.340792257464099\\
795	0.340792257464099\\
796	0.340792257464099\\
797	0.340792257464099\\
798	0.340792257464099\\
799	0.340792257464099\\
800	0.340792257464099\\
801	0.404370943754975\\
802	0.404370943754975\\
803	0.404370943754975\\
804	0.404370943754975\\
805	0.404370943754975\\
806	0.404370943754975\\
807	0.404370943754975\\
808	0.404370943754975\\
809	0.404370943754975\\
810	0.404370943754975\\
811	0.404370943754975\\
812	0.404370943754975\\
813	0.404370943754975\\
814	0.404370943754975\\
815	0.404370943754975\\
816	0.404370943754975\\
817	0.404370943754975\\
818	0.404370943754975\\
819	0.404370943754975\\
820	0.404370943754975\\
821	0.432172851563942\\
822	0.432172851563942\\
823	0.376569035946007\\
824	0.376569035946007\\
825	0.404370943754975\\
826	0.404370943754975\\
827	0.404370943754975\\
828	0.404370943754975\\
829	0.404370943754975\\
830	0.404370943754975\\
831	0.404370943754975\\
832	0.404370943754975\\
833	0.449247526176763\\
834	0.449247526176763\\
835	0.449247526176763\\
836	0.449247526176763\\
837	0.449247526176763\\
838	0.449247526176763\\
839	0.449247526176763\\
840	0.449247526176763\\
841	0.449247526176763\\
842	0.449247526176763\\
843	0.449247526176763\\
844	0.449247526176763\\
845	0.449247526176763\\
846	0.449247526176763\\
847	0.449247526176763\\
848	0.449247526176763\\
849	0.449247526176763\\
850	0.449247526176763\\
851	0.449247526176763\\
852	0.449247526176763\\
853	0.449247526176763\\
854	0.449247526176763\\
855	0.449247526176763\\
856	0.449247526176763\\
857	0.401977812839054\\
858	0.401977812839054\\
859	0.401977812839054\\
860	0.401977812839054\\
861	0.496517239514471\\
862	0.496517239514471\\
863	0.496517239514471\\
864	0.496517239514471\\
865	0.48204733583608\\
866	0.48204733583608\\
867	0.48204733583608\\
868	0.48204733583608\\
869	0.48204733583608\\
870	0.48204733583608\\
871	0.48204733583608\\
872	0.48204733583608\\
873	0.476096956700209\\
874	0.476096956700209\\
875	0.476096956700209\\
876	0.476096956700209\\
877	0.476096956700209\\
878	0.476096956700209\\
879	0.476096956700209\\
880	0.476096956700209\\
881	0.419422906085381\\
882	0.419422906085381\\
883	0.419422906085381\\
884	0.419422906085381\\
885	0.419422906085381\\
886	0.419422906085381\\
887	0.419422906085381\\
888	0.419422906085381\\
889	0.419422906085381\\
890	0.419422906085381\\
891	0.419422906085381\\
892	0.419422906085381\\
893	0.419422906085381\\
894	0.419422906085381\\
895	0.419422906085381\\
896	0.419422906085381\\
897	0.392394317780052\\
898	0.392394317780052\\
899	0.392394317780052\\
900	0.392394317780052\\
901	0.392394317780052\\
902	0.392394317780052\\
903	0.392394317780052\\
904	0.392394317780052\\
905	0.272016605927031\\
906	0.272016605927031\\
907	0.272016605927031\\
908	0.272016605927031\\
909	0.272016605927031\\
910	0.272016605927031\\
911	0.272016605927031\\
912	0.272016605927031\\
913	0.332205461853541\\
914	0.332205461853541\\
915	0.332205461853541\\
916	0.332205461853541\\
917	0.332205461853541\\
918	0.332205461853541\\
919	0.332205461853541\\
920	0.332205461853541\\
921	0.332205461853541\\
922	0.332205461853541\\
923	0.396672149112213\\
924	0.26773877459487\\
925	0.332205461853541\\
926	0.332205461853541\\
927	0.332205461853541\\
928	0.332205461853541\\
929	0.159183316058647\\
930	0.159183316058647\\
931	0.159183316058647\\
932	0.159183316058647\\
933	0.159183316058647\\
934	0.159183316058647\\
935	0.159183316058647\\
936	0.159183316058647\\
937	0.194131015581284\\
938	0.194131015581284\\
939	0.124235616536009\\
940	0.124235616536009\\
941	0.159183316058647\\
942	0.159183316058647\\
943	0.159183316058647\\
944	0.159183316058647\\
945	0.164676193513032\\
946	0.164676193513032\\
947	0.164676193513032\\
948	0.164676193513032\\
949	0.164676193513032\\
950	0.164676193513032\\
951	0.164676193513032\\
952	0.164676193513032\\
953	0.153690438604261\\
954	0.153690438604261\\
955	0.153690438604261\\
956	0.153690438604261\\
957	0.153690438604261\\
958	0.153690438604261\\
959	0.153690438604261\\
960	0.153690438604261\\
961	0.0142111387422295\\
962	0.0142111387422295\\
963	0.0142111387422295\\
964	0.0142111387422295\\
965	0.0142111387422295\\
966	0.0142111387422295\\
967	0.0142111387422295\\
968	0.0142111387422295\\
969	0.0234818933286529\\
970	0.0234818933286529\\
971	0.0234818933286529\\
972	0.0234818933286529\\
973	0.0049403841558061\\
974	0.0049403841558061\\
975	0.0049403841558061\\
976	0.0049403841558061\\
977	0.00549147960866537\\
978	0.00549147960866537\\
979	0.00549147960866537\\
980	0.00549147960866537\\
981	0.00549147960866537\\
982	0.00549147960866537\\
983	0.00549147960866537\\
984	0.00549147960866537\\
985	0.0229307978757936\\
986	0.0229307978757936\\
987	0.0229307978757936\\
988	0.0229307978757936\\
989	0.0229307978757936\\
990	0.0229307978757936\\
991	0.0229307978757936\\
992	0.0229307978757936\\
993	-0.178320159813537\\
994	-0.178320159813537\\
995	-0.178320159813537\\
996	-0.178320159813537\\
997	-0.178320159813537\\
998	-0.178320159813537\\
999	-0.178320159813537\\
1000	-0.178320159813537\\
1001	-0.118338776717183\\
1002	-0.118338776717183\\
1003	-0.118338776717183\\
1004	-0.118338776717183\\
1005	-0.274487527676177\\
1006	-0.280388386454976\\
1007	-0.277437957065576\\
1008	-0.277437957065576\\
1009	-0.234305873696341\\
1010	-0.234305873696341\\
1011	-0.234305873696341\\
1012	-0.234305873696341\\
1013	-0.234305873696341\\
1014	-0.234305873696341\\
1015	-0.234305873696341\\
1016	-0.234305873696341\\
1017	-0.234305873696341\\
1018	-0.234305873696341\\
1019	-0.234305873696341\\
1020	-0.234305873696341\\
1021	-0.24605607499442\\
1022	-0.24605607499442\\
1023	-0.222555672398263\\
1024	-0.222555672398263\\
1025	-0.323971246313545\\
1026	-0.323971246313545\\
1027	-0.323971246313545\\
1028	-0.323971246313545\\
1029	-0.323971246313545\\
1030	-0.323971246313545\\
1031	-0.323971246313545\\
1032	-0.323971246313545\\
1033	-0.263409788087631\\
1034	-0.263409788087631\\
1035	-0.263409788087631\\
1036	-0.263409788087631\\
1037	-0.384532704539458\\
1038	-0.384532704539458\\
1039	-0.384532704539458\\
1040	-0.384532704539458\\
1041	-0.323971246313545\\
1042	-0.323971246313545\\
1043	-0.323971246313545\\
1044	-0.323971246313545\\
1045	-0.323971246313545\\
1046	-0.323971246313545\\
1047	-0.323971246313545\\
1048	-0.323971246313545\\
1049	-0.362752567254505\\
1050	-0.285189925372584\\
1051	-0.323971246313545\\
1052	-0.323971246313545\\
1053	-0.323971246313545\\
1054	-0.323971246313545\\
1055	-0.323971246313545\\
1056	-0.323971246313545\\
1057	-0.45271483075711\\
1058	-0.45271483075711\\
1059	-0.45271483075711\\
1060	-0.45271483075711\\
1061	-0.45271483075711\\
1062	-0.45271483075711\\
1063	-0.45271483075711\\
1064	-0.45271483075711\\
1065	-0.406527661658323\\
1066	-0.406527661658323\\
1067	-0.406527661658323\\
1068	-0.406527661658323\\
1069	-0.498901999855897\\
1070	-0.498901999855897\\
1071	-0.498901999855897\\
1072	-0.498901999855897\\
1073	-0.45271483075711\\
1074	-0.45271483075711\\
1075	-0.45271483075711\\
1076	-0.45271483075711\\
1077	-0.45271483075711\\
1078	-0.45271483075711\\
1079	-0.45271483075711\\
1080	-0.45271483075711\\
1081	-0.45271483075711\\
1082	-0.45271483075711\\
1083	-0.45271483075711\\
1084	-0.45271483075711\\
1085	-0.45271483075711\\
1086	-0.45271483075711\\
1087	-0.45271483075711\\
1088	-0.45271483075711\\
1089	-0.562036470704686\\
1090	-0.562036470704686\\
1091	-0.5550925940767\\
1092	-0.568980347332672\\
1093	-0.437186140927542\\
1094	-0.437186140927542\\
1095	-0.437186140927542\\
1096	-0.437186140927542\\
1097	-0.499611305816114\\
1098	-0.499611305816114\\
1099	-0.499611305816114\\
1100	-0.499611305816114\\
1101	-0.499611305816114\\
1102	-0.499611305816114\\
1103	-0.499611305816114\\
1104	-0.499611305816114\\
1105	-0.563001007851849\\
1106	-0.563001007851849\\
1107	-0.563001007851849\\
1108	-0.563001007851849\\
1109	-0.563001007851849\\
1110	-0.563001007851849\\
1111	-0.563001007851849\\
1112	-0.563001007851849\\
1113	-0.391386758349416\\
1114	-0.391386758349416\\
1115	-0.391386758349416\\
1116	-0.391386758349416\\
1117	-0.499443312923143\\
1118	-0.499443312923143\\
1119	-0.46266958549954\\
1120	-0.46266958549954\\
1121	-0.444410652070317\\
1122	-0.444410652070317\\
1123	-0.444410652070317\\
1124	-0.444410652070317\\
1125	-0.444410652070317\\
1126	-0.444410652070317\\
1127	-0.444410652070317\\
1128	-0.444410652070317\\
1129	-0.429454482735634\\
1130	-0.429454482735634\\
1131	-0.459366821405\\
1132	-0.459366821405\\
1133	-0.444410652070317\\
1134	-0.444410652070317\\
1135	-0.444410652070317\\
1136	-0.444410652070317\\
1137	-0.444410652070317\\
1138	-0.444410652070317\\
1139	-0.444410652070317\\
1140	-0.444410652070317\\
1141	-0.444410652070317\\
1142	-0.444410652070317\\
1143	-0.444410652070317\\
1144	-0.444410652070317\\
1145	-0.444410652070317\\
1146	-0.444410652070317\\
1147	-0.444410652070317\\
1148	-0.444410652070317\\
1149	-0.444410652070317\\
1150	-0.444410652070317\\
1151	-0.444410652070317\\
1152	-0.444410652070317\\
1153	-0.431647514814439\\
1154	-0.431647514814439\\
1155	-0.431647514814439\\
1156	-0.431647514814439\\
1157	-0.431647514814439\\
1158	-0.431647514814439\\
1159	-0.431647514814439\\
1160	-0.431647514814439\\
1161	-0.409957271490362\\
1162	-0.409957271490362\\
1163	-0.453337758138516\\
1164	-0.453337758138516\\
1165	-0.431647514814439\\
1166	-0.431647514814439\\
1167	-0.431647514814439\\
1168	-0.431647514814439\\
1169	-0.431647514814439\\
1170	-0.431647514814439\\
1171	-0.431647514814439\\
1172	-0.431647514814439\\
1173	-0.431647514814439\\
1174	-0.431647514814439\\
1175	-0.431647514814439\\
1176	-0.431647514814439\\
1177	-0.439287700642501\\
1178	-0.439287700642501\\
1179	-0.424007328986377\\
1180	-0.424007328986377\\
1181	-0.431647514814439\\
1182	-0.431647514814439\\
1183	-0.431647514814439\\
1184	-0.431647514814439\\
1185	-0.434758096369597\\
1186	-0.434758096369597\\
1187	-0.430247720569353\\
1188	-0.430247720569353\\
1189	-0.432502908469475\\
1190	-0.432502908469475\\
1191	-0.432502908469475\\
1192	-0.432502908469475\\
1193	-0.414561090816001\\
1194	-0.414561090816001\\
1195	-0.414561090816001\\
1196	-0.414561090816001\\
1197	-0.414561090816001\\
1198	-0.414561090816001\\
1199	-0.414561090816001\\
1200	-0.414561090816001\\
1201	-0.443677631998179\\
1202	-0.443677631998179\\
1203	-0.443677631998179\\
1204	-0.443677631998179\\
1205	-0.443677631998179\\
1206	-0.443677631998179\\
1207	-0.443677631998179\\
1208	-0.443677631998179\\
1209	-0.405141758167036\\
1210	-0.405141758167036\\
1211	-0.405141758167036\\
1212	-0.405141758167036\\
1213	-0.405141758167036\\
1214	-0.405141758167036\\
1215	-0.405141758167036\\
1216	-0.405141758167036\\
1217	-0.206019729924616\\
1218	-0.206019729924616\\
1219	-0.206019729924616\\
1220	-0.206019729924616\\
1221	-0.206019729924616\\
1222	-0.206019729924616\\
1223	-0.206019729924616\\
1224	-0.206019729924616\\
1225	-0.386296327364776\\
1226	-0.386296327364776\\
1227	-0.386296327364776\\
1228	-0.386296327364776\\
1229	-0.386296327364776\\
1230	-0.386296327364776\\
1231	-0.386296327364776\\
1232	-0.386296327364776\\
1233	-0.296158028644696\\
1234	-0.296158028644696\\
1235	-0.296158028644696\\
1236	-0.296158028644696\\
1237	-0.296158028644696\\
1238	-0.296158028644696\\
1239	-0.313345085889861\\
1240	-0.278970971399531\\
1241	-0.296158028644696\\
1242	-0.296158028644696\\
1243	-0.296158028644696\\
1244	-0.296158028644696\\
1245	-0.296158028644696\\
1246	-0.296158028644696\\
1247	-0.296158028644696\\
1248	-0.296158028644696\\
1249	-0.286850790410539\\
1250	-0.286850790410539\\
1251	-0.286850790410539\\
1252	-0.286850790410539\\
1253	-0.286850790410539\\
1254	-0.286850790410539\\
1255	-0.286850790410539\\
1256	-0.286850790410539\\
1257	-0.286850790410539\\
1258	-0.286850790410539\\
1259	-0.286850790410539\\
1260	-0.286850790410539\\
1261	-0.286850790410539\\
1262	-0.286850790410539\\
1263	-0.286850790410539\\
1264	-0.286850790410539\\
1265	-0.228996884782575\\
1266	-0.228996884782575\\
1267	-0.228996884782575\\
1268	-0.228996884782575\\
1269	-0.228996884782575\\
1270	-0.228996884782575\\
1271	-0.228996884782575\\
1272	-0.228996884782575\\
1273	-0.228996884782575\\
1274	-0.228996884782575\\
1275	-0.228996884782575\\
1276	-0.228996884782575\\
1277	-0.228996884782575\\
1278	-0.228996884782575\\
1279	-0.228996884782575\\
1280	-0.228996884782575\\
1281	-0.00440468132455067\\
1282	-0.00440468132455067\\
1283	-0.00440468132455067\\
1284	-0.00440468132455067\\
1285	-0.00440468132455067\\
1286	-0.00440468132455067\\
1287	-0.00440468132455067\\
1288	-0.00440468132455067\\
1289	-0.187412789962994\\
1290	-0.187412789962994\\
1291	-0.187412789962994\\
1292	-0.187412789962994\\
1293	0.102840277045254\\
1294	0.102840277045254\\
1295	0.102840277045254\\
1296	0.102840277045254\\
1297	-0.0501372544234742\\
1298	-0.0501372544234742\\
1299	-0.0764321085530389\\
1300	-0.0764321085530389\\
1301	-0.0756174288098093\\
1302	-0.0756174288098093\\
1303	-0.0756174288098093\\
1304	-0.0756174288098093\\
1305	-0.0694510551490329\\
1306	-0.0694510551490329\\
1307	-0.0694510551490329\\
1308	-0.0694510551490329\\
1309	-0.0694510551490329\\
1310	-0.0694510551490329\\
1311	-0.0694510551490329\\
1312	-0.0694510551490329\\
1313	-0.0743517550109376\\
1314	-0.0743517550109376\\
1315	-0.0743517550109376\\
1316	-0.0743517550109376\\
1317	-0.0743517550109376\\
1318	-0.0743517550109376\\
1319	-0.0743517550109376\\
1320	-0.0743517550109376\\
1321	-0.0743517550109376\\
1322	-0.0743517550109376\\
1323	-0.0743517550109376\\
1324	-0.0743517550109376\\
1325	-0.0743517550109376\\
1326	-0.0743517550109376\\
1327	-0.0743517550109376\\
1328	-0.0743517550109376\\
1329	-0.0184447690298058\\
1330	-0.0184447690298058\\
1331	-0.0184447690298058\\
1332	-0.0184447690298058\\
1333	-0.0184447690298058\\
1334	-0.0184447690298058\\
1335	-0.0184447690298058\\
1336	-0.0184447690298058\\
1337	-0.0184447690298058\\
1338	-0.0184447690298058\\
1339	-0.0184447690298058\\
1340	-0.0184447690298058\\
1341	-0.0184447690298058\\
1342	-0.0184447690298058\\
1343	-0.0184447690298058\\
1344	-0.0184447690298058\\
1345	0.057482072369902\\
1346	0.057482072369902\\
1347	0.057482072369902\\
1348	0.057482072369902\\
1349	0.057482072369902\\
1350	0.057482072369902\\
1351	0.057482072369902\\
1352	0.057482072369902\\
1353	0.057482072369902\\
1354	0.057482072369902\\
1355	0.057482072369902\\
1356	0.057482072369902\\
1357	0.057482072369902\\
1358	0.057482072369902\\
1359	0.057482072369902\\
1360	0.057482072369902\\
1361	0.057482072369902\\
1362	0.057482072369902\\
1363	0.057482072369902\\
1364	0.057482072369902\\
1365	0.057482072369902\\
1366	0.057482072369902\\
1367	0.057482072369902\\
1368	0.057482072369902\\
1369	0.057482072369902\\
1370	0.057482072369902\\
1371	0.057482072369902\\
1372	0.057482072369902\\
1373	0.057482072369902\\
1374	0.057482072369902\\
1375	0.057482072369902\\
1376	0.057482072369902\\
1377	0.144543379369988\\
1378	0.144543379369988\\
1379	0.144543379369988\\
1380	0.144543379369988\\
1381	0.144543379369988\\
1382	0.144543379369988\\
1383	0.144543379369988\\
1384	0.144543379369988\\
1385	0.243055022407714\\
1386	0.243055022407714\\
1387	0.243055022407714\\
1388	0.243055022407714\\
1389	0.253107385558106\\
1390	0.253107385558106\\
1391	0.204142347881449\\
1392	0.204142347881449\\
1393	0.175402209019519\\
1394	0.175402209019519\\
1395	0.175402209019519\\
1396	0.175402209019519\\
1397	0.175402209019519\\
1398	0.175402209019519\\
1399	0.175402209019519\\
1400	0.175402209019519\\
1401	0.204981114914215\\
1402	0.204981114914215\\
1403	0.204981114914215\\
1404	0.204981114914215\\
1405	0.204981114914215\\
1406	0.204981114914215\\
1407	0.204981114914215\\
1408	0.204981114914215\\
1409	0.242599361225789\\
1410	0.242599361225789\\
1411	0.242599361225789\\
1412	0.242599361225789\\
1413	0.295686960629046\\
1414	0.295686960629046\\
1415	0.189511761822532\\
1416	0.189511761822532\\
1417	0.251389215483987\\
1418	0.251389215483987\\
1419	0.251389215483987\\
1420	0.251389215483987\\
1421	0.251389215483987\\
1422	0.251389215483987\\
1423	0.251389215483987\\
1424	0.251389215483987\\
1425	0.241819817694434\\
1426	0.241819817694434\\
1427	0.241819817694434\\
1428	0.241819817694434\\
1429	0.241819817694434\\
1430	0.241819817694434\\
1431	0.241819817694434\\
1432	0.241819817694434\\
1433	0.252168759015342\\
1434	0.252168759015342\\
1435	0.252168759015342\\
1436	0.252168759015342\\
1437	0.252168759015342\\
1438	0.252168759015342\\
1439	0.252168759015342\\
1440	0.252168759015342\\
1441	0.123711705045876\\
1442	0.123711705045876\\
1443	0.211756027924854\\
1444	0.211756027924854\\
1445	0.167733866485365\\
1446	0.167733866485365\\
1447	0.167733866485365\\
1448	0.167733866485365\\
1449	0.421491879294238\\
1450	0.421491879294238\\
1451	0.421491879294238\\
1452	0.421491879294238\\
1453	0.421491879294238\\
1454	0.421491879294238\\
1455	0.421491879294238\\
1456	0.421491879294238\\
1457	0.294612872889802\\
1458	0.294612872889802\\
1459	0.294612872889802\\
1460	0.294612872889802\\
1461	0.294612872889802\\
1462	0.294612872889802\\
1463	0.294612872889802\\
1464	0.294612872889802\\
1465	0.294612872889802\\
1466	0.294612872889802\\
1467	0.294612872889802\\
1468	0.294612872889802\\
1469	0.294612872889802\\
1470	0.294612872889802\\
1471	0.294612872889802\\
1472	0.294612872889802\\
1473	0.288271832247177\\
1474	0.288271832247177\\
1475	0.296074578545611\\
1476	0.296074578545611\\
1477	0.419425421713034\\
1478	0.419425421713034\\
1479	0.441319817848202\\
1480	0.441319817848202\\
1481	0.361272912588506\\
1482	0.361272912588506\\
1483	0.361272912588506\\
1484	0.361272912588506\\
1485	0.361272912588506\\
1486	0.361272912588506\\
1487	0.361272912588506\\
1488	0.361272912588506\\
1489	0.361272912588506\\
1490	0.361272912588506\\
1491	0.361272912588506\\
1492	0.361272912588506\\
1493	0.361272912588506\\
1494	0.361272912588506\\
1495	0.361272912588506\\
1496	0.361272912588506\\
1497	0.361272912588506\\
1498	0.361272912588506\\
1499	0.361272912588506\\
1500	0.361272912588506\\
1501	0.361272912588506\\
1502	0.361272912588506\\
1503	0.361272912588506\\
1504	0.361272912588506\\
1505	0.359113825181254\\
1506	0.359113825181254\\
1507	0.359113825181254\\
1508	0.359113825181254\\
1509	0.359113825181254\\
1510	0.359113825181254\\
1511	0.359113825181254\\
1512	0.359113825181254\\
1513	0.359113825181254\\
1514	0.359113825181254\\
1515	0.359113825181254\\
1516	0.359113825181254\\
1517	0.359113825181254\\
1518	0.359113825181254\\
1519	0.359113825181254\\
1520	0.359113825181254\\
1521	0.359113825181254\\
1522	0.359113825181254\\
1523	0.359113825181254\\
1524	0.359113825181254\\
1525	0.359113825181254\\
1526	0.359113825181254\\
1527	0.359113825181254\\
1528	0.359113825181254\\
1529	0.359113825181254\\
1530	0.359113825181254\\
1531	0.359113825181254\\
1532	0.359113825181254\\
1533	0.365876949514129\\
1534	0.352350700848378\\
1535	0.359113825181254\\
1536	0.359113825181254\\
1537	0.395076851129835\\
1538	0.395076851129835\\
1539	0.395076851129835\\
1540	0.395076851129835\\
1541	0.395076851129835\\
1542	0.395076851129835\\
1543	0.395076851129835\\
1544	0.395076851129835\\
1545	0.391121460008309\\
1546	0.391121460008309\\
1547	0.391121460008309\\
1548	0.391121460008309\\
1549	0.391121460008309\\
1550	0.391121460008309\\
1551	0.391121460008309\\
1552	0.391121460008309\\
1553	0.419123093215983\\
1554	0.419123093215983\\
1555	0.367075217922161\\
1556	0.367075217922161\\
1557	0.393099155569072\\
1558	0.393099155569072\\
1559	0.393099155569072\\
1560	0.393099155569072\\
1561	0.393099155569072\\
1562	0.393099155569072\\
1563	0.393099155569072\\
1564	0.393099155569072\\
1565	0.393099155569072\\
1566	0.393099155569072\\
1567	0.393099155569072\\
1568	0.393099155569072\\
1569	0.388024106189547\\
1570	0.388024106189547\\
1571	0.388024106189547\\
1572	0.388024106189547\\
1573	0.388024106189547\\
1574	0.388024106189547\\
1575	0.388024106189547\\
1576	0.388024106189547\\
1577	0.388024106189547\\
1578	0.388024106189547\\
1579	0.388024106189547\\
1580	0.388024106189547\\
1581	0.388024106189547\\
1582	0.388024106189547\\
1583	0.388024106189547\\
1584	0.388024106189547\\
1585	0.388024106189547\\
1586	0.388024106189547\\
1587	0.388024106189547\\
1588	0.388024106189547\\
1589	0.388024106189547\\
1590	0.388024106189547\\
1591	0.388024106189547\\
1592	0.388024106189547\\
1593	0.388024106189547\\
1594	0.388024106189547\\
1595	0.388024106189547\\
1596	0.388024106189547\\
1597	0.388024106189547\\
1598	0.388024106189547\\
1599	0.388024106189547\\
1600	0.388024106189547\\
1601	0.39056163087931\\
1602	0.39056163087931\\
1603	0.39056163087931\\
1604	0.39056163087931\\
1605	0.39056163087931\\
1606	0.39056163087931\\
1607	0.39056163087931\\
1608	0.39056163087931\\
1609	0.39056163087931\\
1610	0.39056163087931\\
1611	0.39056163087931\\
1612	0.39056163087931\\
1613	0.39056163087931\\
1614	0.39056163087931\\
1615	0.39056163087931\\
1616	0.39056163087931\\
1617	0.39056163087931\\
1618	0.39056163087931\\
1619	0.39056163087931\\
1620	0.39056163087931\\
1621	0.39056163087931\\
1622	0.39056163087931\\
1623	0.39056163087931\\
1624	0.39056163087931\\
1625	0.432878166115804\\
1626	0.348245095642815\\
1627	0.39056163087931\\
1628	0.39056163087931\\
1629	0.39056163087931\\
1630	0.39056163087931\\
1631	0.39056163087931\\
1632	0.39056163087931\\
1633	0.506217649218213\\
1634	0.506217649218213\\
1635	0.506217649218213\\
1636	0.506217649218213\\
1637	0.506217649218213\\
1638	0.506217649218213\\
1639	0.506217649218213\\
1640	0.506217649218213\\
1641	0.495375563460825\\
1642	0.495375563460825\\
1643	0.495375563460825\\
1644	0.495375563460825\\
1645	0.495375563460825\\
1646	0.495375563460825\\
1647	0.495375563460825\\
1648	0.495375563460825\\
1649	0.280542175563269\\
1650	0.280542175563269\\
1651	0.280542175563269\\
1652	0.280542175563269\\
1653	0.280111135274933\\
1654	0.280111135274933\\
1655	0.280111135274933\\
1656	0.280111135274933\\
1657	0.280326655419101\\
1658	0.280326655419101\\
1659	0.280326655419101\\
1660	0.280326655419101\\
1661	0.280326655419101\\
1662	0.280326655419101\\
1663	0.280326655419101\\
1664	0.280326655419101\\
1665	0.348196539939635\\
1666	0.348196539939635\\
1667	0.348196539939635\\
1668	0.348196539939635\\
1669	0.348196539939635\\
1670	0.348196539939635\\
1671	0.348196539939635\\
1672	0.348196539939635\\
1673	0.348196539939635\\
1674	0.348196539939635\\
1675	0.348196539939635\\
1676	0.348196539939635\\
1677	0.348196539939635\\
1678	0.348196539939635\\
1679	0.348196539939635\\
1680	0.348196539939635\\
1681	0.348196539939635\\
1682	0.348196539939635\\
1683	0.348196539939635\\
1684	0.348196539939635\\
1685	0.348196539939635\\
1686	0.348196539939635\\
1687	0.348196539939635\\
1688	0.348196539939635\\
1689	0.348196539939635\\
1690	0.348196539939635\\
1691	0.348196539939635\\
1692	0.348196539939635\\
1693	0.348196539939635\\
1694	0.348196539939635\\
1695	0.348196539939635\\
1696	0.348196539939635\\
1697	0.372934646826791\\
1698	0.372934646826791\\
1699	0.372934646826791\\
1700	0.372934646826791\\
1701	0.372934646826791\\
1702	0.372934646826791\\
1703	0.372934646826791\\
1704	0.372934646826791\\
1705	0.340927765218083\\
1706	0.340927765218083\\
1707	0.340927765218083\\
1708	0.340927765218083\\
1709	0.340927765218083\\
1710	0.340927765218083\\
1711	0.340927765218083\\
1712	0.340927765218083\\
1713	0.362664168201976\\
1714	0.362664168201976\\
1715	0.362664168201976\\
1716	0.362664168201976\\
1717	0.362664168201976\\
1718	0.362664168201976\\
1719	0.362664168201976\\
1720	0.362664168201976\\
1721	0.362664168201976\\
1722	0.362664168201976\\
1723	0.362664168201976\\
1724	0.362664168201976\\
1725	0.362664168201976\\
1726	0.362664168201976\\
1727	0.362664168201976\\
1728	0.362664168201976\\
1729	0.335968270251274\\
1730	0.335968270251274\\
1731	0.335968270251274\\
1732	0.335968270251274\\
1733	0.335968270251274\\
1734	0.335968270251274\\
1735	0.335968270251274\\
1736	0.335968270251274\\
1737	0.335628933564438\\
1738	0.335628933564438\\
1739	0.33630760693811\\
1740	0.33630760693811\\
1741	0.335968270251274\\
1742	0.335968270251274\\
1743	0.335968270251274\\
1744	0.335968270251274\\
1745	0.335968270251274\\
1746	0.335968270251274\\
1747	0.335968270251274\\
1748	0.335968270251274\\
1749	0.335968270251274\\
1750	0.335968270251274\\
1751	0.335968270251274\\
1752	0.335968270251274\\
1753	0.330236012973058\\
1754	0.330236012973058\\
1755	0.34170052752949\\
1756	0.34170052752949\\
1757	0.335968270251274\\
1758	0.335968270251274\\
1759	0.335968270251274\\
1760	0.335968270251274\\
1761	0.234200166910077\\
1762	0.234200166910077\\
1763	0.234200166910077\\
1764	0.234200166910077\\
1765	0.235735207659975\\
1766	0.235735207659975\\
1767	0.235735207659975\\
1768	0.235735207659975\\
1769	0.234967687285026\\
1770	0.234967687285026\\
1771	0.234967687285026\\
1772	0.234967687285026\\
1773	0.234967687285026\\
1774	0.234967687285026\\
1775	0.234967687285026\\
1776	0.234967687285026\\
1777	0.222966601014759\\
1778	0.222966601014759\\
1779	0.222966601014759\\
1780	0.222966601014759\\
1781	0.222966601014759\\
1782	0.222966601014759\\
1783	0.222966601014759\\
1784	0.222966601014759\\
1785	0.222966601014759\\
1786	0.222966601014759\\
1787	0.222966601014759\\
1788	0.222966601014759\\
1789	0.222966601014759\\
1790	0.222966601014759\\
1791	0.222966601014759\\
1792	0.222966601014759\\
1793	0.2181674618065\\
1794	0.2181674618065\\
1795	0.2181674618065\\
1796	0.2181674618065\\
1797	0.2181674618065\\
1798	0.2181674618065\\
1799	0.2181674618065\\
1800	0.2181674618065\\
1801	0.197784923549276\\
1802	0.197784923549276\\
1803	0.197784923549276\\
1804	0.197784923549276\\
1805	0.197784923549276\\
1806	0.197784923549276\\
1807	0.197784923549276\\
1808	0.197784923549276\\
1809	0.227613201922844\\
1810	0.227613201922844\\
1811	0.227613201922844\\
1812	0.227613201922844\\
1813	0.227613201922844\\
1814	0.227613201922844\\
1815	0.227613201922844\\
1816	0.227613201922844\\
1817	0.227613201922844\\
1818	0.227613201922844\\
1819	0.227613201922844\\
1820	0.227613201922844\\
1821	0.227613201922844\\
1822	0.227613201922844\\
1823	0.227613201922844\\
1824	0.227613201922844\\
1825	0.206823947997115\\
1826	0.206823947997115\\
1827	0.212275612656329\\
1828	0.212275612656329\\
1829	0.196148474836016\\
1830	0.196148474836016\\
1831	0.222951085817427\\
1832	0.222951085817427\\
1833	0.147374265015404\\
1834	0.147374265015404\\
1835	0.147374265015404\\
1836	0.147374265015404\\
1837	0.147374265015404\\
1838	0.147374265015404\\
1839	0.147374265015404\\
1840	0.147374265015404\\
1841	0.178462022671063\\
1842	0.178462022671063\\
1843	0.178462022671063\\
1844	0.178462022671063\\
1845	0.178462022671063\\
1846	0.178462022671063\\
1847	0.178462022671063\\
1848	0.178462022671063\\
1849	0.178462022671063\\
1850	0.178462022671063\\
1851	0.178462022671063\\
1852	0.178462022671063\\
1853	0.178462022671063\\
1854	0.178462022671063\\
1855	0.178462022671063\\
1856	0.178462022671063\\
1857	0.121537977861437\\
1858	0.121537977861437\\
1859	0.121537977861437\\
1860	0.121537977861437\\
1861	0.115290781177096\\
1862	0.115290781177096\\
1863	0.127785174545777\\
1864	0.127785174545777\\
1865	0.121537977861437\\
1866	0.121537977861437\\
1867	0.121537977861437\\
1868	0.121537977861437\\
1869	0.121537977861437\\
1870	0.121537977861437\\
1871	0.121537977861437\\
1872	0.121537977861437\\
1873	0.121537977861437\\
1874	0.121537977861437\\
1875	0.121537977861437\\
1876	0.121537977861437\\
1877	0.121537977861437\\
1878	0.121537977861437\\
1879	0.121537977861437\\
1880	0.121537977861437\\
1881	0.121537977861437\\
1882	0.121537977861437\\
1883	0.121537977861437\\
1884	0.121537977861437\\
1885	0.121537977861437\\
1886	0.121537977861437\\
1887	0.121537977861437\\
1888	0.121537977861437\\
1889	0.121537977861437\\
1890	0.121537977861437\\
1891	0.121537977861437\\
1892	0.121537977861437\\
1893	0.121537977861437\\
1894	0.121537977861437\\
1895	0.121537977861437\\
1896	0.121537977861437\\
1897	0.121537977861437\\
1898	0.121537977861437\\
1899	0.121537977861437\\
1900	0.121537977861437\\
1901	-0.00727785286456908\\
1902	0.250353808587442\\
1903	0.121537977861437\\
1904	0.121537977861437\\
1905	0.137713190572882\\
1906	0.137713190572882\\
1907	0.137713190572882\\
1908	0.137713190572882\\
1909	0.137713190572882\\
1910	0.137713190572882\\
1911	0.145096191336433\\
1912	0.130330189809331\\
1913	0.105362765149991\\
1914	0.105362765149991\\
1915	0.105362765149991\\
1916	0.105362765149991\\
1917	0.105362765149991\\
1918	0.105362765149991\\
1919	0.105362765149991\\
1920	0.105362765149991\\
1921	0.0524274817396152\\
1922	0.0524274817396152\\
1923	0.017791522512416\\
1924	0.0870634409668145\\
1925	0.0563598742981333\\
1926	0.0563598742981333\\
1927	0.0563598742981333\\
1928	0.0563598742981333\\
1929	0.0543936780188743\\
1930	0.0543936780188743\\
1931	0.0543936780188743\\
1932	0.0543936780188743\\
1933	0.0543936780188743\\
1934	0.0543936780188743\\
1935	0.0543936780188743\\
1936	0.0543936780188743\\
1937	0.0543936780188743\\
1938	0.0543936780188743\\
1939	0.0543936780188743\\
1940	0.0543936780188743\\
1941	0.0543936780188743\\
1942	0.0543936780188743\\
1943	0.0543936780188743\\
1944	0.0543936780188743\\
1945	0.121482447183779\\
1946	-0.0126950911460305\\
1947	0.0543936780188743\\
1948	0.0543936780188743\\
1949	0.0543936780188743\\
1950	0.0543936780188743\\
1951	0.0543936780188743\\
1952	0.0543936780188743\\
1953	0.0543936780188743\\
1954	0.0543936780188743\\
1955	0.0543936780188743\\
1956	0.0543936780188743\\
1957	0.0543936780188743\\
1958	0.0543936780188743\\
1959	0.0543936780188743\\
1960	0.0543936780188743\\
1961	0.0543936780188743\\
1962	0.0543936780188743\\
1963	0.0543936780188743\\
1964	0.0543936780188743\\
1965	0.0543936780188743\\
1966	0.0543936780188743\\
1967	0.0543936780188743\\
1968	0.0543936780188743\\
1969	0.0543936780188743\\
1970	0.0543936780188743\\
1971	0.0543936780188743\\
1972	0.0543936780188743\\
1973	0.0543936780188743\\
1974	0.0543936780188743\\
1975	0.0543936780188743\\
1976	0.0543936780188743\\
1977	0.051011935134159\\
1978	0.051011935134159\\
1979	0.051011935134159\\
1980	0.051011935134159\\
1981	0.0577754209035896\\
1982	0.0577754209035896\\
1983	0.0577754209035896\\
1984	0.0577754209035896\\
1985	0.0926122716568062\\
1986	0.0926122716568062\\
1987	0.0588438923860871\\
1988	0.126380650927525\\
1989	0.0926122716568062\\
1990	0.0926122716568062\\
1991	0.0926122716568062\\
1992	0.0926122716568062\\
1993	0.0926122716568062\\
1994	0.0926122716568062\\
1995	0.0926122716568062\\
1996	0.0926122716568062\\
1997	0.0926122716568062\\
1998	0.0926122716568062\\
1999	0.0926122716568062\\
2000	0.0926122716568062\\
2001	0.0926122716568062\\
2002	0.0926122716568062\\
2003	0.0926122716568062\\
2004	0.0926122716568062\\
2005	0.0926122716568062\\
2006	0.0926122716568062\\
2007	0.0926122716568062\\
2008	0.0926122716568062\\
2009	0.0926122716568062\\
2010	0.0926122716568062\\
2011	0.0926122716568062\\
2012	0.0926122716568062\\
2013	0.0926122716568062\\
2014	0.0926122716568062\\
2015	0.0926122716568062\\
2016	0.0926122716568062\\
2017	-0.0368076608569669\\
2018	-0.0368076608569669\\
2019	-0.0368076608569669\\
2020	-0.0368076608569669\\
2021	-0.0368076608569669\\
2022	-0.0368076608569669\\
2023	-0.0368076608569669\\
2024	-0.0368076608569669\\
2025	-0.00786352083890767\\
2026	-0.00786352083890767\\
2027	-0.0657518008750262\\
2028	-0.0657518008750262\\
2029	-0.0368076608569669\\
2030	-0.0368076608569669\\
2031	-0.0368076608569669\\
2032	-0.0368076608569669\\
2033	-0.0368076608569669\\
2034	-0.0368076608569669\\
2035	-0.0368076608569669\\
2036	-0.0368076608569669\\
2037	-0.0368076608569669\\
2038	-0.0368076608569669\\
2039	-0.0368076608569669\\
2040	-0.0368076608569669\\
2041	-0.0368076608569669\\
2042	-0.0368076608569669\\
2043	-0.0368076608569669\\
2044	-0.0368076608569669\\
2045	-0.0153179401431332\\
2046	-0.0153179401431332\\
2047	-0.0582973815708007\\
2048	-0.0582973815708007\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 10.64~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Gaussian_1D_CS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=1,
xmax=11,
xlabel={$\text{Measurement ratio}~(M/N)$},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.02,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend columns=4,
legend style={at={(0.5,1)},anchor=south,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{7}{1}\selectfont,/tikz/every even column/.style={column sep=6mm}},
legend entries={{$\sigma = 128$}, {$\sigma = 64$},{$\sigma = 32$},{$\sigma = 16$}}
]
\addlegendimage{only marks,mark=+,black},
\addlegendimage{only marks,mark=o,red},
\addlegendimage{only marks,mark=asterisk,mycolor1},
\addlegendimage{only marks,mark=*,blue,mark size =1},
\addplot [color=black,solid,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.33934239986875\\
2	14.4481142297582\\
3	18.4883476652375\\
4	19.9264417645857\\
5	20.6953375233484\\
6	21.1588706659058\\
7	21.4795624199772\\
8	21.7933944862933\\
9	22.1416862887092\\
10	22.4153780774386\\
11	22.6615039523468\\
};
\addplot [color=red,solid,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	3.19320652999207\\
2	11.9957088674362\\
3	15.7952686490079\\
4	18.0937686079295\\
5	19.2063730197599\\
6	19.6066947778029\\
7	20.4758964906739\\
8	21.3230690890752\\
9	21.4317881527443\\
10	21.7418401510721\\
11	21.934777576953\\
};
\addplot [color=mycolor1,solid,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	2.43949404387245\\
2	7.98889866957292\\
3	12.4386231737417\\
4	15.9607174846738\\
5	18.10808567007\\
6	18.8511895893658\\
7	19.4346584434146\\
8	20.2589703367094\\
9	20.9694919919021\\
10	21.2030716140555\\
11	21.4381513412321\\
};
\addplot [color=blue,solid,line width = 0.5,mark=*,mark size =1,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.57588832807248\\
2	6.18795701100689\\
3	10.3770911739982\\
4	13.5291153120489\\
5	15.5415935519083\\
6	17.4493794557886\\
7	18.8043680753433\\
8	19.501928804322\\
9	19.9779858758375\\
10	20.5021388399222\\
11	20.8343732643308\\
};
\addplot [color=black,dotted,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0669578828556433\\
2	0.490799861091625\\
3	0.601476176339921\\
4	1.58581207955679\\
5	1.9644231284382\\
6	2.33658053256825\\
7	2.75647484010907\\
8	2.86152799104001\\
9	2.93279656328319\\
10	3.37780401130463\\
11	4.01062856276151\\
};
\addplot [color=red,dotted,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.128355506691435\\
2	0.332705076824772\\
3	1.1149323981129\\
4	1.319476053505\\
5	1.70490989931115\\
6	2.05990388802489\\
7	2.14123388663115\\
8	2.79677192767357\\
9	3.38300614815872\\
10	3.51452963971789\\
11	3.65117790212629\\
};
\addplot [color=mycolor1,dotted,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0280479823386323\\
2	0.440638695215407\\
3	0.922956087896894\\
4	1.30522291959064\\
5	1.69836098109432\\
6	2.22656679236441\\
7	2.65728189114386\\
8	2.99583239586619\\
9	3.40621868665237\\
10	4.25316578801273\\
11	4.69425002776027\\
};
\addplot [color=blue,dotted,line width = 0.5,mark=*,mark size =1,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.075374798062238\\
2	0.50850338129398\\
3	0.851111253702095\\
4	1.31773488600812\\
5	2.05070523275027\\
6	2.49908667803546\\
7	3.04316578276759\\
8	3.63564498702864\\
9	4.20929184983858\\
10	4.78391018857234\\
11	5.71551956580075\\
};
\addplot [color=black,dashed,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1 22.003465842775\\
2 25.706\\
3 25.7276615804493\\
4 25.802\\
5 25.8210483420707\\
6 25.928\\
7 25.806\\
8 25.7825012791686\\
9 25.6999873189033\\
10 25.9448543580803\\
11 25.966\\
};
\addplot [color=red,dashed,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1 16.5998619015942\\
2 25.008\\
3 25.0288228868231\\
4 24.935004923356\\
5 25.0645251675844\\
6 24.9308621532797\\
7 24.8919280382659\\
8 25.0082442734962\\
9 25.0113654662628\\
10 25.3299806960014\\
11 25.1361493929278\\
};
\addplot [color=mycolor1,dashed,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.3342432955196\\
2	21.0912746543126\\
3	24.4238237132856\\
4	24.473225657823\\
5	24.5551804559726\\
6	24.4322073765635\\
7	24.6933251420248\\
8	24.5811234095876\\
9	24.9417615004777\\
10	24.8332963607811\\
11	24.902718391911\\
};
\addplot [color=blue,dashed,line width = 0.5,mark=*,mark size =1,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	6.49645659313761\\
2	14.3224585577759\\
3	21.4439381603429\\
4	23.8359282503556\\
5	24.1847080201546\\
6	24.1244589498989\\
7	24.4714633136597\\
8	24.5467756973245\\
9	24.5387285862304\\
10	24.7739664005429\\
11	24.6691270872694\\
};
\draw[black,line width=.5pt,anchor=center] (90,40) ellipse (4pt and 8pt) ;
\node[black,anchor=south]  at (90,52) {\fontsize{8}{1}\selectfont UDS};

\draw[black,line width=.5pt,anchor=north] (90,214) ellipse (4pt and 8pt) ;
\node[black,anchor=south]  at (90,173) {\fontsize{8}{1}\selectfont VDS};

\draw[black,line width=.5pt,anchor=south] (90,253) ellipse (4pt and 8pt) ;
\node[black,anchor=south]  at (90,266) {\fontsize{8}{1}\selectfont MDS};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Heavisin_GroundTruth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
xlabel style={at = {(0.5,0.2)},font=\fontsize{8}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-7.2,
ymax=6.7,
ytick={-7,0,6},
yticklabels={-7,0,6},
ylabel={Amplitude},
ylabel style={at = {(0.25,0.5)},font=\fontsize{8}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.024543538596618\\
2	0.0490861531428797\\
3	0.0736269196232193\\
4	0.0981649140916492\\
5	0.122699212706546\\
6	0.147228891765435\\
7	0.171753027739763\\
8	0.196270697309672\\
9	0.22078097739876\\
10	0.245282945208834\\
11	0.269775678254656\\
12	0.29425825439867\\
13	0.318729751885721\\
14	0.34318924937776\\
15	0.367635825988531\\
16	0.392068561318242\\
17	0.416486535488218\\
18	0.440888829175532\\
19	0.465274523647619\\
20	0.489642700796865\\
21	0.513992443175173\\
22	0.538322834028505\\
23	0.562632957331397\\
24	0.586921897821447\\
25	0.611188741033774\\
26	0.635432573335446\\
27	0.65965248195988\\
28	0.683847555041205\\
29	0.708016881648595\\
30	0.732159551820564\\
31	0.756274656599225\\
32	0.780361288064513\\
33	0.804418539368368\\
34	0.828445504768874\\
35	0.852441279664365\\
36	0.876404960627479\\
37	0.900335645439171\\
38	0.924232433122684\\
39	0.948094423977469\\
40	0.971920719613055\\
41	0.995710422982881\\
42	1.01946263841806\\
43	1.0431764716611\\
44	1.06685102989959\\
45	1.0904854217998\\
46	1.11407875754021\\
47	1.13763014884509\\
48	1.16113870901785\\
49	1.1846035529745\\
50	1.20802379727691\\
51	1.23139856016614\\
52	1.25472696159557\\
53	1.27800812326406\\
54	1.30124116864905\\
55	1.32442522303951\\
56	1.34755941356888\\
57	1.37064286924798\\
58	1.39367472099774\\
59	1.41665410168196\\
60	1.43958014613995\\
61	1.4624519912191\\
62	1.48526877580735\\
63	1.50802964086567\\
64	1.53073372946036\\
65	1.55338018679531\\
66	1.57596816024419\\
67	1.59849679938259\\
68	1.62096525601996\\
69	1.64337268423162\\
70	1.66571824039055\\
71	1.6880010831992\\
72	1.71022037372113\\
73	1.73237527541261\\
74	1.75446495415411\\
75	1.77648857828172\\
76	1.79844531861843\\
77	1.82033434850538\\
78	1.84215484383296\\
79	1.86390598307186\\
80	1.88558694730399\\
81	1.90719692025329\\
82	1.92873508831649\\
83	1.95020064059374\\
84	1.97159276891914\\
85	1.99291066789113\\
86	2.01415353490287\\
87	2.03532057017243\\
88	2.05641097677289\\
89	2.07742396066236\\
90	2.09835873071388\\
91	2.11921449874518\\
92	2.13999047954839\\
93	2.16068589091957\\
94	2.18129995368819\\
95	2.20183189174642\\
96	2.22228093207841\\
97	2.24264630478934\\
98	2.26292724313445\\
99	2.28312298354787\\
100	2.30323276567138\\
101	2.32325583238306\\
102	2.34319142982576\\
103	2.3630388074355\\
104	2.38279721796973\\
105	2.40246591753548\\
106	2.4220441656173\\
107	2.44153122510524\\
108	2.46092636232251\\
109	2.48022884705316\\
110	2.49943795256955\\
111	2.51855295565971\\
112	2.53757313665458\\
113	2.5564977794551\\
114	2.57532617155917\\
115	2.59405760408845\\
116	2.61269137181511\\
117	2.63122677318831\\
118	2.64966311036069\\
119	2.66799968921455\\
120	2.68623581938807\\
121	2.70437081430126\\
122	2.72240399118181\\
123	2.7403346710908\\
124	2.75816217894827\\
125	2.77588584355862\\
126	2.79350499763589\\
127	2.8110189778289\\
128	2.82842712474619\\
129	2.84572878298087\\
130	2.86292330113527\\
131	2.88001003184553\\
132	2.89698833180587\\
133	2.9138575617929\\
134	2.93061708668965\\
135	2.94726627550948\\
136	2.96380450141984\\
137	2.98023114176586\\
138	2.99654557809384\\
139	3.01274719617445\\
140	3.02883538602594\\
141	3.04480954193705\\
142	3.06066906248984\\
143	3.07641335058232\\
144	3.09204181345095\\
145	3.10755386269293\\
146	3.12294891428838\\
147	3.1382263886223\\
148	3.15338571050643\\
149	3.16842630920085\\
150	3.18334761843553\\
151	3.19814907643162\\
152	3.21283012592258\\
153	3.2273902141752\\
154	3.24182879301038\\
155	3.25614531882379\\
156	3.27033925260633\\
157	3.28441005996442\\
158	3.2983572111401\\
159	3.31218018103102\\
160	3.32587844921018\\
161	3.33945149994552\\
162	3.35289882221935\\
163	3.36621990974759\\
164	3.37941426099883\\
165	3.39248137921319\\
166	3.40542077242106\\
167	3.4182319534616\\
168	3.43091444000109\\
169	3.44346775455107\\
170	3.45589142448635\\
171	3.46818498206277\\
172	3.48034796443485\\
173	3.49237991367316\\
174	3.50428037678163\\
175	3.51604890571453\\
176	3.52768505739342\\
177	3.53918839372375\\
178	3.55055848161142\\
179	3.56179489297903\\
180	3.57289720478206\\
181	3.58386499902474\\
182	3.59469786277582\\
183	3.60539538818409\\
184	3.61595717249377\\
185	3.62638281805966\\
186	3.63667193236209\\
187	3.64682412802172\\
188	3.65683902281412\\
189	3.66671623968417\\
190	3.67645540676023\\
191	3.68605615736817\\
192	3.69551813004515\\
193	3.70484096855325\\
194	3.71402432189286\\
195	3.72306784431593\\
196	3.73197119533896\\
197	3.74073403975579\\
198	3.7493560476503\\
199	3.75783689440876\\
200	3.76617626073208\\
201	3.77437383264784\\
202	3.78242930152209\\
203	3.79034236407096\\
204	3.79811272237215\\
205	3.80574008387603\\
206	3.81322416141678\\
207	3.82056467322308\\
208	3.82776134292884\\
209	3.83481389958349\\
210	3.84172207766226\\
211	3.84848561707617\\
212	3.85510426318176\\
213	3.86157776679076\\
214	3.86790588417941\\
215	3.87408837709767\\
216	3.88012501277818\\
217	3.88601556394501\\
218	3.89175980882224\\
219	3.8973575311423\\
220	3.90280852015411\\
221	3.90811257063102\\
222	3.91326948287851\\
223	3.91827906274176\\
224	3.92314112161292\\
225	3.92785547643822\\
226	3.93242194972487\\
227	3.93684036954772\\
228	3.94111056955576\\
229	3.9452323889784\\
230	3.94920567263143\\
231	3.953030270923\\
232	3.95670603985912\\
233	3.96023284104919\\
234	3.96361054171112\\
235	3.9668390146764\\
236	3.96991813839484\\
237	3.97284779693918\\
238	3.97562788000942\\
239	3.97825828293702\\
240	3.98073890668879\\
241	3.98306965787064\\
242	3.98525044873111\\
243	3.98728119716466\\
244	3.98916182671476\\
245	3.99089226657677\\
246	3.9924724516006\\
247	3.99390232229318\\
248	3.99518182482069\\
249	3.99631091101058\\
250	3.9972895383534\\
251	3.99811767000437\\
252	3.99879527478482\\
253	3.99932232718329\\
254	3.99969880735658\\
255	3.9999247011304\\
256	4\\
257	3.9999247011304\\
258	3.99969880735658\\
259	3.99932232718329\\
260	3.99879527478482\\
261	3.99811767000437\\
262	3.9972895383534\\
263	3.99631091101058\\
264	3.99518182482069\\
265	3.99390232229318\\
266	3.9924724516006\\
267	3.99089226657677\\
268	3.98916182671476\\
269	3.98728119716466\\
270	3.98525044873111\\
271	3.98306965787064\\
272	3.98073890668879\\
273	3.97825828293702\\
274	3.97562788000942\\
275	3.97284779693918\\
276	3.96991813839484\\
277	3.9668390146764\\
278	3.96361054171112\\
279	3.96023284104919\\
280	3.95670603985912\\
281	3.953030270923\\
282	3.94920567263143\\
283	3.9452323889784\\
284	3.94111056955576\\
285	3.93684036954772\\
286	3.93242194972487\\
287	3.92785547643822\\
288	3.92314112161292\\
289	3.91827906274176\\
290	3.91326948287851\\
291	3.90811257063102\\
292	3.90280852015411\\
293	3.8973575311423\\
294	3.89175980882224\\
295	3.88601556394501\\
296	3.88012501277818\\
297	3.87408837709767\\
298	3.86790588417941\\
299	3.86157776679076\\
300	3.85510426318176\\
301	3.84848561707617\\
302	3.84172207766226\\
303	3.83481389958349\\
304	3.82776134292884\\
305	3.82056467322308\\
306	3.81322416141678\\
307	3.80574008387603\\
308	3.79811272237215\\
309	3.79034236407096\\
310	3.78242930152209\\
311	3.77437383264784\\
312	3.76617626073208\\
313	3.75783689440876\\
314	3.7493560476503\\
315	3.74073403975579\\
316	3.73197119533896\\
317	3.72306784431593\\
318	3.71402432189286\\
319	3.70484096855325\\
320	3.69551813004515\\
321	3.68605615736817\\
322	3.67645540676023\\
323	3.66671623968417\\
324	3.65683902281412\\
325	3.64682412802172\\
326	3.63667193236209\\
327	3.62638281805966\\
328	3.61595717249377\\
329	3.60539538818409\\
330	3.59469786277582\\
331	3.58386499902474\\
332	3.57289720478206\\
333	3.56179489297903\\
334	3.55055848161142\\
335	3.53918839372375\\
336	3.52768505739342\\
337	3.51604890571453\\
338	3.50428037678163\\
339	3.49237991367316\\
340	3.48034796443485\\
341	3.46818498206277\\
342	3.45589142448635\\
343	3.44346775455107\\
344	3.43091444000109\\
345	3.4182319534616\\
346	3.40542077242106\\
347	3.39248137921319\\
348	3.37941426099883\\
349	3.36621990974759\\
350	3.35289882221935\\
351	3.33945149994552\\
352	3.32587844921018\\
353	3.31218018103102\\
354	3.2983572111401\\
355	3.28441005996442\\
356	3.27033925260633\\
357	3.25614531882379\\
358	3.24182879301038\\
359	3.2273902141752\\
360	3.21283012592258\\
361	3.19814907643162\\
362	3.18334761843553\\
363	3.16842630920085\\
364	3.15338571050643\\
365	3.1382263886223\\
366	3.12294891428838\\
367	3.10755386269293\\
368	3.09204181345095\\
369	3.07641335058232\\
370	3.06066906248984\\
371	3.04480954193705\\
372	3.02883538602594\\
373	3.01274719617445\\
374	2.99654557809384\\
375	2.98023114176586\\
376	2.96380450141984\\
377	2.94726627550948\\
378	2.93061708668965\\
379	2.9138575617929\\
380	2.89698833180587\\
381	2.88001003184553\\
382	2.86292330113527\\
383	2.84572878298087\\
384	2.82842712474619\\
385	2.8110189778289\\
386	2.79350499763589\\
387	2.77588584355862\\
388	2.75816217894827\\
389	2.7403346710908\\
390	2.72240399118181\\
391	2.70437081430126\\
392	2.68623581938807\\
393	2.66799968921455\\
394	2.64966311036069\\
395	2.63122677318832\\
396	2.61269137181511\\
397	2.59405760408845\\
398	2.57532617155917\\
399	2.5564977794551\\
400	2.53757313665458\\
401	2.51855295565971\\
402	2.49943795256955\\
403	2.48022884705316\\
404	2.46092636232251\\
405	2.44153122510524\\
406	2.4220441656173\\
407	2.40246591753548\\
408	2.38279721796973\\
409	2.3630388074355\\
410	2.34319142982576\\
411	2.32325583238306\\
412	2.30323276567138\\
413	2.28312298354787\\
414	2.26292724313445\\
415	2.24264630478934\\
416	2.22228093207841\\
417	2.20183189174642\\
418	2.18129995368819\\
419	2.16068589091957\\
420	2.13999047954839\\
421	2.11921449874518\\
422	2.09835873071388\\
423	2.07742396066236\\
424	2.05641097677289\\
425	2.03532057017243\\
426	2.01415353490287\\
427	1.99291066789113\\
428	1.97159276891914\\
429	1.95020064059374\\
430	1.92873508831649\\
431	1.90719692025329\\
432	1.88558694730399\\
433	1.86390598307186\\
434	1.84215484383296\\
435	1.82033434850538\\
436	1.79844531861843\\
437	1.77648857828172\\
438	1.75446495415411\\
439	1.73237527541261\\
440	1.71022037372113\\
441	1.6880010831992\\
442	1.66571824039055\\
443	1.64337268423162\\
444	1.62096525601996\\
445	1.59849679938259\\
446	1.57596816024419\\
447	1.55338018679531\\
448	1.53073372946036\\
449	1.50802964086567\\
450	1.48526877580735\\
451	1.4624519912191\\
452	1.43958014613995\\
453	1.41665410168196\\
454	1.39367472099774\\
455	1.37064286924798\\
456	1.34755941356888\\
457	1.32442522303951\\
458	1.30124116864905\\
459	1.27800812326406\\
460	1.25472696159557\\
461	1.23139856016614\\
462	1.20802379727691\\
463	1.1846035529745\\
464	1.16113870901785\\
465	1.13763014884509\\
466	1.11407875754021\\
467	1.0904854217998\\
468	1.06685102989959\\
469	1.0431764716611\\
470	1.01946263841806\\
471	0.99571042298288\\
472	0.971920719613056\\
473	0.948094423977469\\
474	0.924232433122685\\
475	0.900335645439171\\
476	0.87640496062748\\
477	0.852441279664366\\
478	0.828445504768875\\
479	0.804418539368368\\
480	0.780361288064515\\
481	0.756274656599226\\
482	0.732159551820564\\
483	0.708016881648596\\
484	0.683847555041205\\
485	0.659652481959881\\
486	0.635432573335446\\
487	0.611188741033775\\
488	0.586921897821447\\
489	0.562632957331398\\
490	0.538322834028505\\
491	0.513992443175172\\
492	0.489642700796865\\
493	0.465274523647619\\
494	0.440888829175533\\
495	0.416486535488218\\
496	0.392068561318243\\
497	0.367635825988531\\
498	0.343189249377761\\
499	0.318729751885721\\
500	0.294258254398671\\
501	0.269775678254657\\
502	0.245282945208834\\
503	0.22078097739876\\
504	0.196270697309672\\
505	0.171753027739764\\
506	0.147228891765435\\
507	0.122699212706547\\
508	0.0981649140916494\\
509	0.0736269196232204\\
510	0.0490861531428801\\
511	0.0245435385966193\\
512	4.44089209850063e-16\\
513	-0.0245435385966182\\
514	-0.049086153142879\\
515	-0.0736269196232194\\
516	-0.0981649140916483\\
517	-0.122699212706546\\
518	-0.147228891765434\\
519	-0.171753027739763\\
520	-0.196270697309671\\
521	-0.220780977398759\\
522	-0.245282945208833\\
523	-0.269775678254656\\
524	-0.29425825439867\\
525	-0.31872975188572\\
526	-0.34318924937776\\
527	-0.36763582598853\\
528	-0.392068561318242\\
529	-0.416486535488217\\
530	-0.440888829175532\\
531	-0.465274523647618\\
532	-0.489642700796864\\
533	-0.513992443175171\\
534	-0.538322834028504\\
535	-0.562632957331397\\
536	-0.586921897821446\\
537	-0.611188741033774\\
538	-0.635432573335445\\
539	-0.65965248195988\\
540	-0.683847555041204\\
541	-0.708016881648595\\
542	-0.732159551820563\\
543	-0.756274656599224\\
544	-0.780361288064513\\
545	-0.804418539368367\\
546	-0.828445504768874\\
547	-0.852441279664365\\
548	-0.876404960627479\\
549	-0.90033564543917\\
550	-0.924232433122684\\
551	-0.948094423977468\\
552	-0.971920719613055\\
553	-0.995710422982879\\
554	-1.01946263841806\\
555	-1.0431764716611\\
556	-1.06685102989959\\
557	-1.0904854217998\\
558	-1.11407875754021\\
559	-1.13763014884509\\
560	-1.16113870901785\\
561	-1.1846035529745\\
562	-1.20802379727691\\
563	-1.23139856016614\\
564	-1.25472696159556\\
565	-1.27800812326406\\
566	-1.30124116864905\\
567	-1.32442522303951\\
568	-1.34755941356888\\
569	-1.37064286924798\\
570	-1.39367472099774\\
571	-1.41665410168196\\
572	-1.43958014613995\\
573	-1.46245199121909\\
574	-1.48526877580735\\
575	-1.50802964086567\\
576	-1.53073372946036\\
577	-1.55338018679531\\
578	-1.57596816024419\\
579	-1.59849679938259\\
580	-1.62096525601996\\
581	-1.64337268423162\\
582	-1.66571824039055\\
583	-1.6880010831992\\
584	-1.71022037372113\\
585	-1.73237527541261\\
586	-1.75446495415411\\
587	-1.77648857828172\\
588	-1.79844531861843\\
589	-1.82033434850537\\
590	-1.84215484383296\\
591	-1.86390598307186\\
592	-1.88558694730399\\
593	-1.90719692025329\\
594	-1.92873508831649\\
595	-1.95020064059374\\
596	-1.97159276891914\\
597	-1.99291066789113\\
598	-2.01415353490287\\
599	-2.03532057017243\\
600	-2.05641097677289\\
601	-2.07742396066236\\
602	-2.09835873071387\\
603	-2.11921449874518\\
604	-2.13999047954839\\
605	-2.16068589091957\\
606	-2.18129995368818\\
607	-2.20183189174642\\
608	-2.22228093207841\\
609	-2.24264630478934\\
610	-2.26292724313445\\
611	-2.28312298354787\\
612	-2.30323276567138\\
613	-2.32325583238306\\
614	-2.34319142982576\\
615	-4.3630388074355\\
616	-4.38279721796973\\
617	-4.40246591753547\\
618	-4.4220441656173\\
619	-4.44153122510524\\
620	-4.46092636232251\\
621	-4.48022884705316\\
622	-4.49943795256955\\
623	-4.51855295565971\\
624	-4.53757313665458\\
625	-4.5564977794551\\
626	-4.57532617155917\\
627	-4.59405760408845\\
628	-4.61269137181511\\
629	-4.63122677318831\\
630	-4.64966311036069\\
631	-4.66799968921455\\
632	-4.68623581938807\\
633	-4.70437081430126\\
634	-4.72240399118181\\
635	-4.7403346710908\\
636	-4.75816217894827\\
637	-4.77588584355862\\
638	-4.79350499763589\\
639	-4.8110189778289\\
640	-4.82842712474619\\
641	-4.84572878298087\\
642	-4.86292330113527\\
643	-4.88001003184553\\
644	-4.89698833180587\\
645	-4.9138575617929\\
646	-4.93061708668965\\
647	-4.94726627550948\\
648	-4.96380450141984\\
649	-4.98023114176586\\
650	-4.99654557809384\\
651	-5.01274719617445\\
652	-5.02883538602594\\
653	-5.04480954193705\\
654	-5.06066906248984\\
655	-5.07641335058232\\
656	-5.09204181345095\\
657	-5.10755386269293\\
658	-5.12294891428838\\
659	-5.1382263886223\\
660	-5.15338571050642\\
661	-5.16842630920085\\
662	-5.18334761843553\\
663	-5.19814907643162\\
664	-5.21283012592258\\
665	-5.2273902141752\\
666	-5.24182879301038\\
667	-5.25614531882379\\
668	-5.27033925260634\\
669	-5.28441005996442\\
670	-5.2983572111401\\
671	-5.31218018103102\\
672	-5.32587844921018\\
673	-5.33945149994552\\
674	-5.35289882221935\\
675	-5.36621990974759\\
676	-5.37941426099883\\
677	-5.39248137921319\\
678	-5.40542077242106\\
679	-5.4182319534616\\
680	-5.43091444000109\\
681	-5.44346775455107\\
682	-5.45589142448635\\
683	-5.46818498206277\\
684	-5.48034796443485\\
685	-5.49237991367316\\
686	-5.50428037678163\\
687	-5.51604890571453\\
688	-5.52768505739342\\
689	-5.53918839372375\\
690	-5.55055848161142\\
691	-5.56179489297903\\
692	-5.57289720478206\\
693	-5.58386499902474\\
694	-5.59469786277582\\
695	-5.60539538818409\\
696	-5.61595717249377\\
697	-5.62638281805966\\
698	-5.63667193236209\\
699	-5.64682412802172\\
700	-5.65683902281412\\
701	-5.66671623968417\\
702	-5.67645540676023\\
703	-5.68605615736817\\
704	-5.69551813004515\\
705	-5.70484096855325\\
706	-5.71402432189286\\
707	-5.72306784431593\\
708	-5.73197119533896\\
709	-5.74073403975579\\
710	-5.7493560476503\\
711	-5.75783689440876\\
712	-5.76617626073208\\
713	-5.77437383264784\\
714	-5.78242930152208\\
715	-5.79034236407096\\
716	-5.79811272237215\\
717	-5.80574008387603\\
718	-5.81322416141678\\
719	-5.82056467322308\\
720	-5.82776134292884\\
721	-5.83481389958349\\
722	-5.84172207766226\\
723	-5.84848561707617\\
724	-5.85510426318176\\
725	-5.86157776679076\\
726	-5.86790588417941\\
727	-5.87408837709767\\
728	-5.88012501277818\\
729	-5.88601556394501\\
730	-5.89175980882224\\
731	-5.8973575311423\\
732	-5.90280852015411\\
733	-5.90811257063102\\
734	-5.91326948287851\\
735	-5.91827906274176\\
736	-5.92314112161292\\
737	-5.92785547643822\\
738	-5.93242194972487\\
739	-5.93684036954772\\
740	-5.94111056955576\\
741	-5.9452323889784\\
742	-5.94920567263143\\
743	-5.953030270923\\
744	-5.95670603985912\\
745	-5.96023284104919\\
746	-5.96361054171112\\
747	-5.9668390146764\\
748	-5.96991813839484\\
749	-5.97284779693918\\
750	-5.97562788000942\\
751	-5.97825828293702\\
752	-5.98073890668879\\
753	-5.98306965787064\\
754	-5.98525044873111\\
755	-5.98728119716466\\
756	-5.98916182671476\\
757	-5.99089226657677\\
758	-5.9924724516006\\
759	-5.99390232229318\\
760	-5.99518182482069\\
761	-5.99631091101058\\
762	-5.9972895383534\\
763	-5.99811767000437\\
764	-5.99879527478482\\
765	-5.99932232718329\\
766	-5.99969880735658\\
767	-5.9999247011304\\
768	-6\\
769	-5.9999247011304\\
770	-5.99969880735658\\
771	-5.99932232718329\\
772	-5.99879527478482\\
773	-5.99811767000437\\
774	-5.9972895383534\\
775	-5.99631091101058\\
776	-5.99518182482069\\
777	-5.99390232229318\\
778	-5.9924724516006\\
779	-5.99089226657677\\
780	-5.98916182671476\\
781	-5.98728119716466\\
782	-5.98525044873111\\
783	-5.98306965787064\\
784	-5.98073890668879\\
785	-5.97825828293702\\
786	-5.97562788000942\\
787	-5.97284779693918\\
788	-5.96991813839484\\
789	-5.9668390146764\\
790	-5.96361054171112\\
791	-5.96023284104919\\
792	-5.95670603985912\\
793	-5.953030270923\\
794	-5.94920567263143\\
795	-5.9452323889784\\
796	-5.94111056955576\\
797	-5.93684036954772\\
798	-5.93242194972487\\
799	-5.92785547643822\\
800	-5.92314112161292\\
801	-5.91827906274176\\
802	-5.91326948287851\\
803	-5.90811257063102\\
804	-5.90280852015411\\
805	-5.8973575311423\\
806	-5.89175980882224\\
807	-5.88601556394501\\
808	-5.88012501277818\\
809	-5.87408837709767\\
810	-5.86790588417941\\
811	-5.86157776679076\\
812	-5.85510426318176\\
813	-5.84848561707617\\
814	-5.84172207766226\\
815	-5.83481389958349\\
816	-5.82776134292884\\
817	-5.82056467322308\\
818	-5.81322416141678\\
819	-5.80574008387603\\
820	-5.79811272237215\\
821	-5.79034236407097\\
822	-5.78242930152209\\
823	-5.77437383264784\\
824	-5.76617626073208\\
825	-5.75783689440876\\
826	-5.7493560476503\\
827	-5.74073403975579\\
828	-5.73197119533896\\
829	-5.72306784431593\\
830	-5.71402432189286\\
831	-5.70484096855325\\
832	-5.69551813004515\\
833	-5.68605615736817\\
834	-5.67645540676023\\
835	-5.66671623968417\\
836	-5.65683902281412\\
837	-5.64682412802172\\
838	-5.63667193236209\\
839	-5.62638281805966\\
840	-5.61595717249377\\
841	-5.60539538818409\\
842	-5.59469786277582\\
843	-5.58386499902474\\
844	-5.57289720478206\\
845	-5.56179489297903\\
846	-5.55055848161142\\
847	-5.53918839372375\\
848	-5.52768505739342\\
849	-5.51604890571453\\
850	-5.50428037678163\\
851	-5.49237991367316\\
852	-5.48034796443485\\
853	-5.46818498206277\\
854	-5.45589142448635\\
855	-5.44346775455107\\
856	-5.43091444000109\\
857	-5.4182319534616\\
858	-5.40542077242106\\
859	-5.39248137921319\\
860	-5.37941426099883\\
861	-5.3662199097476\\
862	-5.35289882221935\\
863	-5.33945149994552\\
864	-5.32587844921018\\
865	-5.31218018103102\\
866	-5.2983572111401\\
867	-5.28441005996442\\
868	-5.27033925260634\\
869	-5.25614531882379\\
870	-5.24182879301038\\
871	-5.2273902141752\\
872	-5.21283012592258\\
873	-5.19814907643162\\
874	-5.18334761843554\\
875	-5.16842630920085\\
876	-5.15338571050642\\
877	-5.1382263886223\\
878	-5.12294891428838\\
879	-5.10755386269293\\
880	-5.09204181345095\\
881	-5.07641335058232\\
882	-5.06066906248984\\
883	-5.04480954193705\\
884	-5.02883538602594\\
885	-5.01274719617445\\
886	-4.99654557809384\\
887	-4.98023114176586\\
888	-4.96380450141984\\
889	-4.94726627550948\\
890	-4.93061708668965\\
891	-4.9138575617929\\
892	-4.89698833180587\\
893	-4.88001003184553\\
894	-4.86292330113528\\
895	-4.84572878298087\\
896	-4.82842712474619\\
897	-4.8110189778289\\
898	-4.79350499763589\\
899	-4.77588584355862\\
900	-4.75816217894827\\
901	-4.7403346710908\\
902	-4.72240399118181\\
903	-4.70437081430126\\
904	-4.68623581938807\\
905	-4.66799968921455\\
906	-4.64966311036069\\
907	-4.63122677318832\\
908	-4.61269137181511\\
909	-4.59405760408845\\
910	-4.57532617155917\\
911	-4.5564977794551\\
912	-4.53757313665458\\
913	-4.51855295565971\\
914	-4.49943795256955\\
915	-4.48022884705316\\
916	-4.46092636232251\\
917	-4.44153122510524\\
918	-4.4220441656173\\
919	-4.40246591753548\\
920	-4.38279721796973\\
921	-4.3630388074355\\
922	-4.34319142982576\\
923	-4.32325583238306\\
924	-4.30323276567138\\
925	-4.28312298354787\\
926	-4.26292724313445\\
927	-4.24264630478935\\
928	-4.22228093207841\\
929	-4.20183189174642\\
930	-4.18129995368819\\
931	-4.16068589091957\\
932	-4.13999047954839\\
933	-4.11921449874518\\
934	-4.09835873071388\\
935	-4.07742396066236\\
936	-4.05641097677289\\
937	-4.03532057017243\\
938	-4.01415353490287\\
939	-3.99291066789113\\
940	-3.97159276891914\\
941	-3.95020064059375\\
942	-3.92873508831649\\
943	-3.90719692025329\\
944	-3.88558694730399\\
945	-3.86390598307187\\
946	-3.84215484383296\\
947	-3.82033434850538\\
948	-3.79844531861843\\
949	-3.77648857828172\\
950	-3.75446495415411\\
951	-3.73237527541261\\
952	-3.71022037372113\\
953	-3.6880010831992\\
954	-3.66571824039055\\
955	-3.64337268423162\\
956	-3.62096525601996\\
957	-3.59849679938259\\
958	-3.57596816024419\\
959	-3.55338018679531\\
960	-3.53073372946036\\
961	-3.50802964086567\\
962	-3.48526877580735\\
963	-3.4624519912191\\
964	-3.43958014613995\\
965	-3.41665410168196\\
966	-3.39367472099774\\
967	-3.37064286924798\\
968	-3.34755941356888\\
969	-3.32442522303951\\
970	-3.30124116864905\\
971	-3.27800812326406\\
972	-3.25472696159557\\
973	-3.23139856016614\\
974	-3.20802379727691\\
975	-3.18460355297449\\
976	-3.16113870901785\\
977	-3.13763014884509\\
978	-3.11407875754021\\
979	-3.0904854217998\\
980	-3.06685102989959\\
981	-3.0431764716611\\
982	-3.01946263841806\\
983	-2.99571042298288\\
984	-2.97192071961306\\
985	-2.94809442397747\\
986	-2.92423243312268\\
987	-2.90033564543917\\
988	-2.87640496062748\\
989	-2.85244127966437\\
990	-2.82844550476887\\
991	-2.80441853936837\\
992	-2.78036128806452\\
993	-2.75627465659922\\
994	-2.73215955182056\\
995	-2.7080168816486\\
996	-2.68384755504121\\
997	-2.65965248195988\\
998	-2.63543257333545\\
999	-2.61118874103378\\
1000	-2.58692189782145\\
1001	-2.5626329573314\\
1002	-2.53832283402851\\
1003	-2.51399244317517\\
1004	-2.48964270079686\\
1005	-2.46527452364762\\
1006	-2.44088882917553\\
1007	-2.41648653548822\\
1008	-2.39206856131824\\
1009	-2.36763582598853\\
1010	-2.34318924937776\\
1011	-2.31872975188572\\
1012	-2.29425825439867\\
1013	-2.26977567825466\\
1014	-2.24528294520884\\
1015	-2.22078097739876\\
1016	-2.19627069730967\\
1017	-2.17175302773976\\
1018	-2.14722889176544\\
1019	-2.12269921270655\\
1020	-2.09816491409165\\
1021	-2.07362691962322\\
1022	-2.04908615314288\\
1023	-2.02454353859662\\
1024	-2\\
1025	-1.97545646140338\\
1026	-1.95091384685712\\
1027	-1.92637308037678\\
1028	-1.90183508590835\\
1029	-1.87730078729346\\
1030	-1.85277110823456\\
1031	-1.82824697226024\\
1032	-1.80372930269033\\
1033	-1.77921902260124\\
1034	-1.75471705479117\\
1035	-1.73022432174534\\
1036	-1.70574174560133\\
1037	-1.68127024811428\\
1038	-1.65681075062224\\
1039	-1.63236417401147\\
1040	-1.60793143868176\\
1041	-1.58351346451178\\
1042	-1.55911117082447\\
1043	-1.53472547635238\\
1044	-1.51035729920314\\
1045	-1.48600755682483\\
1046	-1.4616771659715\\
1047	-1.43736704266861\\
1048	-1.41307810217855\\
1049	-1.38881125896623\\
1050	-1.36456742666456\\
1051	-1.34034751804012\\
1052	-1.31615244495879\\
1053	-1.29198311835141\\
1054	-1.26784044817944\\
1055	-1.24372534340078\\
1056	-1.21963871193549\\
1057	-1.19558146063163\\
1058	-1.17155449523113\\
1059	-1.14755872033563\\
1060	-1.12359503937252\\
1061	-1.09966435456083\\
1062	-1.07576756687732\\
1063	-1.05190557602253\\
1064	-1.02807928038695\\
1065	-1.00428957701712\\
1066	-0.980537361581944\\
1067	-0.956823528338898\\
1068	-0.933148970100408\\
1069	-0.909514578200206\\
1070	-0.885921242459787\\
1071	-0.862369851154913\\
1072	-0.838861290982152\\
1073	-0.815396447025507\\
1074	-0.791976202723088\\
1075	-0.768601439833861\\
1076	-0.745273038404436\\
1077	-0.72199187673594\\
1078	-0.698758831350949\\
1079	-0.675574776960495\\
1080	-0.652440586431122\\
1081	-0.629357130752022\\
1082	-0.606325279002262\\
1083	-0.58334589831804\\
1084	-0.56041985386005\\
1085	-0.537548008780904\\
1086	-0.514731224192651\\
1087	-0.491970359134329\\
1088	-0.46926627053964\\
1089	-0.446619813204695\\
1090	-0.424031839755809\\
1091	-0.401503200617415\\
1092	-0.37903474398004\\
1093	-0.356627315768385\\
1094	-0.334281759609453\\
1095	-0.311998916800803\\
1096	-0.289779626278872\\
1097	-0.267624724587393\\
1098	-0.245535045845891\\
1099	-0.223511421718283\\
1100	-0.201554681381574\\
1101	-0.179665651494626\\
1102	-0.157845156167042\\
1103	-0.136094016928135\\
1104	-0.11441305269601\\
1105	-0.0928030797467128\\
1106	-0.0712649116835111\\
1107	-0.0497993594062562\\
1108	-0.0284072310808647\\
1109	-0.0070893321088743\\
1110	0.0141535349028707\\
1111	0.035320570172428\\
1112	0.0564109767728858\\
1113	0.0774239606623564\\
1114	0.0983587307138758\\
1115	0.119214498745178\\
1116	0.139990479548387\\
1117	0.160685890919569\\
1118	0.181299953688186\\
1119	0.201831891746418\\
1120	0.222280932078407\\
1121	0.242646304789345\\
1122	0.262927243134452\\
1123	0.283122983547868\\
1124	0.303232765671379\\
1125	0.323255832383059\\
1126	0.343191429825755\\
1127	0.363038807435496\\
1128	0.382797217969731\\
1129	0.402465917535475\\
1130	0.422044165617301\\
1131	0.441531225105236\\
1132	0.460926362322508\\
1133	0.480228847053156\\
1134	0.499437952569544\\
1135	0.518552955659706\\
1136	0.537573136654582\\
1137	0.556497779455102\\
1138	0.575326171559165\\
1139	0.594057604088448\\
1140	0.612691371815107\\
1141	0.631226773188314\\
1142	0.649663110360685\\
1143	0.66799968921455\\
1144	0.686235819388073\\
1145	0.704370814301263\\
1146	0.72240399118181\\
1147	0.740334671090802\\
1148	0.758162178948267\\
1149	0.775885843558615\\
1150	0.793504997635889\\
1151	0.811018977828901\\
1152	0.828427124746189\\
1153	0.845728782980864\\
1154	0.862923301135275\\
1155	0.880010031845526\\
1156	0.896988331805867\\
1157	0.913857561792899\\
1158	0.930617086689651\\
1159	0.947266275509479\\
1160	0.963804501419835\\
1161	0.980231141765862\\
1162	0.996545578093837\\
1163	1.01274719617445\\
1164	1.02883538602594\\
1165	1.04480954193705\\
1166	1.06066906248984\\
1167	1.07641335058232\\
1168	1.09204181345095\\
1169	1.10755386269293\\
1170	1.12294891428838\\
1171	1.1382263886223\\
1172	1.15338571050642\\
1173	1.16842630920085\\
1174	1.18334761843553\\
1175	1.19814907643162\\
1176	1.21283012592258\\
1177	1.2273902141752\\
1178	1.24182879301038\\
1179	1.25614531882379\\
1180	1.27033925260633\\
1181	1.28441005996442\\
1182	1.2983572111401\\
1183	1.31218018103102\\
1184	1.32587844921018\\
1185	1.33945149994552\\
1186	1.35289882221935\\
1187	1.36621990974759\\
1188	1.37941426099883\\
1189	1.39248137921319\\
1190	1.40542077242106\\
1191	1.4182319534616\\
1192	1.43091444000109\\
1193	1.44346775455107\\
1194	1.45589142448635\\
1195	1.46818498206277\\
1196	1.48034796443485\\
1197	1.49237991367316\\
1198	1.50428037678163\\
1199	1.51604890571453\\
1200	1.52768505739342\\
1201	1.53918839372375\\
1202	1.55055848161142\\
1203	1.56179489297903\\
1204	1.57289720478206\\
1205	1.58386499902474\\
1206	1.59469786277582\\
1207	1.60539538818409\\
1208	1.61595717249377\\
1209	1.62638281805966\\
1210	1.63667193236209\\
1211	1.64682412802172\\
1212	1.65683902281412\\
1213	1.66671623968417\\
1214	1.67645540676023\\
1215	1.68605615736817\\
1216	1.69551813004515\\
1217	1.70484096855325\\
1218	1.71402432189286\\
1219	1.72306784431593\\
1220	1.73197119533896\\
1221	1.74073403975579\\
1222	1.7493560476503\\
1223	1.75783689440876\\
1224	1.76617626073208\\
1225	1.77437383264784\\
1226	1.78242930152208\\
1227	1.79034236407096\\
1228	1.79811272237215\\
1229	1.80574008387603\\
1230	1.81322416141677\\
1231	1.82056467322308\\
1232	1.82776134292884\\
1233	1.83481389958349\\
1234	1.84172207766226\\
1235	1.84848561707617\\
1236	1.85510426318176\\
1237	1.86157776679076\\
1238	1.86790588417941\\
1239	1.87408837709767\\
1240	1.88012501277818\\
1241	1.88601556394501\\
1242	1.89175980882224\\
1243	1.8973575311423\\
1244	1.90280852015411\\
1245	1.90811257063102\\
1246	1.91326948287851\\
1247	1.91827906274176\\
1248	1.92314112161292\\
1249	1.92785547643822\\
1250	1.93242194972487\\
1251	1.93684036954772\\
1252	1.94111056955576\\
1253	1.94523238897839\\
1254	1.94920567263143\\
1255	1.953030270923\\
1256	1.95670603985912\\
1257	1.96023284104919\\
1258	1.96361054171112\\
1259	1.9668390146764\\
1260	1.96991813839484\\
1261	1.97284779693918\\
1262	1.97562788000942\\
1263	1.97825828293702\\
1264	1.98073890668879\\
1265	1.98306965787064\\
1266	1.98525044873111\\
1267	1.98728119716466\\
1268	1.98916182671476\\
1269	1.99089226657677\\
1270	1.9924724516006\\
1271	1.99390232229318\\
1272	1.99518182482069\\
1273	1.99631091101058\\
1274	1.9972895383534\\
1275	1.99811767000437\\
1276	1.99879527478482\\
1277	1.99932232718329\\
1278	1.99969880735658\\
1279	1.9999247011304\\
1280	2\\
1281	1.9999247011304\\
1282	1.99969880735658\\
1283	1.99932232718329\\
1284	1.99879527478482\\
1285	1.99811767000437\\
1286	1.9972895383534\\
1287	1.99631091101058\\
1288	1.99518182482069\\
1289	1.99390232229318\\
1290	1.9924724516006\\
1291	1.99089226657677\\
1292	1.98916182671476\\
1293	1.98728119716466\\
1294	1.98525044873111\\
1295	1.98306965787064\\
1296	1.98073890668879\\
1297	1.97825828293702\\
1298	1.97562788000942\\
1299	1.97284779693918\\
1300	1.96991813839484\\
1301	1.9668390146764\\
1302	1.96361054171112\\
1303	1.96023284104919\\
1304	1.95670603985912\\
1305	1.953030270923\\
1306	1.94920567263143\\
1307	1.9452323889784\\
1308	1.94111056955576\\
1309	1.93684036954772\\
1310	1.93242194972487\\
1311	1.92785547643822\\
1312	1.92314112161292\\
1313	1.91827906274176\\
1314	1.91326948287851\\
1315	1.90811257063102\\
1316	1.90280852015411\\
1317	1.8973575311423\\
1318	1.89175980882224\\
1319	1.88601556394501\\
1320	1.88012501277818\\
1321	1.87408837709767\\
1322	1.86790588417941\\
1323	1.86157776679076\\
1324	1.85510426318176\\
1325	1.84848561707617\\
1326	1.84172207766226\\
1327	1.83481389958349\\
1328	1.82776134292883\\
1329	1.82056467322308\\
1330	1.81322416141678\\
1331	1.80574008387603\\
1332	1.79811272237215\\
1333	1.79034236407096\\
1334	1.78242930152209\\
1335	1.77437383264784\\
1336	1.76617626073208\\
1337	1.75783689440876\\
1338	1.7493560476503\\
1339	1.74073403975579\\
1340	1.73197119533896\\
1341	1.72306784431593\\
1342	1.71402432189286\\
1343	1.70484096855325\\
1344	1.69551813004515\\
1345	1.68605615736817\\
1346	1.67645540676023\\
1347	1.66671623968417\\
1348	1.65683902281412\\
1349	1.64682412802172\\
1350	1.63667193236209\\
1351	1.62638281805966\\
1352	1.61595717249377\\
1353	1.60539538818409\\
1354	1.59469786277582\\
1355	1.58386499902474\\
1356	1.57289720478206\\
1357	1.56179489297903\\
1358	1.55055848161142\\
1359	1.53918839372375\\
1360	1.52768505739342\\
1361	1.51604890571453\\
1362	1.50428037678163\\
1363	1.49237991367316\\
1364	1.48034796443485\\
1365	1.46818498206277\\
1366	1.45589142448635\\
1367	1.44346775455107\\
1368	1.43091444000109\\
1369	1.4182319534616\\
1370	1.40542077242106\\
1371	1.39248137921319\\
1372	1.37941426099883\\
1373	1.3662199097476\\
1374	1.35289882221935\\
1375	1.33945149994552\\
1376	1.32587844921018\\
1377	1.31218018103102\\
1378	1.2983572111401\\
1379	1.28441005996442\\
1380	1.27033925260633\\
1381	1.2561453188238\\
1382	1.24182879301038\\
1383	1.2273902141752\\
1384	1.21283012592258\\
1385	1.19814907643162\\
1386	1.18334761843554\\
1387	1.16842630920085\\
1388	1.15338571050642\\
1389	1.1382263886223\\
1390	1.12294891428838\\
1391	1.10755386269293\\
1392	1.09204181345095\\
1393	1.07641335058232\\
1394	1.06066906248983\\
1395	1.04480954193705\\
1396	1.02883538602594\\
1397	1.01274719617445\\
1398	0.996545578093839\\
1399	0.980231141765864\\
1400	0.963804501419839\\
1401	0.947266275509481\\
1402	0.930617086689651\\
1403	0.913857561792903\\
1404	0.896988331805868\\
1405	0.880010031845525\\
1406	0.862923301135277\\
1407	0.845728782980866\\
1408	0.828427124746193\\
1409	0.811018977828903\\
1410	0.793504997635891\\
1411	0.775885843558619\\
1412	0.758162178948269\\
1413	0.740334671090801\\
1414	0.722403991181815\\
1415	0.704370814301265\\
1416	0.686235819388072\\
1417	0.667999689214552\\
1418	0.649663110360687\\
1419	0.631226773188313\\
1420	0.612691371815109\\
1421	0.59405760408845\\
1422	0.575326171559169\\
1423	0.556497779455104\\
1424	0.537573136654582\\
1425	0.518552955659711\\
1426	0.499437952569546\\
1427	0.480228847053155\\
1428	0.46092636232251\\
1429	0.441531225105238\\
1430	0.4220441656173\\
1431	0.402465917535478\\
1432	0.382797217969733\\
1433	0.3630388074355\\
1434	0.343191429825757\\
1435	0.323255832383058\\
1436	0.303232765671384\\
1437	0.28312298354787\\
1438	0.262927243134452\\
1439	0.242646304789347\\
1440	0.222280932078409\\
1441	0.201831891746417\\
1442	0.181299953688188\\
1443	0.160685890919571\\
1444	0.139990479548393\\
1445	0.11921449874518\\
1446	0.0983587307138749\\
1447	0.0774239606623617\\
1448	0.056410976772888\\
1449	0.0353205701724271\\
1450	0.014153534902873\\
1451	-0.00708933210887208\\
1452	-0.0284072310808656\\
1453	-0.049799359406254\\
1454	-0.0712649116835091\\
1455	-0.0928030797467077\\
1456	-0.114413052696008\\
1457	-0.136094016928136\\
1458	-0.157845156167037\\
1459	-0.179665651494624\\
1460	-0.201554681381575\\
1461	-0.22351142171828\\
1462	-0.245535045845889\\
1463	-0.267624724587394\\
1464	-0.289779626278869\\
1465	-0.311998916800801\\
1466	-0.334281759609447\\
1467	-0.356627315768383\\
1468	-0.379034743980041\\
1469	-0.401503200617409\\
1470	-0.424031839755806\\
1471	-0.446619813204696\\
1472	-0.469266270539638\\
1473	-0.491970359134327\\
1474	-0.514731224192652\\
1475	1.4624519912191\\
1476	1.43958014613995\\
1477	1.41665410168197\\
1478	1.39367472099774\\
1479	1.37064286924798\\
1480	1.34755941356888\\
1481	1.32442522303951\\
1482	1.30124116864905\\
1483	1.27800812326407\\
1484	1.25472696159557\\
1485	1.23139856016614\\
1486	1.20802379727691\\
1487	1.1846035529745\\
1488	1.16113870901785\\
1489	1.13763014884509\\
1490	1.11407875754021\\
1491	1.0904854217998\\
1492	1.06685102989959\\
1493	1.0431764716611\\
1494	1.01946263841806\\
1495	0.995710422982881\\
1496	0.971920719613054\\
1497	0.948094423977471\\
1498	0.924232433122685\\
1499	0.900335645439176\\
1500	0.876404960627481\\
1501	0.852441279664365\\
1502	0.828445504768878\\
1503	0.804418539368369\\
1504	0.780361288064512\\
1505	0.756274656599228\\
1506	0.732159551820565\\
1507	0.708016881648593\\
1508	0.683847555041208\\
1509	0.65965248195988\\
1510	0.63543257333545\\
1511	0.611188741033776\\
1512	0.586921897821446\\
1513	0.562632957331401\\
1514	0.538322834028506\\
1515	0.513992443175172\\
1516	0.489642700796868\\
1517	0.46527452364762\\
1518	0.44088882917553\\
1519	0.416486535488221\\
1520	0.392068561318243\\
1521	0.367635825988536\\
1522	0.343189249377762\\
1523	0.31872975188572\\
1524	0.294258254398674\\
1525	0.269775678254658\\
1526	0.245282945208833\\
1527	0.220780977398763\\
1528	0.196270697309673\\
1529	0.171753027739762\\
1530	0.147228891765438\\
1531	0.122699212706547\\
1532	0.0981649140916538\\
1533	0.0736269196232214\\
1534	0.0490861531428792\\
1535	0.024543538596622\\
1536	1.4432899320127e-15\\
1537	-0.0245435385966191\\
1538	-0.0490861531428763\\
1539	-0.0736269196232184\\
1540	-0.098164914091651\\
1541	-0.122699212706544\\
1542	-0.147228891765435\\
1543	-0.171753027739759\\
1544	-0.19627069730967\\
1545	-0.22078097739876\\
1546	-0.24528294520883\\
1547	-0.269775678254655\\
1548	-0.294258254398671\\
1549	-0.318729751885717\\
1550	-0.343189249377759\\
1551	-0.367635825988533\\
1552	-0.39206856131824\\
1553	-0.416486535488218\\
1554	-0.440888829175528\\
1555	-0.465274523647617\\
1556	-0.489642700796865\\
1557	-0.513992443175169\\
1558	-0.538322834028503\\
1559	-0.562632957331398\\
1560	-0.586921897821444\\
1561	-0.611188741033773\\
1562	-0.635432573335447\\
1563	-0.659652481959877\\
1564	-0.683847555041205\\
1565	-0.70801688164859\\
1566	-0.732159551820562\\
1567	-0.756274656599225\\
1568	-0.780361288064509\\
1569	-0.804418539368366\\
1570	-0.828445504768875\\
1571	-0.852441279664362\\
1572	-0.876404960627478\\
1573	-0.900335645439173\\
1574	-0.924232433122682\\
1575	-0.948094423977468\\
1576	-0.971920719613051\\
1577	-0.995710422982878\\
1578	-1.01946263841806\\
1579	-1.0431764716611\\
1580	-1.06685102989959\\
1581	-1.0904854217998\\
1582	-1.11407875754021\\
1583	-1.13763014884509\\
1584	-1.16113870901785\\
1585	-1.18460355297449\\
1586	-1.20802379727691\\
1587	-1.23139856016614\\
1588	-1.25472696159556\\
1589	-1.27800812326406\\
1590	-1.30124116864905\\
1591	-1.3244252230395\\
1592	-1.34755941356888\\
1593	-1.37064286924797\\
1594	-1.39367472099774\\
1595	-1.41665410168196\\
1596	-1.43958014613995\\
1597	-1.4624519912191\\
1598	-1.48526877580735\\
1599	-1.50802964086567\\
1600	-1.53073372946036\\
1601	-1.5533801867953\\
1602	-1.57596816024419\\
1603	-1.59849679938259\\
1604	-1.62096525601996\\
1605	-1.64337268423161\\
1606	-1.66571824039055\\
1607	-1.6880010831992\\
1608	-1.71022037372113\\
1609	-1.7323752754126\\
1610	-1.75446495415411\\
1611	-1.77648857828172\\
1612	-1.79844531861842\\
1613	-1.82033434850537\\
1614	-1.84215484383296\\
1615	-1.86390598307186\\
1616	-1.88558694730399\\
1617	-1.90719692025329\\
1618	-1.92873508831649\\
1619	-1.95020064059374\\
1620	-1.97159276891913\\
1621	-1.99291066789113\\
1622	-2.01415353490287\\
1623	-2.03532057017242\\
1624	-2.05641097677289\\
1625	-2.07742396066236\\
1626	-2.09835873071387\\
1627	-2.11921449874518\\
1628	-2.13999047954839\\
1629	-2.16068589091957\\
1630	-2.18129995368819\\
1631	-2.20183189174641\\
1632	-2.22228093207841\\
1633	-2.24264630478934\\
1634	-2.26292724313445\\
1635	-2.28312298354787\\
1636	-2.30323276567138\\
1637	-2.32325583238306\\
1638	-2.34319142982575\\
1639	-2.3630388074355\\
1640	-2.38279721796973\\
1641	-2.40246591753548\\
1642	-2.4220441656173\\
1643	-2.44153122510524\\
1644	-2.46092636232251\\
1645	-2.48022884705315\\
1646	-2.49943795256954\\
1647	-2.51855295565971\\
1648	-2.53757313665458\\
1649	-2.5564977794551\\
1650	-2.57532617155917\\
1651	-2.59405760408845\\
1652	-2.61269137181511\\
1653	-2.63122677318831\\
1654	-2.64966311036069\\
1655	-2.66799968921455\\
1656	-2.68623581938807\\
1657	-2.70437081430126\\
1658	-2.72240399118181\\
1659	-2.7403346710908\\
1660	-2.75816217894827\\
1661	-2.77588584355862\\
1662	-2.79350499763589\\
1663	-2.8110189778289\\
1664	-2.82842712474619\\
1665	-2.84572878298086\\
1666	-2.86292330113527\\
1667	-2.88001003184552\\
1668	-2.89698833180587\\
1669	-2.9138575617929\\
1670	-2.93061708668965\\
1671	-2.94726627550948\\
1672	-2.96380450141984\\
1673	-2.98023114176586\\
1674	-2.99654557809384\\
1675	-3.01274719617445\\
1676	-3.02883538602594\\
1677	-3.04480954193705\\
1678	-3.06066906248983\\
1679	-3.07641335058232\\
1680	-3.09204181345095\\
1681	-3.10755386269293\\
1682	-3.12294891428838\\
1683	-3.1382263886223\\
1684	-3.15338571050642\\
1685	-3.16842630920085\\
1686	-3.18334761843554\\
1687	-3.19814907643162\\
1688	-3.21283012592258\\
1689	-3.22739021417519\\
1690	-3.24182879301038\\
1691	-3.25614531882379\\
1692	-3.27033925260633\\
1693	-3.28441005996442\\
1694	-3.2983572111401\\
1695	-3.31218018103102\\
1696	-3.32587844921018\\
1697	-3.33945149994552\\
1698	-3.35289882221935\\
1699	-3.36621990974759\\
1700	-3.37941426099883\\
1701	-3.39248137921319\\
1702	-3.40542077242106\\
1703	-3.4182319534616\\
1704	-3.43091444000109\\
1705	-3.44346775455107\\
1706	-3.45589142448635\\
1707	-3.46818498206277\\
1708	-3.48034796443485\\
1709	-3.49237991367316\\
1710	-3.50428037678163\\
1711	-3.51604890571453\\
1712	-3.52768505739342\\
1713	-3.53918839372375\\
1714	-3.55055848161141\\
1715	-3.56179489297903\\
1716	-3.57289720478206\\
1717	-3.58386499902474\\
1718	-3.59469786277582\\
1719	-3.60539538818409\\
1720	-3.61595717249377\\
1721	-3.62638281805966\\
1722	-3.63667193236209\\
1723	-3.64682412802172\\
1724	-3.65683902281412\\
1725	-3.66671623968417\\
1726	-3.67645540676023\\
1727	-3.68605615736817\\
1728	-3.69551813004515\\
1729	-3.70484096855325\\
1730	-3.71402432189286\\
1731	-3.72306784431593\\
1732	-3.73197119533896\\
1733	-3.74073403975579\\
1734	-3.7493560476503\\
1735	-3.75783689440876\\
1736	-3.76617626073208\\
1737	-3.77437383264784\\
1738	-3.78242930152209\\
1739	-3.79034236407096\\
1740	-3.79811272237215\\
1741	-3.80574008387603\\
1742	-3.81322416141678\\
1743	-3.82056467322308\\
1744	-3.82776134292883\\
1745	-3.83481389958349\\
1746	-3.84172207766226\\
1747	-3.84848561707617\\
1748	-3.85510426318176\\
1749	-3.86157776679076\\
1750	-3.86790588417941\\
1751	-3.87408837709767\\
1752	-3.88012501277818\\
1753	-3.88601556394501\\
1754	-3.89175980882224\\
1755	-3.8973575311423\\
1756	-3.90280852015411\\
1757	-3.90811257063102\\
1758	-3.91326948287851\\
1759	-3.91827906274176\\
1760	-3.92314112161292\\
1761	-3.92785547643822\\
1762	-3.93242194972487\\
1763	-3.93684036954772\\
1764	-3.94111056955576\\
1765	-3.9452323889784\\
1766	-3.94920567263143\\
1767	-3.953030270923\\
1768	-3.95670603985912\\
1769	-3.96023284104919\\
1770	-3.96361054171112\\
1771	-3.9668390146764\\
1772	-3.96991813839484\\
1773	-3.97284779693918\\
1774	-3.97562788000942\\
1775	-3.97825828293702\\
1776	-3.98073890668879\\
1777	-3.98306965787064\\
1778	-3.98525044873111\\
1779	-3.98728119716466\\
1780	-3.98916182671476\\
1781	-3.99089226657677\\
1782	-3.9924724516006\\
1783	-3.99390232229318\\
1784	-3.99518182482069\\
1785	-3.99631091101058\\
1786	-3.9972895383534\\
1787	-3.99811767000437\\
1788	-3.99879527478482\\
1789	-3.99932232718329\\
1790	-3.99969880735658\\
1791	-3.9999247011304\\
1792	-4\\
1793	-3.9999247011304\\
1794	-3.99969880735658\\
1795	-3.99932232718329\\
1796	-3.99879527478482\\
1797	-3.99811767000437\\
1798	-3.9972895383534\\
1799	-3.99631091101058\\
1800	-3.99518182482069\\
1801	-3.99390232229318\\
1802	-3.9924724516006\\
1803	-3.99089226657677\\
1804	-3.98916182671476\\
1805	-3.98728119716466\\
1806	-3.98525044873111\\
1807	-3.98306965787064\\
1808	-3.98073890668879\\
1809	-3.97825828293702\\
1810	-3.97562788000942\\
1811	-3.97284779693918\\
1812	-3.96991813839484\\
1813	-3.9668390146764\\
1814	-3.96361054171112\\
1815	-3.96023284104919\\
1816	-3.95670603985912\\
1817	-3.953030270923\\
1818	-3.94920567263143\\
1819	-3.9452323889784\\
1820	-3.94111056955576\\
1821	-3.93684036954772\\
1822	-3.93242194972487\\
1823	-3.92785547643822\\
1824	-3.92314112161292\\
1825	-3.91827906274176\\
1826	-3.91326948287851\\
1827	-3.90811257063102\\
1828	-3.90280852015411\\
1829	-3.8973575311423\\
1830	-3.89175980882224\\
1831	-3.88601556394501\\
1832	-3.88012501277818\\
1833	-3.87408837709767\\
1834	-3.86790588417941\\
1835	-3.86157776679076\\
1836	-3.85510426318176\\
1837	-3.84848561707617\\
1838	-3.84172207766226\\
1839	-3.83481389958349\\
1840	-3.82776134292884\\
1841	-3.82056467322308\\
1842	-3.81322416141678\\
1843	-3.80574008387604\\
1844	-3.79811272237215\\
1845	-3.79034236407096\\
1846	-3.78242930152209\\
1847	-3.77437383264784\\
1848	-3.76617626073208\\
1849	-3.75783689440876\\
1850	-3.7493560476503\\
1851	-3.74073403975579\\
1852	-3.73197119533896\\
1853	-3.72306784431593\\
1854	-3.71402432189286\\
1855	-3.70484096855325\\
1856	-3.69551813004515\\
1857	-3.68605615736817\\
1858	-3.67645540676023\\
1859	-3.66671623968417\\
1860	-3.65683902281412\\
1861	-3.64682412802172\\
1862	-3.63667193236209\\
1863	-3.62638281805966\\
1864	-3.61595717249377\\
1865	-3.60539538818409\\
1866	-3.59469786277582\\
1867	-3.58386499902474\\
1868	-3.57289720478206\\
1869	-3.56179489297903\\
1870	-3.55055848161142\\
1871	-3.53918839372375\\
1872	-3.52768505739342\\
1873	-3.51604890571453\\
1874	-3.50428037678163\\
1875	-3.49237991367316\\
1876	-3.48034796443485\\
1877	-3.46818498206277\\
1878	-3.45589142448635\\
1879	-3.44346775455107\\
1880	-3.43091444000109\\
1881	-3.4182319534616\\
1882	-3.40542077242106\\
1883	-3.39248137921319\\
1884	-3.37941426099883\\
1885	-3.3662199097476\\
1886	-3.35289882221935\\
1887	-3.33945149994552\\
1888	-3.32587844921018\\
1889	-3.31218018103102\\
1890	-3.2983572111401\\
1891	-3.28441005996442\\
1892	-3.27033925260633\\
1893	-3.2561453188238\\
1894	-3.24182879301038\\
1895	-3.2273902141752\\
1896	-3.21283012592258\\
1897	-3.19814907643162\\
1898	-3.18334761843554\\
1899	-3.16842630920085\\
1900	-3.15338571050643\\
1901	-3.1382263886223\\
1902	-3.12294891428838\\
1903	-3.10755386269293\\
1904	-3.09204181345095\\
1905	-3.07641335058232\\
1906	-3.06066906248983\\
1907	-3.04480954193705\\
1908	-3.02883538602594\\
1909	-3.01274719617445\\
1910	-2.99654557809384\\
1911	-2.98023114176586\\
1912	-2.96380450141984\\
1913	-2.94726627550948\\
1914	-2.93061708668965\\
1915	-2.9138575617929\\
1916	-2.89698833180587\\
1917	-2.88001003184553\\
1918	-2.86292330113528\\
1919	-2.84572878298087\\
1920	-2.82842712474619\\
1921	-2.8110189778289\\
1922	-2.79350499763589\\
1923	-2.77588584355862\\
1924	-2.75816217894827\\
1925	-2.7403346710908\\
1926	-2.72240399118182\\
1927	-2.70437081430127\\
1928	-2.68623581938807\\
1929	-2.66799968921455\\
1930	-2.64966311036069\\
1931	-2.63122677318831\\
1932	-2.61269137181511\\
1933	-2.59405760408845\\
1934	-2.57532617155917\\
1935	-2.5564977794551\\
1936	-2.53757313665458\\
1937	-2.51855295565971\\
1938	-2.49943795256955\\
1939	-2.48022884705316\\
1940	-2.46092636232251\\
1941	-2.44153122510524\\
1942	-2.4220441656173\\
1943	-2.40246591753548\\
1944	-2.38279721796973\\
1945	-2.3630388074355\\
1946	-2.34319142982576\\
1947	-2.32325583238306\\
1948	-2.30323276567138\\
1949	-2.28312298354787\\
1950	-2.26292724313445\\
1951	-2.24264630478935\\
1952	-2.22228093207841\\
1953	-2.20183189174642\\
1954	-2.18129995368819\\
1955	-2.16068589091957\\
1956	-2.13999047954839\\
1957	-2.11921449874518\\
1958	-2.09835873071388\\
1959	-2.07742396066236\\
1960	-2.05641097677289\\
1961	-2.03532057017243\\
1962	-2.01415353490287\\
1963	-1.99291066789113\\
1964	-1.97159276891913\\
1965	-1.95020064059375\\
1966	-1.92873508831649\\
1967	-1.90719692025329\\
1968	-1.88558694730399\\
1969	-1.86390598307186\\
1970	-1.84215484383296\\
1971	-1.82033434850538\\
1972	-1.79844531861843\\
1973	-1.77648857828172\\
1974	-1.75446495415411\\
1975	-1.73237527541261\\
1976	-1.71022037372113\\
1977	-1.6880010831992\\
1978	-1.66571824039055\\
1979	-1.64337268423162\\
1980	-1.62096525601996\\
1981	-1.59849679938259\\
1982	-1.57596816024419\\
1983	-1.5533801867953\\
1984	-1.53073372946036\\
1985	-1.50802964086567\\
1986	-1.48526877580735\\
1987	-1.4624519912191\\
1988	-1.43958014613995\\
1989	-1.41665410168197\\
1990	-1.39367472099774\\
1991	-1.37064286924798\\
1992	-1.34755941356888\\
1993	-1.32442522303951\\
1994	-1.30124116864905\\
1995	-1.27800812326407\\
1996	-1.25472696159557\\
1997	-1.23139856016614\\
1998	-1.20802379727692\\
1999	-1.1846035529745\\
2000	-1.16113870901785\\
2001	-1.13763014884509\\
2002	-1.11407875754021\\
2003	-1.0904854217998\\
2004	-1.0668510298996\\
2005	-1.0431764716611\\
2006	-1.01946263841806\\
2007	-0.995710422982882\\
2008	-0.971920719613054\\
2009	-0.948094423977472\\
2010	-0.924232433122685\\
2011	-0.900335645439176\\
2012	-0.876404960627482\\
2013	-0.852441279664365\\
2014	-0.828445504768879\\
2015	-0.80441853936837\\
2016	-0.780361288064512\\
2017	-0.756274656599229\\
2018	-0.732159551820565\\
2019	-0.708016881648594\\
2020	-0.683847555041208\\
2021	-0.65965248195988\\
2022	-0.635432573335451\\
2023	-0.611188741033776\\
2024	-0.586921897821447\\
2025	-0.562632957331402\\
2026	-0.538322834028507\\
2027	-0.513992443175172\\
2028	-0.489642700796869\\
2029	-0.46527452364762\\
2030	-0.440888829175531\\
2031	-0.416486535488221\\
2032	-0.392068561318243\\
2033	-0.367635825988536\\
2034	-0.343189249377762\\
2035	-0.31872975188572\\
2036	-0.294258254398674\\
2037	-0.269775678254658\\
2038	-0.245282945208834\\
2039	-0.220780977398764\\
2040	-0.196270697309673\\
2041	-0.171753027739762\\
2042	-0.147228891765439\\
2043	-0.122699212706547\\
2044	-0.0981649140916543\\
2045	-0.073626919623222\\
2046	-0.0490861531428797\\
2047	-0.0245435385966224\\
2048	-1.99840144432528e-15\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont HeaviSine, SNR = 10 dB};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Heavisin_MDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-7.2,
ymax=6.7,
ytick={-7,0,6},
yticklabels={-7,0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.809576059038123\\
2	0.809576059038123\\
3	0.809576059038123\\
4	0.809576059038123\\
5	0.809576059038123\\
6	0.809576059038123\\
7	0.809576059038123\\
8	0.809576059038123\\
9	0.809576059038123\\
10	0.809576059038123\\
11	0.809576059038123\\
12	0.809576059038123\\
13	0.809576059038123\\
14	0.809576059038123\\
15	0.809576059038123\\
16	0.809576059038123\\
17	0.809576059038123\\
18	0.809576059038123\\
19	0.809576059038123\\
20	0.809576059038123\\
21	0.809576059038123\\
22	0.809576059038123\\
23	0.809576059038123\\
24	0.809576059038123\\
25	0.809576059038123\\
26	0.809576059038123\\
27	0.809576059038123\\
28	0.809576059038123\\
29	0.809576059038123\\
30	0.809576059038123\\
31	0.809576059038123\\
32	0.809576059038123\\
33	0.89783143595098\\
34	0.89783143595098\\
35	0.89783143595098\\
36	0.89783143595098\\
37	0.89783143595098\\
38	0.89783143595098\\
39	0.89783143595098\\
40	0.89783143595098\\
41	0.89783143595098\\
42	0.89783143595098\\
43	0.89783143595098\\
44	0.89783143595098\\
45	0.89783143595098\\
46	0.89783143595098\\
47	0.89783143595098\\
48	0.89783143595098\\
49	0.89783143595098\\
50	0.89783143595098\\
51	0.89783143595098\\
52	0.89783143595098\\
53	0.89783143595098\\
54	0.89783143595098\\
55	0.89783143595098\\
56	0.89783143595098\\
57	0.89783143595098\\
58	0.89783143595098\\
59	0.89783143595098\\
60	0.89783143595098\\
61	0.89783143595098\\
62	0.89783143595098\\
63	0.89783143595098\\
64	0.89783143595098\\
65	1.75116041298664\\
66	1.75116041298664\\
67	1.75116041298664\\
68	1.75116041298664\\
69	1.75116041298664\\
70	1.75116041298664\\
71	1.75116041298664\\
72	1.75116041298664\\
73	1.75116041298664\\
74	1.75116041298664\\
75	1.75116041298664\\
76	1.75116041298664\\
77	1.75116041298664\\
78	1.75116041298664\\
79	1.75116041298664\\
80	1.75116041298664\\
81	1.75116041298664\\
82	1.75116041298664\\
83	1.75116041298664\\
84	1.75116041298664\\
85	1.75116041298664\\
86	1.75116041298664\\
87	1.75116041298664\\
88	1.75116041298664\\
89	1.75116041298664\\
90	1.75116041298664\\
91	1.75116041298664\\
92	1.75116041298664\\
93	1.75116041298664\\
94	1.75116041298664\\
95	1.75116041298664\\
96	1.75116041298664\\
97	2.20032132494454\\
98	2.20032132494454\\
99	2.20032132494454\\
100	2.20032132494454\\
101	2.20032132494454\\
102	2.20032132494454\\
103	2.20032132494454\\
104	2.20032132494454\\
105	2.20032132494454\\
106	2.20032132494454\\
107	2.20032132494454\\
108	2.20032132494454\\
109	2.20032132494454\\
110	2.20032132494454\\
111	2.20032132494454\\
112	2.20032132494454\\
113	2.20032132494454\\
114	2.20032132494454\\
115	2.20032132494454\\
116	2.20032132494454\\
117	2.20032132494454\\
118	2.20032132494454\\
119	2.20032132494454\\
120	2.20032132494454\\
121	2.20032132494454\\
122	2.20032132494454\\
123	2.20032132494454\\
124	2.20032132494454\\
125	2.20032132494454\\
126	2.20032132494454\\
127	2.20032132494454\\
128	2.20032132494454\\
129	3.29815702944535\\
130	3.29815702944535\\
131	3.29815702944535\\
132	3.29815702944535\\
133	3.29815702944535\\
134	3.29815702944535\\
135	3.29815702944535\\
136	3.29815702944535\\
137	3.29815702944535\\
138	3.29815702944535\\
139	3.29815702944535\\
140	3.29815702944535\\
141	3.29815702944535\\
142	3.29815702944535\\
143	3.29815702944535\\
144	3.29815702944535\\
145	3.29815702944535\\
146	3.29815702944535\\
147	3.29815702944535\\
148	3.29815702944535\\
149	3.29815702944535\\
150	3.29815702944535\\
151	3.29815702944535\\
152	3.29815702944535\\
153	3.29815702944535\\
154	3.29815702944535\\
155	3.29815702944535\\
156	3.29815702944535\\
157	3.29815702944535\\
158	3.29815702944535\\
159	3.29815702944535\\
160	3.29815702944535\\
161	3.29815702944535\\
162	3.29815702944535\\
163	3.29815702944535\\
164	3.29815702944535\\
165	3.29815702944535\\
166	3.29815702944535\\
167	3.29815702944535\\
168	3.29815702944535\\
169	3.29815702944535\\
170	3.29815702944535\\
171	3.29815702944535\\
172	3.29815702944535\\
173	3.29815702944535\\
174	3.29815702944535\\
175	3.29815702944535\\
176	3.29815702944535\\
177	3.29815702944535\\
178	3.29815702944535\\
179	3.29815702944535\\
180	3.29815702944535\\
181	3.29815702944535\\
182	3.29815702944535\\
183	3.29815702944535\\
184	3.29815702944535\\
185	3.29815702944535\\
186	3.29815702944535\\
187	3.29815702944535\\
188	3.29815702944535\\
189	3.29815702944535\\
190	3.29815702944535\\
191	3.29815702944535\\
192	3.29815702944535\\
193	4.0409049078896\\
194	4.0409049078896\\
195	4.0409049078896\\
196	4.0409049078896\\
197	4.0409049078896\\
198	4.0409049078896\\
199	4.0409049078896\\
200	4.0409049078896\\
201	4.0409049078896\\
202	4.0409049078896\\
203	4.0409049078896\\
204	4.0409049078896\\
205	4.0409049078896\\
206	4.0409049078896\\
207	4.0409049078896\\
208	4.0409049078896\\
209	4.0409049078896\\
210	4.0409049078896\\
211	4.0409049078896\\
212	4.0409049078896\\
213	4.0409049078896\\
214	4.0409049078896\\
215	4.0409049078896\\
216	4.0409049078896\\
217	4.0409049078896\\
218	4.0409049078896\\
219	4.0409049078896\\
220	4.0409049078896\\
221	4.0409049078896\\
222	4.0409049078896\\
223	4.0409049078896\\
224	4.0409049078896\\
225	4.0409049078896\\
226	4.0409049078896\\
227	4.0409049078896\\
228	4.0409049078896\\
229	4.0409049078896\\
230	4.0409049078896\\
231	4.0409049078896\\
232	4.0409049078896\\
233	4.0409049078896\\
234	4.0409049078896\\
235	4.0409049078896\\
236	4.0409049078896\\
237	4.0409049078896\\
238	4.0409049078896\\
239	4.0409049078896\\
240	4.0409049078896\\
241	4.0409049078896\\
242	4.0409049078896\\
243	4.0409049078896\\
244	4.0409049078896\\
245	4.0409049078896\\
246	4.0409049078896\\
247	4.0409049078896\\
248	4.0409049078896\\
249	4.0409049078896\\
250	4.0409049078896\\
251	4.0409049078896\\
252	4.0409049078896\\
253	4.0409049078896\\
254	4.0409049078896\\
255	4.0409049078896\\
256	4.0409049078896\\
257	3.87247109876924\\
258	3.87247109876924\\
259	3.87247109876924\\
260	3.87247109876924\\
261	3.87247109876924\\
262	3.87247109876924\\
263	3.87247109876924\\
264	3.87247109876924\\
265	3.87247109876924\\
266	3.87247109876924\\
267	3.87247109876924\\
268	3.87247109876924\\
269	3.87247109876924\\
270	3.87247109876924\\
271	3.87247109876924\\
272	3.87247109876924\\
273	3.87247109876924\\
274	3.87247109876924\\
275	3.87247109876924\\
276	3.87247109876924\\
277	3.87247109876924\\
278	3.87247109876924\\
279	3.87247109876924\\
280	3.87247109876924\\
281	3.87247109876924\\
282	3.87247109876924\\
283	3.87247109876924\\
284	3.87247109876924\\
285	3.87247109876924\\
286	3.87247109876924\\
287	3.87247109876924\\
288	3.87247109876924\\
289	3.87247109876924\\
290	3.87247109876924\\
291	3.87247109876924\\
292	3.87247109876924\\
293	3.87247109876924\\
294	3.87247109876924\\
295	3.87247109876924\\
296	3.87247109876924\\
297	3.87247109876924\\
298	3.87247109876924\\
299	3.87247109876924\\
300	3.87247109876924\\
301	3.87247109876924\\
302	3.87247109876924\\
303	3.87247109876924\\
304	3.87247109876924\\
305	3.87247109876924\\
306	3.87247109876924\\
307	3.87247109876924\\
308	3.87247109876924\\
309	3.87247109876924\\
310	3.87247109876924\\
311	3.87247109876924\\
312	3.87247109876924\\
313	3.87247109876924\\
314	3.87247109876924\\
315	3.87247109876924\\
316	3.87247109876924\\
317	3.87247109876924\\
318	3.87247109876924\\
319	3.87247109876924\\
320	3.87247109876924\\
321	3.31711864730128\\
322	3.31711864730128\\
323	3.31711864730128\\
324	3.31711864730128\\
325	3.31711864730128\\
326	3.31711864730128\\
327	3.31711864730128\\
328	3.31711864730128\\
329	3.31711864730128\\
330	3.31711864730128\\
331	3.31711864730128\\
332	3.31711864730128\\
333	3.31711864730128\\
334	3.31711864730128\\
335	3.31711864730128\\
336	3.31711864730128\\
337	3.31711864730128\\
338	3.31711864730128\\
339	3.31711864730128\\
340	3.31711864730128\\
341	3.31711864730128\\
342	3.31711864730128\\
343	3.31711864730128\\
344	3.31711864730128\\
345	3.31711864730128\\
346	3.31711864730128\\
347	3.31711864730128\\
348	3.31711864730128\\
349	3.31711864730128\\
350	3.31711864730128\\
351	3.31711864730128\\
352	3.31711864730128\\
353	3.25716045600993\\
354	3.25716045600993\\
355	3.25716045600993\\
356	3.25716045600993\\
357	3.25716045600993\\
358	3.25716045600993\\
359	3.25716045600993\\
360	3.25716045600993\\
361	3.25716045600993\\
362	3.25716045600993\\
363	3.25716045600993\\
364	3.25716045600993\\
365	3.25716045600993\\
366	3.25716045600993\\
367	3.25716045600993\\
368	3.25716045600993\\
369	3.25716045600993\\
370	3.25716045600993\\
371	3.25716045600993\\
372	3.25716045600993\\
373	3.25716045600993\\
374	3.25716045600993\\
375	3.25716045600993\\
376	3.25716045600993\\
377	3.25716045600993\\
378	3.25716045600993\\
379	3.25716045600993\\
380	3.25716045600993\\
381	3.25716045600993\\
382	3.25716045600993\\
383	3.25716045600993\\
384	3.25716045600993\\
385	2.04685546467968\\
386	2.04685546467968\\
387	2.04685546467968\\
388	2.04685546467968\\
389	2.04685546467968\\
390	2.04685546467968\\
391	2.04685546467968\\
392	2.04685546467968\\
393	2.04685546467968\\
394	2.04685546467968\\
395	2.04685546467968\\
396	2.04685546467968\\
397	2.04685546467968\\
398	2.04685546467968\\
399	2.04685546467968\\
400	2.04685546467968\\
401	2.04685546467968\\
402	2.04685546467968\\
403	2.04685546467968\\
404	2.04685546467968\\
405	2.04685546467968\\
406	2.04685546467968\\
407	2.04685546467968\\
408	2.04685546467968\\
409	2.04685546467968\\
410	2.04685546467968\\
411	2.04685546467968\\
412	2.04685546467968\\
413	2.04685546467968\\
414	2.04685546467968\\
415	2.04685546467968\\
416	2.04685546467968\\
417	2.03478660149168\\
418	2.03478660149168\\
419	2.03478660149168\\
420	2.03478660149168\\
421	2.03478660149168\\
422	2.03478660149168\\
423	2.03478660149168\\
424	2.03478660149168\\
425	2.03478660149168\\
426	2.03478660149168\\
427	2.03478660149168\\
428	2.03478660149168\\
429	2.03478660149168\\
430	2.03478660149168\\
431	2.03478660149168\\
432	2.03478660149168\\
433	2.03478660149168\\
434	2.03478660149168\\
435	2.03478660149168\\
436	2.03478660149168\\
437	2.03478660149168\\
438	2.03478660149168\\
439	2.03478660149168\\
440	2.03478660149168\\
441	2.03478660149168\\
442	2.03478660149168\\
443	2.03478660149168\\
444	2.03478660149168\\
445	2.03478660149168\\
446	2.03478660149168\\
447	2.03478660149168\\
448	2.03478660149168\\
449	1.05925585834333\\
450	1.05925585834333\\
451	1.05925585834333\\
452	1.05925585834333\\
453	1.05925585834333\\
454	1.05925585834333\\
455	1.05925585834333\\
456	1.05925585834333\\
457	1.05925585834333\\
458	1.05925585834333\\
459	1.05925585834333\\
460	1.05925585834333\\
461	1.05925585834333\\
462	1.05925585834333\\
463	1.05925585834333\\
464	1.05925585834333\\
465	1.05925585834333\\
466	1.05925585834333\\
467	1.05925585834333\\
468	1.05925585834333\\
469	1.05925585834333\\
470	1.05925585834333\\
471	1.05925585834333\\
472	1.05925585834333\\
473	1.05925585834333\\
474	1.05925585834333\\
475	1.05925585834333\\
476	1.05925585834333\\
477	1.05925585834333\\
478	1.05925585834333\\
479	1.05925585834333\\
480	1.05925585834333\\
481	0.876893882225804\\
482	0.876893882225804\\
483	0.876893882225804\\
484	0.876893882225804\\
485	0.876893882225804\\
486	0.876893882225804\\
487	0.876893882225804\\
488	0.876893882225804\\
489	0.876893882225804\\
490	0.876893882225804\\
491	0.876893882225804\\
492	0.876893882225804\\
493	0.876893882225804\\
494	0.876893882225804\\
495	0.876893882225804\\
496	0.876893882225804\\
497	0.876893882225804\\
498	0.876893882225804\\
499	0.876893882225804\\
500	0.876893882225804\\
501	0.876893882225804\\
502	0.876893882225804\\
503	0.876893882225804\\
504	0.876893882225804\\
505	0.876893882225804\\
506	0.876893882225804\\
507	0.876893882225804\\
508	0.876893882225804\\
509	0.876893882225804\\
510	0.876893882225804\\
511	0.876893882225804\\
512	0.876893882225804\\
513	-0.910193609159586\\
514	-0.910193609159586\\
515	-0.910193609159586\\
516	-0.910193609159586\\
517	-0.910193609159586\\
518	-0.910193609159586\\
519	-0.910193609159586\\
520	-0.910193609159586\\
521	-0.910193609159586\\
522	-0.910193609159586\\
523	-0.910193609159586\\
524	-0.910193609159586\\
525	-0.910193609159586\\
526	-0.910193609159586\\
527	-0.910193609159586\\
528	-0.910193609159586\\
529	-0.910193609159586\\
530	-0.910193609159586\\
531	-0.910193609159586\\
532	-0.910193609159586\\
533	-0.910193609159586\\
534	-0.910193609159586\\
535	-0.910193609159586\\
536	-0.910193609159586\\
537	-0.910193609159586\\
538	-0.910193609159586\\
539	-0.910193609159586\\
540	-0.910193609159586\\
541	-0.910193609159586\\
542	-0.910193609159586\\
543	-0.910193609159586\\
544	-0.910193609159586\\
545	-0.964980132335221\\
546	-0.964980132335221\\
547	-0.964980132335221\\
548	-0.964980132335221\\
549	-0.964980132335221\\
550	-0.964980132335221\\
551	-0.964980132335221\\
552	-0.964980132335221\\
553	-0.964980132335221\\
554	-0.964980132335221\\
555	-0.964980132335221\\
556	-0.964980132335221\\
557	-0.964980132335221\\
558	-0.964980132335221\\
559	-0.964980132335221\\
560	-0.964980132335221\\
561	-0.964980132335221\\
562	-0.964980132335221\\
563	-0.964980132335221\\
564	-0.964980132335221\\
565	-0.964980132335221\\
566	-0.964980132335221\\
567	-0.964980132335221\\
568	-0.964980132335221\\
569	-0.964980132335221\\
570	-0.964980132335221\\
571	-0.964980132335221\\
572	-0.964980132335221\\
573	-0.964980132335221\\
574	-0.964980132335221\\
575	-0.964980132335221\\
576	-0.964980132335221\\
577	-1.83016055233816\\
578	-1.83016055233816\\
579	-1.83016055233816\\
580	-1.83016055233816\\
581	-1.83016055233816\\
582	-1.83016055233816\\
583	-1.83016055233816\\
584	-1.83016055233816\\
585	-1.83016055233816\\
586	-1.83016055233816\\
587	-1.83016055233816\\
588	-1.83016055233816\\
589	-1.83016055233816\\
590	-1.83016055233816\\
591	-1.83016055233816\\
592	-1.83016055233816\\
593	-1.83016055233816\\
594	-1.83016055233816\\
595	-1.83016055233816\\
596	-1.83016055233816\\
597	-1.83016055233816\\
598	-1.83016055233816\\
599	-1.83016055233816\\
600	-1.83016055233816\\
601	-1.83016055233816\\
602	-1.83016055233816\\
603	-1.83016055233816\\
604	-1.83016055233816\\
605	-1.83016055233816\\
606	-1.83016055233816\\
607	-1.83016055233816\\
608	-1.83016055233816\\
609	-3.60268592606173\\
610	-3.60268592606173\\
611	-3.60268592606173\\
612	-3.60268592606173\\
613	-3.60268592606173\\
614	-3.60268592606173\\
615	-3.60268592606173\\
616	-3.60268592606173\\
617	-3.60268592606173\\
618	-3.60268592606173\\
619	-3.60268592606173\\
620	-3.60268592606173\\
621	-3.60268592606173\\
622	-3.60268592606173\\
623	-3.60268592606173\\
624	-3.60268592606173\\
625	-3.60268592606173\\
626	-3.60268592606173\\
627	-3.60268592606173\\
628	-3.60268592606173\\
629	-3.60268592606173\\
630	-3.60268592606173\\
631	-3.60268592606173\\
632	-3.60268592606173\\
633	-3.60268592606173\\
634	-3.60268592606173\\
635	-3.60268592606173\\
636	-3.60268592606173\\
637	-3.60268592606173\\
638	-3.60268592606173\\
639	-3.60268592606173\\
640	-3.60268592606173\\
641	-5.10492372368335\\
642	-5.10492372368335\\
643	-5.10492372368335\\
644	-5.10492372368335\\
645	-5.10492372368335\\
646	-5.10492372368335\\
647	-5.10492372368335\\
648	-5.10492372368335\\
649	-5.10492372368335\\
650	-5.10492372368335\\
651	-5.10492372368335\\
652	-5.10492372368335\\
653	-5.10492372368335\\
654	-5.10492372368335\\
655	-5.10492372368335\\
656	-5.10492372368335\\
657	-5.10492372368335\\
658	-5.10492372368335\\
659	-5.10492372368335\\
660	-5.10492372368335\\
661	-5.10492372368335\\
662	-5.10492372368335\\
663	-5.10492372368335\\
664	-5.10492372368335\\
665	-5.10492372368335\\
666	-5.10492372368335\\
667	-5.10492372368335\\
668	-5.10492372368335\\
669	-5.10492372368335\\
670	-5.10492372368335\\
671	-5.10492372368335\\
672	-5.10492372368335\\
673	-5.75122686294886\\
674	-5.75122686294886\\
675	-5.75122686294886\\
676	-5.75122686294886\\
677	-5.75122686294886\\
678	-5.75122686294886\\
679	-5.75122686294886\\
680	-5.75122686294886\\
681	-5.75122686294886\\
682	-5.75122686294886\\
683	-5.75122686294886\\
684	-5.75122686294886\\
685	-5.75122686294886\\
686	-5.75122686294886\\
687	-5.75122686294886\\
688	-5.75122686294886\\
689	-5.75122686294886\\
690	-5.75122686294886\\
691	-5.75122686294886\\
692	-5.75122686294886\\
693	-5.75122686294886\\
694	-5.75122686294886\\
695	-5.75122686294886\\
696	-5.75122686294886\\
697	-5.75122686294886\\
698	-5.75122686294886\\
699	-5.75122686294886\\
700	-5.75122686294886\\
701	-5.75122686294886\\
702	-5.75122686294886\\
703	-5.75122686294886\\
704	-5.75122686294886\\
705	-5.68048989151642\\
706	-5.68048989151642\\
707	-5.68048989151642\\
708	-5.68048989151642\\
709	-5.68048989151642\\
710	-5.68048989151642\\
711	-5.68048989151642\\
712	-5.68048989151642\\
713	-5.68048989151642\\
714	-5.68048989151642\\
715	-5.68048989151642\\
716	-5.68048989151642\\
717	-5.68048989151642\\
718	-5.68048989151642\\
719	-5.68048989151642\\
720	-5.68048989151642\\
721	-5.68048989151642\\
722	-5.68048989151642\\
723	-5.68048989151642\\
724	-5.68048989151642\\
725	-5.68048989151642\\
726	-5.68048989151642\\
727	-5.68048989151642\\
728	-5.68048989151642\\
729	-5.68048989151642\\
730	-5.68048989151642\\
731	-5.68048989151642\\
732	-5.68048989151642\\
733	-5.68048989151642\\
734	-5.68048989151642\\
735	-5.68048989151642\\
736	-5.68048989151642\\
737	-5.68048989151642\\
738	-5.68048989151642\\
739	-5.68048989151642\\
740	-5.68048989151642\\
741	-5.68048989151642\\
742	-5.68048989151642\\
743	-5.68048989151642\\
744	-5.68048989151642\\
745	-5.68048989151642\\
746	-5.68048989151642\\
747	-5.68048989151642\\
748	-5.68048989151642\\
749	-5.68048989151642\\
750	-5.68048989151642\\
751	-5.68048989151642\\
752	-5.68048989151642\\
753	-5.68048989151642\\
754	-5.68048989151642\\
755	-5.68048989151642\\
756	-5.68048989151642\\
757	-5.68048989151642\\
758	-5.68048989151642\\
759	-5.68048989151642\\
760	-5.68048989151642\\
761	-5.68048989151642\\
762	-5.68048989151642\\
763	-5.68048989151642\\
764	-5.68048989151642\\
765	-5.68048989151642\\
766	-5.68048989151642\\
767	-5.68048989151642\\
768	-5.68048989151642\\
769	-5.58348367183082\\
770	-5.58348367183082\\
771	-5.58348367183082\\
772	-5.58348367183082\\
773	-5.58348367183082\\
774	-5.58348367183082\\
775	-5.58348367183082\\
776	-5.58348367183082\\
777	-5.58348367183082\\
778	-5.58348367183082\\
779	-5.58348367183082\\
780	-5.58348367183082\\
781	-5.58348367183082\\
782	-5.58348367183082\\
783	-5.58348367183082\\
784	-5.58348367183082\\
785	-5.58348367183082\\
786	-5.58348367183082\\
787	-5.58348367183082\\
788	-5.58348367183082\\
789	-5.58348367183082\\
790	-5.58348367183082\\
791	-5.58348367183082\\
792	-5.58348367183082\\
793	-5.58348367183082\\
794	-5.58348367183082\\
795	-5.58348367183082\\
796	-5.58348367183082\\
797	-5.58348367183082\\
798	-5.58348367183082\\
799	-5.58348367183082\\
800	-5.58348367183082\\
801	-5.58348367183082\\
802	-5.58348367183082\\
803	-5.58348367183082\\
804	-5.58348367183082\\
805	-5.58348367183082\\
806	-5.58348367183082\\
807	-5.58348367183082\\
808	-5.58348367183082\\
809	-5.58348367183082\\
810	-5.58348367183082\\
811	-5.58348367183082\\
812	-5.58348367183082\\
813	-5.58348367183082\\
814	-5.58348367183082\\
815	-5.58348367183082\\
816	-5.58348367183082\\
817	-5.58348367183082\\
818	-5.58348367183082\\
819	-5.58348367183082\\
820	-5.58348367183082\\
821	-5.58348367183082\\
822	-5.58348367183082\\
823	-5.58348367183082\\
824	-5.58348367183082\\
825	-5.58348367183082\\
826	-5.58348367183082\\
827	-5.58348367183082\\
828	-5.58348367183082\\
829	-5.58348367183082\\
830	-5.58348367183082\\
831	-5.58348367183082\\
832	-5.58348367183082\\
833	-5.24793988342486\\
834	-5.24793988342486\\
835	-5.24793988342486\\
836	-5.24793988342486\\
837	-5.24793988342486\\
838	-5.24793988342486\\
839	-5.24793988342486\\
840	-5.24793988342486\\
841	-5.24793988342486\\
842	-5.24793988342486\\
843	-5.24793988342486\\
844	-5.24793988342486\\
845	-5.24793988342486\\
846	-5.24793988342486\\
847	-5.24793988342486\\
848	-5.24793988342486\\
849	-5.24793988342486\\
850	-5.24793988342486\\
851	-5.24793988342486\\
852	-5.24793988342486\\
853	-5.24793988342486\\
854	-5.24793988342486\\
855	-5.24793988342486\\
856	-5.24793988342486\\
857	-5.24793988342486\\
858	-5.24793988342486\\
859	-5.24793988342486\\
860	-5.24793988342486\\
861	-5.24793988342486\\
862	-5.24793988342486\\
863	-5.24793988342486\\
864	-5.24793988342486\\
865	-5.07670994768474\\
866	-5.07670994768474\\
867	-5.07670994768474\\
868	-5.07670994768474\\
869	-5.07670994768474\\
870	-5.07670994768474\\
871	-5.07670994768474\\
872	-5.07670994768474\\
873	-5.07670994768474\\
874	-5.07670994768474\\
875	-5.07670994768474\\
876	-5.07670994768474\\
877	-5.07670994768474\\
878	-5.07670994768474\\
879	-5.07670994768474\\
880	-5.07670994768474\\
881	-5.07670994768474\\
882	-5.07670994768474\\
883	-5.07670994768474\\
884	-5.07670994768474\\
885	-5.07670994768474\\
886	-5.07670994768474\\
887	-5.07670994768474\\
888	-5.07670994768474\\
889	-5.07670994768474\\
890	-5.07670994768474\\
891	-5.07670994768474\\
892	-5.07670994768474\\
893	-5.07670994768474\\
894	-5.07670994768474\\
895	-5.07670994768474\\
896	-5.07670994768474\\
897	-4.11535746031352\\
898	-4.11535746031352\\
899	-4.11535746031352\\
900	-4.11535746031352\\
901	-4.11535746031352\\
902	-4.11535746031352\\
903	-4.11535746031352\\
904	-4.11535746031352\\
905	-4.11535746031352\\
906	-4.11535746031352\\
907	-4.11535746031352\\
908	-4.11535746031352\\
909	-4.11535746031352\\
910	-4.11535746031352\\
911	-4.11535746031352\\
912	-4.11535746031352\\
913	-4.11535746031352\\
914	-4.11535746031352\\
915	-4.11535746031352\\
916	-4.11535746031352\\
917	-4.11535746031352\\
918	-4.11535746031352\\
919	-4.11535746031352\\
920	-4.11535746031352\\
921	-4.11535746031352\\
922	-4.11535746031352\\
923	-4.11535746031352\\
924	-4.11535746031352\\
925	-4.11535746031352\\
926	-4.11535746031352\\
927	-4.11535746031352\\
928	-4.11535746031352\\
929	-4.11535746031352\\
930	-4.11535746031352\\
931	-4.11535746031352\\
932	-4.11535746031352\\
933	-4.11535746031352\\
934	-4.11535746031352\\
935	-4.11535746031352\\
936	-4.11535746031352\\
937	-4.11535746031352\\
938	-4.11535746031352\\
939	-4.11535746031352\\
940	-4.11535746031352\\
941	-4.11535746031352\\
942	-4.11535746031352\\
943	-4.11535746031352\\
944	-4.11535746031352\\
945	-4.11535746031352\\
946	-4.11535746031352\\
947	-4.11535746031352\\
948	-4.11535746031352\\
949	-4.11535746031352\\
950	-4.11535746031352\\
951	-4.11535746031352\\
952	-4.11535746031352\\
953	-4.11535746031352\\
954	-4.11535746031352\\
955	-4.11535746031352\\
956	-4.11535746031352\\
957	-4.11535746031352\\
958	-4.11535746031352\\
959	-4.11535746031352\\
960	-4.11535746031352\\
961	-2.95929448268669\\
962	-2.95929448268669\\
963	-2.95929448268669\\
964	-2.95929448268669\\
965	-2.95929448268669\\
966	-2.95929448268669\\
967	-2.95929448268669\\
968	-2.95929448268669\\
969	-2.95929448268669\\
970	-2.95929448268669\\
971	-2.95929448268669\\
972	-2.95929448268669\\
973	-2.95929448268669\\
974	-2.95929448268669\\
975	-2.95929448268669\\
976	-2.95929448268669\\
977	-2.95929448268669\\
978	-2.95929448268669\\
979	-2.95929448268669\\
980	-2.95929448268669\\
981	-2.95929448268669\\
982	-2.95929448268669\\
983	-2.95929448268669\\
984	-2.95929448268669\\
985	-2.95929448268669\\
986	-2.95929448268669\\
987	-2.95929448268669\\
988	-2.95929448268669\\
989	-2.95929448268669\\
990	-2.95929448268669\\
991	-2.95929448268669\\
992	-2.95929448268669\\
993	-2.95929448268669\\
994	-2.95929448268669\\
995	-2.95929448268669\\
996	-2.95929448268669\\
997	-2.95929448268669\\
998	-2.95929448268669\\
999	-2.95929448268669\\
1000	-2.95929448268669\\
1001	-2.95929448268669\\
1002	-2.95929448268669\\
1003	-2.95929448268669\\
1004	-2.95929448268669\\
1005	-2.95929448268669\\
1006	-2.95929448268669\\
1007	-2.95929448268669\\
1008	-2.95929448268669\\
1009	-2.95929448268669\\
1010	-2.95929448268669\\
1011	-2.95929448268669\\
1012	-2.95929448268669\\
1013	-2.95929448268669\\
1014	-2.95929448268669\\
1015	-2.95929448268669\\
1016	-2.95929448268669\\
1017	-2.95929448268669\\
1018	-2.95929448268669\\
1019	-2.95929448268669\\
1020	-2.95929448268669\\
1021	-2.95929448268669\\
1022	-2.95929448268669\\
1023	-2.95929448268669\\
1024	-2.95929448268669\\
1025	-1.43128070021086\\
1026	-1.43128070021086\\
1027	-1.43128070021086\\
1028	-1.43128070021086\\
1029	-1.43128070021086\\
1030	-1.43128070021086\\
1031	-1.43128070021086\\
1032	-1.43128070021086\\
1033	-1.43128070021086\\
1034	-1.43128070021086\\
1035	-1.43128070021086\\
1036	-1.43128070021086\\
1037	-1.43128070021086\\
1038	-1.43128070021086\\
1039	-1.43128070021086\\
1040	-1.43128070021086\\
1041	-1.43128070021086\\
1042	-1.43128070021086\\
1043	-1.43128070021086\\
1044	-1.43128070021086\\
1045	-1.43128070021086\\
1046	-1.43128070021086\\
1047	-1.43128070021086\\
1048	-1.43128070021086\\
1049	-1.43128070021086\\
1050	-1.43128070021086\\
1051	-1.43128070021086\\
1052	-1.43128070021086\\
1053	-1.43128070021086\\
1054	-1.43128070021086\\
1055	-1.43128070021086\\
1056	-1.43128070021086\\
1057	-0.791848767922456\\
1058	-0.791848767922456\\
1059	-0.791848767922456\\
1060	-0.791848767922456\\
1061	-0.791848767922456\\
1062	-0.791848767922456\\
1063	-0.791848767922456\\
1064	-0.791848767922456\\
1065	-0.791848767922456\\
1066	-0.791848767922456\\
1067	-0.791848767922456\\
1068	-0.791848767922456\\
1069	-0.791848767922456\\
1070	-0.791848767922456\\
1071	-0.791848767922456\\
1072	-0.791848767922456\\
1073	-0.791848767922456\\
1074	-0.791848767922456\\
1075	-0.791848767922456\\
1076	-0.791848767922456\\
1077	-0.791848767922456\\
1078	-0.791848767922456\\
1079	-0.791848767922456\\
1080	-0.791848767922456\\
1081	-0.791848767922456\\
1082	-0.791848767922456\\
1083	-0.791848767922456\\
1084	-0.791848767922456\\
1085	-0.791848767922456\\
1086	-0.791848767922456\\
1087	-0.791848767922456\\
1088	-0.791848767922456\\
1089	0.260318508521655\\
1090	0.260318508521655\\
1091	0.260318508521655\\
1092	0.260318508521655\\
1093	0.260318508521655\\
1094	0.260318508521655\\
1095	0.260318508521655\\
1096	0.260318508521655\\
1097	0.260318508521655\\
1098	0.260318508521655\\
1099	0.260318508521655\\
1100	0.260318508521655\\
1101	0.260318508521655\\
1102	0.260318508521655\\
1103	0.260318508521655\\
1104	0.260318508521655\\
1105	0.260318508521655\\
1106	0.260318508521655\\
1107	0.260318508521655\\
1108	0.260318508521655\\
1109	0.260318508521655\\
1110	0.260318508521655\\
1111	0.260318508521655\\
1112	0.260318508521655\\
1113	0.260318508521655\\
1114	0.260318508521655\\
1115	0.260318508521655\\
1116	0.260318508521655\\
1117	0.260318508521655\\
1118	0.260318508521655\\
1119	0.260318508521655\\
1120	0.260318508521655\\
1121	0.260318508521655\\
1122	0.260318508521655\\
1123	0.260318508521655\\
1124	0.260318508521655\\
1125	0.260318508521655\\
1126	0.260318508521655\\
1127	0.260318508521655\\
1128	0.260318508521655\\
1129	0.260318508521655\\
1130	0.260318508521655\\
1131	0.260318508521655\\
1132	0.260318508521655\\
1133	0.260318508521655\\
1134	0.260318508521655\\
1135	0.260318508521655\\
1136	0.260318508521655\\
1137	0.260318508521655\\
1138	0.260318508521655\\
1139	0.260318508521655\\
1140	0.260318508521655\\
1141	0.260318508521655\\
1142	0.260318508521655\\
1143	0.260318508521655\\
1144	0.260318508521655\\
1145	0.260318508521655\\
1146	0.260318508521655\\
1147	0.260318508521655\\
1148	0.260318508521655\\
1149	0.260318508521655\\
1150	0.260318508521655\\
1151	0.260318508521655\\
1152	0.260318508521655\\
1153	1.48881785823701\\
1154	1.48881785823701\\
1155	1.48881785823701\\
1156	1.48881785823701\\
1157	1.48881785823701\\
1158	1.48881785823701\\
1159	1.48881785823701\\
1160	1.48881785823701\\
1161	1.48881785823701\\
1162	1.48881785823701\\
1163	1.48881785823701\\
1164	1.48881785823701\\
1165	1.48881785823701\\
1166	1.48881785823701\\
1167	1.48881785823701\\
1168	1.48881785823701\\
1169	1.48881785823701\\
1170	1.48881785823701\\
1171	1.48881785823701\\
1172	1.48881785823701\\
1173	1.48881785823701\\
1174	1.48881785823701\\
1175	1.48881785823701\\
1176	1.48881785823701\\
1177	1.48881785823701\\
1178	1.48881785823701\\
1179	1.48881785823701\\
1180	1.48881785823701\\
1181	1.48881785823701\\
1182	1.48881785823701\\
1183	1.48881785823701\\
1184	1.48881785823701\\
1185	1.50924015335632\\
1186	1.50924015335632\\
1187	1.50924015335632\\
1188	1.50924015335632\\
1189	1.50924015335632\\
1190	1.50924015335632\\
1191	1.50924015335632\\
1192	1.50924015335632\\
1193	1.50924015335632\\
1194	1.50924015335632\\
1195	1.50924015335632\\
1196	1.50924015335632\\
1197	1.50924015335632\\
1198	1.50924015335632\\
1199	1.50924015335632\\
1200	1.50924015335632\\
1201	1.50924015335632\\
1202	1.50924015335632\\
1203	1.50924015335632\\
1204	1.50924015335632\\
1205	1.50924015335632\\
1206	1.50924015335632\\
1207	1.50924015335632\\
1208	1.50924015335632\\
1209	1.50924015335632\\
1210	1.50924015335632\\
1211	1.50924015335632\\
1212	1.50924015335632\\
1213	1.50924015335632\\
1214	1.50924015335632\\
1215	1.50924015335632\\
1216	1.50924015335632\\
1217	1.65466923389577\\
1218	1.65466923389577\\
1219	1.65466923389577\\
1220	1.65466923389577\\
1221	1.65466923389577\\
1222	1.65466923389577\\
1223	1.65466923389577\\
1224	1.65466923389577\\
1225	1.65466923389577\\
1226	1.65466923389577\\
1227	1.65466923389577\\
1228	1.65466923389577\\
1229	1.65466923389577\\
1230	1.65466923389577\\
1231	1.65466923389577\\
1232	1.65466923389577\\
1233	1.65466923389577\\
1234	1.65466923389577\\
1235	1.65466923389577\\
1236	1.65466923389577\\
1237	1.65466923389577\\
1238	1.65466923389577\\
1239	1.65466923389577\\
1240	1.65466923389577\\
1241	1.65466923389577\\
1242	1.65466923389577\\
1243	1.65466923389577\\
1244	1.65466923389577\\
1245	1.65466923389577\\
1246	1.65466923389577\\
1247	1.65466923389577\\
1248	1.65466923389577\\
1249	1.70528489129279\\
1250	1.70528489129279\\
1251	1.70528489129279\\
1252	1.70528489129279\\
1253	1.70528489129279\\
1254	1.70528489129279\\
1255	1.70528489129279\\
1256	1.70528489129279\\
1257	1.70528489129279\\
1258	1.70528489129279\\
1259	1.70528489129279\\
1260	1.70528489129279\\
1261	1.70528489129279\\
1262	1.70528489129279\\
1263	1.70528489129279\\
1264	1.70528489129279\\
1265	1.70528489129279\\
1266	1.70528489129279\\
1267	1.70528489129279\\
1268	1.70528489129279\\
1269	1.70528489129279\\
1270	1.70528489129279\\
1271	1.70528489129279\\
1272	1.70528489129279\\
1273	1.70528489129279\\
1274	1.70528489129279\\
1275	1.70528489129279\\
1276	1.70528489129279\\
1277	1.70528489129279\\
1278	1.70528489129279\\
1279	1.70528489129279\\
1280	1.70528489129279\\
1281	1.67933066618647\\
1282	1.67933066618647\\
1283	1.67933066618647\\
1284	1.67933066618647\\
1285	1.67933066618647\\
1286	1.67933066618647\\
1287	1.67933066618647\\
1288	1.67933066618647\\
1289	1.67933066618647\\
1290	1.67933066618647\\
1291	1.67933066618647\\
1292	1.67933066618647\\
1293	1.67933066618647\\
1294	1.67933066618647\\
1295	1.67933066618647\\
1296	1.67933066618647\\
1297	1.67933066618647\\
1298	1.67933066618647\\
1299	1.67933066618647\\
1300	1.67933066618647\\
1301	1.67933066618647\\
1302	1.67933066618647\\
1303	1.67933066618647\\
1304	1.67933066618647\\
1305	1.67933066618647\\
1306	1.67933066618647\\
1307	1.67933066618647\\
1308	1.67933066618647\\
1309	1.67933066618647\\
1310	1.67933066618647\\
1311	1.67933066618647\\
1312	1.67933066618647\\
1313	1.44377502688522\\
1314	1.44377502688522\\
1315	1.44377502688522\\
1316	1.44377502688522\\
1317	1.44377502688522\\
1318	1.44377502688522\\
1319	1.44377502688522\\
1320	1.44377502688522\\
1321	1.44377502688522\\
1322	1.44377502688522\\
1323	1.44377502688522\\
1324	1.44377502688522\\
1325	1.44377502688522\\
1326	1.44377502688522\\
1327	1.44377502688522\\
1328	1.44377502688522\\
1329	1.44377502688522\\
1330	1.44377502688522\\
1331	1.44377502688522\\
1332	1.44377502688522\\
1333	1.44377502688522\\
1334	1.44377502688522\\
1335	1.44377502688522\\
1336	1.44377502688522\\
1337	1.44377502688522\\
1338	1.44377502688522\\
1339	1.44377502688522\\
1340	1.44377502688522\\
1341	1.44377502688522\\
1342	1.44377502688522\\
1343	1.44377502688522\\
1344	1.44377502688522\\
1345	1.17208607203643\\
1346	1.17208607203643\\
1347	1.17208607203643\\
1348	1.17208607203643\\
1349	1.17208607203643\\
1350	1.17208607203643\\
1351	1.17208607203643\\
1352	1.17208607203643\\
1353	1.17208607203643\\
1354	1.17208607203643\\
1355	1.17208607203643\\
1356	1.17208607203643\\
1357	1.17208607203643\\
1358	1.17208607203643\\
1359	1.17208607203643\\
1360	1.17208607203643\\
1361	1.17208607203643\\
1362	1.17208607203643\\
1363	1.17208607203643\\
1364	1.17208607203643\\
1365	1.17208607203643\\
1366	1.17208607203643\\
1367	1.17208607203643\\
1368	1.17208607203643\\
1369	1.17208607203643\\
1370	1.17208607203643\\
1371	1.17208607203643\\
1372	1.17208607203643\\
1373	1.17208607203643\\
1374	1.17208607203643\\
1375	1.17208607203643\\
1376	1.17208607203643\\
1377	1.10909276917538\\
1378	1.10909276917538\\
1379	1.10909276917538\\
1380	1.10909276917538\\
1381	1.10909276917538\\
1382	1.10909276917538\\
1383	1.10909276917538\\
1384	1.10909276917538\\
1385	1.10909276917538\\
1386	1.10909276917538\\
1387	1.10909276917538\\
1388	1.10909276917538\\
1389	1.10909276917538\\
1390	1.10909276917538\\
1391	1.10909276917538\\
1392	1.10909276917538\\
1393	1.10909276917538\\
1394	1.10909276917538\\
1395	1.10909276917538\\
1396	1.10909276917538\\
1397	1.10909276917538\\
1398	1.10909276917538\\
1399	1.10909276917538\\
1400	1.10909276917538\\
1401	1.10909276917538\\
1402	1.10909276917538\\
1403	1.10909276917538\\
1404	1.10909276917538\\
1405	1.10909276917538\\
1406	1.10909276917538\\
1407	1.10909276917538\\
1408	1.10909276917538\\
1409	0.433481622033836\\
1410	0.433481622033836\\
1411	0.433481622033836\\
1412	0.433481622033836\\
1413	0.433481622033836\\
1414	0.433481622033836\\
1415	0.433481622033836\\
1416	0.433481622033836\\
1417	0.433481622033836\\
1418	0.433481622033836\\
1419	0.433481622033836\\
1420	0.433481622033836\\
1421	0.433481622033836\\
1422	0.433481622033836\\
1423	0.433481622033836\\
1424	0.433481622033836\\
1425	0.433481622033836\\
1426	0.433481622033836\\
1427	0.433481622033836\\
1428	0.433481622033836\\
1429	0.433481622033836\\
1430	0.433481622033836\\
1431	0.433481622033836\\
1432	0.433481622033836\\
1433	0.433481622033836\\
1434	0.433481622033836\\
1435	0.433481622033836\\
1436	0.433481622033836\\
1437	0.433481622033836\\
1438	0.433481622033836\\
1439	0.433481622033836\\
1440	0.433481622033836\\
1441	0.139496364176902\\
1442	0.139496364176902\\
1443	0.139496364176902\\
1444	0.139496364176902\\
1445	0.139496364176902\\
1446	0.139496364176902\\
1447	0.139496364176902\\
1448	0.139496364176902\\
1449	0.139496364176902\\
1450	0.139496364176902\\
1451	0.139496364176902\\
1452	0.139496364176902\\
1453	0.139496364176902\\
1454	0.139496364176902\\
1455	0.139496364176902\\
1456	0.139496364176902\\
1457	0.139496364176902\\
1458	0.139496364176902\\
1459	0.139496364176902\\
1460	0.139496364176902\\
1461	0.139496364176902\\
1462	0.139496364176902\\
1463	0.139496364176902\\
1464	0.139496364176902\\
1465	0.139496364176902\\
1466	0.139496364176902\\
1467	0.139496364176902\\
1468	0.139496364176902\\
1469	0.139496364176902\\
1470	0.139496364176902\\
1471	0.139496364176902\\
1472	0.139496364176902\\
1473	0.79385689498444\\
1474	0.79385689498444\\
1475	0.79385689498444\\
1476	0.79385689498444\\
1477	0.79385689498444\\
1478	0.79385689498444\\
1479	0.79385689498444\\
1480	0.79385689498444\\
1481	0.79385689498444\\
1482	0.79385689498444\\
1483	0.79385689498444\\
1484	0.79385689498444\\
1485	0.79385689498444\\
1486	0.79385689498444\\
1487	0.79385689498444\\
1488	0.79385689498444\\
1489	0.79385689498444\\
1490	0.79385689498444\\
1491	0.79385689498444\\
1492	0.79385689498444\\
1493	0.79385689498444\\
1494	0.79385689498444\\
1495	0.79385689498444\\
1496	0.79385689498444\\
1497	0.79385689498444\\
1498	0.79385689498444\\
1499	0.79385689498444\\
1500	0.79385689498444\\
1501	0.79385689498444\\
1502	0.79385689498444\\
1503	0.79385689498444\\
1504	0.79385689498444\\
1505	0.734204432165812\\
1506	0.734204432165812\\
1507	0.734204432165812\\
1508	0.734204432165812\\
1509	0.734204432165812\\
1510	0.734204432165812\\
1511	0.734204432165812\\
1512	0.734204432165812\\
1513	0.734204432165812\\
1514	0.734204432165812\\
1515	0.734204432165812\\
1516	0.734204432165812\\
1517	0.734204432165812\\
1518	0.734204432165812\\
1519	0.734204432165812\\
1520	0.734204432165812\\
1521	0.734204432165812\\
1522	0.734204432165812\\
1523	0.734204432165812\\
1524	0.734204432165812\\
1525	0.734204432165812\\
1526	0.734204432165812\\
1527	0.734204432165812\\
1528	0.734204432165812\\
1529	0.734204432165812\\
1530	0.734204432165812\\
1531	0.734204432165812\\
1532	0.734204432165812\\
1533	0.734204432165812\\
1534	0.734204432165812\\
1535	0.734204432165812\\
1536	0.734204432165812\\
1537	-0.65212802501536\\
1538	-0.65212802501536\\
1539	-0.65212802501536\\
1540	-0.65212802501536\\
1541	-0.65212802501536\\
1542	-0.65212802501536\\
1543	-0.65212802501536\\
1544	-0.65212802501536\\
1545	-0.65212802501536\\
1546	-0.65212802501536\\
1547	-0.65212802501536\\
1548	-0.65212802501536\\
1549	-0.65212802501536\\
1550	-0.65212802501536\\
1551	-0.65212802501536\\
1552	-0.65212802501536\\
1553	-0.65212802501536\\
1554	-0.65212802501536\\
1555	-0.65212802501536\\
1556	-0.65212802501536\\
1557	-0.65212802501536\\
1558	-0.65212802501536\\
1559	-0.65212802501536\\
1560	-0.65212802501536\\
1561	-0.65212802501536\\
1562	-0.65212802501536\\
1563	-0.65212802501536\\
1564	-0.65212802501536\\
1565	-0.65212802501536\\
1566	-0.65212802501536\\
1567	-0.65212802501536\\
1568	-0.65212802501536\\
1569	-1.20827898560426\\
1570	-1.20827898560426\\
1571	-1.20827898560426\\
1572	-1.20827898560426\\
1573	-1.20827898560426\\
1574	-1.20827898560426\\
1575	-1.20827898560426\\
1576	-1.20827898560426\\
1577	-1.20827898560426\\
1578	-1.20827898560426\\
1579	-1.20827898560426\\
1580	-1.20827898560426\\
1581	-1.20827898560426\\
1582	-1.20827898560426\\
1583	-1.20827898560426\\
1584	-1.20827898560426\\
1585	-1.20827898560426\\
1586	-1.20827898560426\\
1587	-1.20827898560426\\
1588	-1.20827898560426\\
1589	-1.20827898560426\\
1590	-1.20827898560426\\
1591	-1.20827898560426\\
1592	-1.20827898560426\\
1593	-1.20827898560426\\
1594	-1.20827898560426\\
1595	-1.20827898560426\\
1596	-1.20827898560426\\
1597	-1.20827898560426\\
1598	-1.20827898560426\\
1599	-1.20827898560426\\
1600	-1.20827898560426\\
1601	-2.22744923024887\\
1602	-2.22744923024887\\
1603	-2.22744923024887\\
1604	-2.22744923024887\\
1605	-2.22744923024887\\
1606	-2.22744923024887\\
1607	-2.22744923024887\\
1608	-2.22744923024887\\
1609	-2.22744923024887\\
1610	-2.22744923024887\\
1611	-2.22744923024887\\
1612	-2.22744923024887\\
1613	-2.22744923024887\\
1614	-2.22744923024887\\
1615	-2.22744923024887\\
1616	-2.22744923024887\\
1617	-2.22744923024887\\
1618	-2.22744923024887\\
1619	-2.22744923024887\\
1620	-2.22744923024887\\
1621	-2.22744923024887\\
1622	-2.22744923024887\\
1623	-2.22744923024887\\
1624	-2.22744923024887\\
1625	-2.22744923024887\\
1626	-2.22744923024887\\
1627	-2.22744923024887\\
1628	-2.22744923024887\\
1629	-2.22744923024887\\
1630	-2.22744923024887\\
1631	-2.22744923024887\\
1632	-2.22744923024887\\
1633	-2.38410406768051\\
1634	-2.38410406768051\\
1635	-2.38410406768051\\
1636	-2.38410406768051\\
1637	-2.38410406768051\\
1638	-2.38410406768051\\
1639	-2.38410406768051\\
1640	-2.38410406768051\\
1641	-2.38410406768051\\
1642	-2.38410406768051\\
1643	-2.38410406768051\\
1644	-2.38410406768051\\
1645	-2.38410406768051\\
1646	-2.38410406768051\\
1647	-2.38410406768051\\
1648	-2.38410406768051\\
1649	-2.38410406768051\\
1650	-2.38410406768051\\
1651	-2.38410406768051\\
1652	-2.38410406768051\\
1653	-2.38410406768051\\
1654	-2.38410406768051\\
1655	-2.38410406768051\\
1656	-2.38410406768051\\
1657	-2.38410406768051\\
1658	-2.38410406768051\\
1659	-2.38410406768051\\
1660	-2.38410406768051\\
1661	-2.38410406768051\\
1662	-2.38410406768051\\
1663	-2.38410406768051\\
1664	-2.38410406768051\\
1665	-2.86859050200631\\
1666	-2.86859050200631\\
1667	-2.86859050200631\\
1668	-2.86859050200631\\
1669	-2.86859050200631\\
1670	-2.86859050200631\\
1671	-2.86859050200631\\
1672	-2.86859050200631\\
1673	-2.86859050200631\\
1674	-2.86859050200631\\
1675	-2.86859050200631\\
1676	-2.86859050200631\\
1677	-2.86859050200631\\
1678	-2.86859050200631\\
1679	-2.86859050200631\\
1680	-2.86859050200631\\
1681	-2.86859050200631\\
1682	-2.86859050200631\\
1683	-2.86859050200631\\
1684	-2.86859050200631\\
1685	-2.86859050200631\\
1686	-2.86859050200631\\
1687	-2.86859050200631\\
1688	-2.86859050200631\\
1689	-2.86859050200631\\
1690	-2.86859050200631\\
1691	-2.86859050200631\\
1692	-2.86859050200631\\
1693	-2.86859050200631\\
1694	-2.86859050200631\\
1695	-2.86859050200631\\
1696	-2.86859050200631\\
1697	-3.66887496063133\\
1698	-3.66887496063133\\
1699	-3.66887496063133\\
1700	-3.66887496063133\\
1701	-3.66887496063133\\
1702	-3.66887496063133\\
1703	-3.66887496063133\\
1704	-3.66887496063133\\
1705	-3.66887496063133\\
1706	-3.66887496063133\\
1707	-3.66887496063133\\
1708	-3.66887496063133\\
1709	-3.66887496063133\\
1710	-3.66887496063133\\
1711	-3.66887496063133\\
1712	-3.66887496063133\\
1713	-3.66887496063133\\
1714	-3.66887496063133\\
1715	-3.66887496063133\\
1716	-3.66887496063133\\
1717	-3.66887496063133\\
1718	-3.66887496063133\\
1719	-3.66887496063133\\
1720	-3.66887496063133\\
1721	-3.66887496063133\\
1722	-3.66887496063133\\
1723	-3.66887496063133\\
1724	-3.66887496063133\\
1725	-3.66887496063133\\
1726	-3.66887496063133\\
1727	-3.66887496063133\\
1728	-3.66887496063133\\
1729	-3.26873273131882\\
1730	-3.26873273131882\\
1731	-3.26873273131882\\
1732	-3.26873273131882\\
1733	-3.26873273131882\\
1734	-3.26873273131882\\
1735	-3.26873273131882\\
1736	-3.26873273131882\\
1737	-3.26873273131882\\
1738	-3.26873273131882\\
1739	-3.26873273131882\\
1740	-3.26873273131882\\
1741	-3.26873273131882\\
1742	-3.26873273131882\\
1743	-3.26873273131882\\
1744	-3.26873273131882\\
1745	-3.26873273131882\\
1746	-3.26873273131882\\
1747	-3.26873273131882\\
1748	-3.26873273131882\\
1749	-3.26873273131882\\
1750	-3.26873273131882\\
1751	-3.26873273131882\\
1752	-3.26873273131882\\
1753	-3.26873273131882\\
1754	-3.26873273131882\\
1755	-3.26873273131882\\
1756	-3.26873273131882\\
1757	-3.26873273131882\\
1758	-3.26873273131882\\
1759	-3.26873273131882\\
1760	-3.26873273131882\\
1761	-3.26873273131882\\
1762	-3.26873273131882\\
1763	-3.26873273131882\\
1764	-3.26873273131882\\
1765	-3.26873273131882\\
1766	-3.26873273131882\\
1767	-3.26873273131882\\
1768	-3.26873273131882\\
1769	-3.26873273131882\\
1770	-3.26873273131882\\
1771	-3.26873273131882\\
1772	-3.26873273131882\\
1773	-3.26873273131882\\
1774	-3.26873273131882\\
1775	-3.26873273131882\\
1776	-3.26873273131882\\
1777	-3.26873273131882\\
1778	-3.26873273131882\\
1779	-3.26873273131882\\
1780	-3.26873273131882\\
1781	-3.26873273131882\\
1782	-3.26873273131882\\
1783	-3.26873273131882\\
1784	-3.26873273131882\\
1785	-3.26873273131882\\
1786	-3.26873273131882\\
1787	-3.26873273131882\\
1788	-3.26873273131882\\
1789	-3.26873273131882\\
1790	-3.26873273131882\\
1791	-3.26873273131882\\
1792	-3.26873273131882\\
1793	-3.52314152458684\\
1794	-3.52314152458684\\
1795	-3.52314152458684\\
1796	-3.52314152458684\\
1797	-3.52314152458684\\
1798	-3.52314152458684\\
1799	-3.52314152458684\\
1800	-3.52314152458684\\
1801	-3.52314152458684\\
1802	-3.52314152458684\\
1803	-3.52314152458684\\
1804	-3.52314152458684\\
1805	-3.52314152458684\\
1806	-3.52314152458684\\
1807	-3.52314152458684\\
1808	-3.52314152458684\\
1809	-3.52314152458684\\
1810	-3.52314152458684\\
1811	-3.52314152458684\\
1812	-3.52314152458684\\
1813	-3.52314152458684\\
1814	-3.52314152458684\\
1815	-3.52314152458684\\
1816	-3.52314152458684\\
1817	-3.52314152458684\\
1818	-3.52314152458684\\
1819	-3.52314152458684\\
1820	-3.52314152458684\\
1821	-3.52314152458684\\
1822	-3.52314152458684\\
1823	-3.52314152458684\\
1824	-3.52314152458684\\
1825	-3.44465073494175\\
1826	-3.44465073494175\\
1827	-3.44465073494175\\
1828	-3.44465073494175\\
1829	-3.44465073494175\\
1830	-3.44465073494175\\
1831	-3.44465073494175\\
1832	-3.44465073494175\\
1833	-3.44465073494175\\
1834	-3.44465073494175\\
1835	-3.44465073494175\\
1836	-3.44465073494175\\
1837	-3.44465073494175\\
1838	-3.44465073494175\\
1839	-3.44465073494175\\
1840	-3.44465073494175\\
1841	-3.44465073494175\\
1842	-3.44465073494175\\
1843	-3.44465073494175\\
1844	-3.44465073494175\\
1845	-3.44465073494175\\
1846	-3.44465073494175\\
1847	-3.44465073494175\\
1848	-3.44465073494175\\
1849	-3.44465073494175\\
1850	-3.44465073494175\\
1851	-3.44465073494175\\
1852	-3.44465073494175\\
1853	-3.44465073494175\\
1854	-3.44465073494175\\
1855	-3.44465073494175\\
1856	-3.44465073494175\\
1857	-3.43435810705098\\
1858	-3.43435810705098\\
1859	-3.43435810705098\\
1860	-3.43435810705098\\
1861	-3.43435810705098\\
1862	-3.43435810705098\\
1863	-3.43435810705098\\
1864	-3.43435810705098\\
1865	-3.43435810705098\\
1866	-3.43435810705098\\
1867	-3.43435810705098\\
1868	-3.43435810705098\\
1869	-3.43435810705098\\
1870	-3.43435810705098\\
1871	-3.43435810705098\\
1872	-3.43435810705098\\
1873	-3.43435810705098\\
1874	-3.43435810705098\\
1875	-3.43435810705098\\
1876	-3.43435810705098\\
1877	-3.43435810705098\\
1878	-3.43435810705098\\
1879	-3.43435810705098\\
1880	-3.43435810705098\\
1881	-3.43435810705098\\
1882	-3.43435810705098\\
1883	-3.43435810705098\\
1884	-3.43435810705098\\
1885	-3.43435810705098\\
1886	-3.43435810705098\\
1887	-3.43435810705098\\
1888	-3.43435810705098\\
1889	-3.02921547687825\\
1890	-3.02921547687825\\
1891	-3.02921547687825\\
1892	-3.02921547687825\\
1893	-3.02921547687825\\
1894	-3.02921547687825\\
1895	-3.02921547687825\\
1896	-3.02921547687825\\
1897	-3.02921547687825\\
1898	-3.02921547687825\\
1899	-3.02921547687825\\
1900	-3.02921547687825\\
1901	-3.02921547687825\\
1902	-3.02921547687825\\
1903	-3.02921547687825\\
1904	-3.02921547687825\\
1905	-3.02921547687825\\
1906	-3.02921547687825\\
1907	-3.02921547687825\\
1908	-3.02921547687825\\
1909	-3.02921547687825\\
1910	-3.02921547687825\\
1911	-3.02921547687825\\
1912	-3.02921547687825\\
1913	-3.02921547687825\\
1914	-3.02921547687825\\
1915	-3.02921547687825\\
1916	-3.02921547687825\\
1917	-3.02921547687825\\
1918	-3.02921547687825\\
1919	-3.02921547687825\\
1920	-3.02921547687825\\
1921	-2.41677989380923\\
1922	-2.41677989380923\\
1923	-2.41677989380923\\
1924	-2.41677989380923\\
1925	-2.41677989380923\\
1926	-2.41677989380923\\
1927	-2.41677989380923\\
1928	-2.41677989380923\\
1929	-2.41677989380923\\
1930	-2.41677989380923\\
1931	-2.41677989380923\\
1932	-2.41677989380923\\
1933	-2.41677989380923\\
1934	-2.41677989380923\\
1935	-2.41677989380923\\
1936	-2.41677989380923\\
1937	-2.41677989380923\\
1938	-2.41677989380923\\
1939	-2.41677989380923\\
1940	-2.41677989380923\\
1941	-2.41677989380923\\
1942	-2.41677989380923\\
1943	-2.41677989380923\\
1944	-2.41677989380923\\
1945	-2.41677989380923\\
1946	-2.41677989380923\\
1947	-2.41677989380923\\
1948	-2.41677989380923\\
1949	-2.41677989380923\\
1950	-2.41677989380923\\
1951	-2.41677989380923\\
1952	-2.41677989380923\\
1953	-1.69046991646658\\
1954	-1.69046991646658\\
1955	-1.69046991646658\\
1956	-1.69046991646658\\
1957	-1.69046991646658\\
1958	-1.69046991646658\\
1959	-1.69046991646658\\
1960	-1.69046991646658\\
1961	-1.69046991646658\\
1962	-1.69046991646658\\
1963	-1.69046991646658\\
1964	-1.69046991646658\\
1965	-1.69046991646658\\
1966	-1.69046991646658\\
1967	-1.69046991646658\\
1968	-1.69046991646658\\
1969	-1.69046991646658\\
1970	-1.69046991646658\\
1971	-1.69046991646658\\
1972	-1.69046991646658\\
1973	-1.69046991646658\\
1974	-1.69046991646658\\
1975	-1.69046991646658\\
1976	-1.69046991646658\\
1977	-1.69046991646658\\
1978	-1.69046991646658\\
1979	-1.69046991646658\\
1980	-1.69046991646658\\
1981	-1.69046991646658\\
1982	-1.69046991646658\\
1983	-1.69046991646658\\
1984	-1.69046991646658\\
1985	-0.922536459606229\\
1986	-0.922536459606229\\
1987	-0.922536459606229\\
1988	-0.922536459606229\\
1989	-0.922536459606229\\
1990	-0.922536459606229\\
1991	-0.922536459606229\\
1992	-0.922536459606229\\
1993	-0.922536459606229\\
1994	-0.922536459606229\\
1995	-0.922536459606229\\
1996	-0.922536459606229\\
1997	-0.922536459606229\\
1998	-0.922536459606229\\
1999	-0.922536459606229\\
2000	-0.922536459606229\\
2001	-0.922536459606229\\
2002	-0.922536459606229\\
2003	-0.922536459606229\\
2004	-0.922536459606229\\
2005	-0.922536459606229\\
2006	-0.922536459606229\\
2007	-0.922536459606229\\
2008	-0.922536459606229\\
2009	-0.922536459606229\\
2010	-0.922536459606229\\
2011	-0.922536459606229\\
2012	-0.922536459606229\\
2013	-0.922536459606229\\
2014	-0.922536459606229\\
2015	-0.922536459606229\\
2016	-0.922536459606229\\
2017	-0.818894242294795\\
2018	-0.818894242294795\\
2019	-0.818894242294795\\
2020	-0.818894242294795\\
2021	-0.818894242294795\\
2022	-0.818894242294795\\
2023	-0.818894242294795\\
2024	-0.818894242294795\\
2025	-0.818894242294795\\
2026	-0.818894242294795\\
2027	-0.818894242294795\\
2028	-0.818894242294795\\
2029	-0.818894242294795\\
2030	-0.818894242294795\\
2031	-0.818894242294795\\
2032	-0.818894242294795\\
2033	-0.818894242294795\\
2034	-0.818894242294795\\
2035	-0.818894242294795\\
2036	-0.818894242294795\\
2037	-0.818894242294795\\
2038	-0.818894242294795\\
2039	-0.818894242294795\\
2040	-0.818894242294795\\
2041	-0.818894242294795\\
2042	-0.818894242294795\\
2043	-0.818894242294795\\
2044	-0.818894242294795\\
2045	-0.818894242294795\\
2046	-0.818894242294795\\
2047	-0.818894242294795\\
2048	-0.818894242294795\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 18.72~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Heavisin_UDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-7.2,
ymax=6.7,
ytick={-7,0,6},
yticklabels={-7,0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.146800523901873\\
6	0.146800523901873\\
7	-0.146800523901873\\
8	-0.146800523901873\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	-0.0811348191746568\\
110	0.0811348191746568\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0.0711917206689532\\
208	-0.0711917206689532\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0.127144146623508\\
350	0.127144146623508\\
351	-0.127144146623508\\
352	-0.127144146623508\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0.153928514984475\\
386	0.153928514984475\\
387	0.153928514984475\\
388	0.153928514984475\\
389	0.153928514984475\\
390	0.153928514984475\\
391	0.153928514984475\\
392	0.153928514984475\\
393	0.153928514984475\\
394	0.153928514984475\\
395	0.153928514984475\\
396	0.153928514984475\\
397	0.153928514984475\\
398	0.153928514984475\\
399	0.153928514984475\\
400	0.153928514984475\\
401	0.153928514984475\\
402	0.153928514984475\\
403	0.153928514984475\\
404	0.153928514984475\\
405	0.153928514984475\\
406	0.153928514984475\\
407	0.153928514984475\\
408	0.153928514984475\\
409	0.153928514984475\\
410	0.153928514984475\\
411	0.153928514984475\\
412	0.153928514984475\\
413	0.153928514984475\\
414	0.153928514984475\\
415	0.153928514984475\\
416	0.153928514984475\\
417	0.153928514984475\\
418	0.153928514984475\\
419	0.153928514984475\\
420	0.153928514984475\\
421	0.153928514984475\\
422	0.153928514984475\\
423	0.153928514984475\\
424	0.153928514984475\\
425	0.153928514984475\\
426	0.153928514984475\\
427	0.153928514984475\\
428	0.153928514984475\\
429	0.153928514984475\\
430	0.153928514984475\\
431	0.153928514984475\\
432	0.153928514984475\\
433	0.153928514984475\\
434	0.153928514984475\\
435	0.153928514984475\\
436	0.153928514984475\\
437	0.153928514984475\\
438	0.153928514984475\\
439	0.153928514984475\\
440	0.153928514984475\\
441	0.153928514984475\\
442	0.153928514984475\\
443	0.153928514984475\\
444	0.153928514984475\\
445	0.0811908674341346\\
446	0.226666162534816\\
447	0.153928514984475\\
448	0.153928514984475\\
449	-0.153928514984475\\
450	-0.153928514984475\\
451	-0.153928514984475\\
452	-0.153928514984475\\
453	-0.153928514984475\\
454	-0.153928514984475\\
455	-0.153928514984475\\
456	-0.153928514984475\\
457	-0.153928514984475\\
458	-0.153928514984475\\
459	-0.153928514984475\\
460	-0.153928514984475\\
461	-0.153928514984475\\
462	-0.153928514984475\\
463	-0.153928514984475\\
464	-0.153928514984475\\
465	-0.153928514984475\\
466	-0.153928514984475\\
467	-0.153928514984475\\
468	-0.153928514984475\\
469	-0.153928514984475\\
470	-0.153928514984475\\
471	-0.153928514984475\\
472	-0.153928514984475\\
473	-0.153928514984475\\
474	-0.153928514984475\\
475	-0.153928514984475\\
476	-0.153928514984475\\
477	-0.153928514984475\\
478	-0.153928514984475\\
479	-0.153928514984475\\
480	-0.153928514984475\\
481	-0.153928514984475\\
482	-0.153928514984475\\
483	-0.153928514984475\\
484	-0.153928514984475\\
485	-0.153928514984475\\
486	-0.153928514984475\\
487	-0.153928514984475\\
488	-0.153928514984475\\
489	-0.153928514984475\\
490	-0.153928514984475\\
491	-0.153928514984475\\
492	-0.153928514984475\\
493	-0.153928514984475\\
494	-0.153928514984475\\
495	-0.153928514984475\\
496	-0.153928514984475\\
497	-0.153928514984475\\
498	-0.153928514984475\\
499	-1.21286564825479\\
500	0.905008618285843\\
501	-0.153928514984475\\
502	-0.153928514984475\\
503	-0.153928514984475\\
504	-0.153928514984475\\
505	-0.153928514984475\\
506	-0.153928514984475\\
507	-0.153928514984475\\
508	-0.153928514984475\\
509	-0.153928514984475\\
510	-0.153928514984475\\
511	-0.153928514984475\\
512	-0.153928514984475\\
513	0.153928514984475\\
514	0.153928514984475\\
515	0.153928514984475\\
516	0.153928514984475\\
517	0.153928514984475\\
518	0.153928514984475\\
519	0.153928514984475\\
520	0.153928514984475\\
521	0.153928514984475\\
522	0.153928514984475\\
523	0.153928514984475\\
524	0.153928514984475\\
525	0.153928514984475\\
526	0.153928514984475\\
527	0.153928514984475\\
528	0.153928514984475\\
529	0.153928514984475\\
530	0.153928514984475\\
531	0.153928514984475\\
532	0.153928514984475\\
533	0.153928514984475\\
534	0.153928514984475\\
535	0.153928514984475\\
536	0.153928514984475\\
537	0.153928514984475\\
538	0.153928514984475\\
539	0.153928514984475\\
540	0.153928514984475\\
541	0.153928514984475\\
542	0.153928514984475\\
543	0.153928514984475\\
544	0.153928514984475\\
545	0.153928514984475\\
546	0.153928514984475\\
547	0.153928514984475\\
548	0.153928514984475\\
549	0.153928514984475\\
550	0.153928514984475\\
551	0.153928514984475\\
552	0.153928514984475\\
553	0.153928514984475\\
554	0.153928514984475\\
555	0.153928514984475\\
556	0.153928514984475\\
557	0.153928514984475\\
558	0.153928514984475\\
559	0.153928514984475\\
560	0.153928514984475\\
561	0.153928514984475\\
562	0.153928514984475\\
563	0.153928514984475\\
564	0.153928514984475\\
565	0.153928514984475\\
566	0.153928514984475\\
567	0.153928514984475\\
568	0.153928514984475\\
569	0.153928514984475\\
570	0.153928514984475\\
571	0.153928514984475\\
572	0.153928514984475\\
573	0.153928514984475\\
574	0.153928514984475\\
575	0.153928514984475\\
576	0.153928514984475\\
577	-0.153928514984475\\
578	-0.153928514984475\\
579	-0.153928514984475\\
580	-0.153928514984475\\
581	-0.153928514984475\\
582	-0.153928514984475\\
583	-0.153928514984475\\
584	-0.153928514984475\\
585	-0.153928514984475\\
586	-0.153928514984475\\
587	-0.153928514984475\\
588	-0.153928514984475\\
589	-0.153928514984475\\
590	-0.153928514984475\\
591	-0.153928514984475\\
592	-0.153928514984475\\
593	-0.153928514984475\\
594	-0.153928514984475\\
595	-0.153928514984475\\
596	-0.153928514984475\\
597	-0.153928514984475\\
598	-0.153928514984475\\
599	-0.153928514984475\\
600	-0.153928514984475\\
601	-0.153928514984475\\
602	-0.153928514984475\\
603	-0.153928514984475\\
604	-0.153928514984475\\
605	-0.153928514984475\\
606	-0.153928514984475\\
607	-0.153928514984475\\
608	-0.153928514984475\\
609	-0.153928514984475\\
610	-0.153928514984475\\
611	-0.153928514984475\\
612	-0.153928514984475\\
613	-0.153928514984475\\
614	-0.153928514984475\\
615	-0.153928514984475\\
616	-0.153928514984475\\
617	-0.153928514984475\\
618	-0.153928514984475\\
619	-0.153928514984475\\
620	-0.153928514984475\\
621	-0.153928514984475\\
622	-0.153928514984475\\
623	-0.153928514984475\\
624	-0.153928514984475\\
625	-0.153928514984475\\
626	-0.153928514984475\\
627	-0.153928514984475\\
628	-0.153928514984475\\
629	-0.153928514984475\\
630	-0.153928514984475\\
631	-0.153928514984475\\
632	-0.153928514984475\\
633	-0.153928514984475\\
634	-0.153928514984475\\
635	-0.153928514984475\\
636	-0.153928514984475\\
637	-0.153928514984475\\
638	-0.153928514984475\\
639	-0.153928514984475\\
640	-0.153928514984475\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	-0.56897923701034\\
1058	-0.56897923701034\\
1059	-0.56897923701034\\
1060	-0.56897923701034\\
1061	0.56897923701034\\
1062	0.56897923701034\\
1063	0.56897923701034\\
1064	0.56897923701034\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	-0.072574002419795\\
1162	-0.072574002419795\\
1163	0.072574002419795\\
1164	0.072574002419795\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0.184350073049752\\
1178	-0.184350073049752\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0.148699349638023\\
1264	-0.148699349638023\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	-0.153928514984475\\
1410	-0.153928514984475\\
1411	-0.153928514984475\\
1412	-0.153928514984475\\
1413	-0.153928514984475\\
1414	-0.153928514984475\\
1415	-0.153928514984475\\
1416	-0.153928514984475\\
1417	-0.153928514984475\\
1418	-0.153928514984475\\
1419	-0.153928514984475\\
1420	-0.153928514984475\\
1421	-0.153928514984475\\
1422	-0.153928514984475\\
1423	-0.153928514984475\\
1424	-0.153928514984475\\
1425	-0.153928514984475\\
1426	-0.153928514984475\\
1427	-0.153928514984475\\
1428	-0.153928514984475\\
1429	-0.153928514984475\\
1430	-0.153928514984475\\
1431	-0.153928514984475\\
1432	-0.153928514984475\\
1433	-0.153928514984475\\
1434	-0.153928514984475\\
1435	-0.153928514984475\\
1436	-0.153928514984475\\
1437	-0.153928514984475\\
1438	-0.153928514984475\\
1439	-0.153928514984475\\
1440	-0.153928514984475\\
1441	-0.153928514984475\\
1442	-0.153928514984475\\
1443	-0.153928514984475\\
1444	-0.153928514984475\\
1445	-0.153928514984475\\
1446	-0.153928514984475\\
1447	-0.153928514984475\\
1448	-0.153928514984475\\
1449	-0.153928514984475\\
1450	-0.153928514984475\\
1451	-0.153928514984475\\
1452	-0.153928514984475\\
1453	-0.153928514984475\\
1454	-0.153928514984475\\
1455	-0.153928514984475\\
1456	-0.153928514984475\\
1457	-0.153928514984475\\
1458	-0.153928514984475\\
1459	-0.153928514984475\\
1460	-0.153928514984475\\
1461	-0.153928514984475\\
1462	-0.153928514984475\\
1463	-0.153928514984475\\
1464	-0.153928514984475\\
1465	-0.153928514984475\\
1466	-0.153928514984475\\
1467	-0.153928514984475\\
1468	-0.153928514984475\\
1469	-0.153928514984475\\
1470	-0.153928514984475\\
1471	-0.153928514984475\\
1472	-0.153928514984475\\
1473	0.153928514984475\\
1474	0.153928514984475\\
1475	0.153928514984475\\
1476	0.153928514984475\\
1477	0.153928514984475\\
1478	0.153928514984475\\
1479	0.153928514984475\\
1480	0.153928514984475\\
1481	0.153928514984475\\
1482	0.153928514984475\\
1483	0.153928514984475\\
1484	0.153928514984475\\
1485	0.153928514984475\\
1486	0.153928514984475\\
1487	0.153928514984475\\
1488	0.153928514984475\\
1489	0.153928514984475\\
1490	0.153928514984475\\
1491	0.153928514984475\\
1492	0.153928514984475\\
1493	0.153928514984475\\
1494	0.153928514984475\\
1495	0.153928514984475\\
1496	0.153928514984475\\
1497	0.153928514984475\\
1498	0.153928514984475\\
1499	0.153928514984475\\
1500	0.153928514984475\\
1501	0.153928514984475\\
1502	0.153928514984475\\
1503	0.153928514984475\\
1504	0.153928514984475\\
1505	0.153928514984475\\
1506	0.153928514984475\\
1507	0.153928514984475\\
1508	0.153928514984475\\
1509	0.153928514984475\\
1510	0.153928514984475\\
1511	0.153928514984475\\
1512	0.153928514984475\\
1513	0.153928514984475\\
1514	0.153928514984475\\
1515	0.153928514984475\\
1516	0.153928514984475\\
1517	0.153928514984475\\
1518	0.153928514984475\\
1519	0.153928514984475\\
1520	0.153928514984475\\
1521	0.153928514984475\\
1522	0.153928514984475\\
1523	0.153928514984475\\
1524	0.153928514984475\\
1525	0.153928514984475\\
1526	0.153928514984475\\
1527	0.153928514984475\\
1528	0.153928514984475\\
1529	0.153928514984475\\
1530	0.153928514984475\\
1531	0.153928514984475\\
1532	0.153928514984475\\
1533	0.153928514984475\\
1534	0.153928514984475\\
1535	0.153928514984475\\
1536	0.153928514984475\\
1537	-0.153928514984475\\
1538	-0.153928514984475\\
1539	-0.153928514984475\\
1540	-0.153928514984475\\
1541	-0.153928514984475\\
1542	-0.153928514984475\\
1543	-0.153928514984475\\
1544	-0.153928514984475\\
1545	-0.153928514984475\\
1546	-0.153928514984475\\
1547	-0.153928514984475\\
1548	-0.153928514984475\\
1549	-0.153928514984475\\
1550	-0.153928514984475\\
1551	-0.153928514984475\\
1552	-0.153928514984475\\
1553	-0.153928514984475\\
1554	-0.153928514984475\\
1555	-0.153928514984475\\
1556	-0.153928514984475\\
1557	-0.153928514984475\\
1558	-0.153928514984475\\
1559	-0.153928514984475\\
1560	-0.153928514984475\\
1561	-0.153928514984475\\
1562	-0.153928514984475\\
1563	-0.153928514984475\\
1564	-0.153928514984475\\
1565	-0.153928514984475\\
1566	-0.153928514984475\\
1567	-0.153928514984475\\
1568	-0.153928514984475\\
1569	-0.153928514984475\\
1570	-0.153928514984475\\
1571	-0.153928514984475\\
1572	-0.153928514984475\\
1573	-0.153928514984475\\
1574	-0.153928514984475\\
1575	-0.153928514984475\\
1576	-0.153928514984475\\
1577	-0.153928514984475\\
1578	-0.153928514984475\\
1579	-0.153928514984475\\
1580	-0.153928514984475\\
1581	-0.153928514984475\\
1582	-0.153928514984475\\
1583	-0.153928514984475\\
1584	-0.153928514984475\\
1585	-0.153928514984475\\
1586	-0.153928514984475\\
1587	-0.153928514984475\\
1588	-0.153928514984475\\
1589	-0.153928514984475\\
1590	-0.153928514984475\\
1591	-0.153928514984475\\
1592	-0.153928514984475\\
1593	-0.153928514984475\\
1594	-0.153928514984475\\
1595	-0.153928514984475\\
1596	-0.153928514984475\\
1597	-0.153928514984475\\
1598	-0.153928514984475\\
1599	-0.153928514984475\\
1600	-0.153928514984475\\
1601	0.153928514984475\\
1602	0.153928514984475\\
1603	0.153928514984475\\
1604	0.153928514984475\\
1605	0.153928514984475\\
1606	0.153928514984475\\
1607	0.153928514984475\\
1608	0.153928514984475\\
1609	0.153928514984475\\
1610	0.153928514984475\\
1611	0.153928514984475\\
1612	0.153928514984475\\
1613	0.153928514984475\\
1614	0.153928514984475\\
1615	0.153928514984475\\
1616	0.153928514984475\\
1617	0.153928514984475\\
1618	0.153928514984475\\
1619	0.153928514984475\\
1620	0.153928514984475\\
1621	0.153928514984475\\
1622	0.153928514984475\\
1623	0.153928514984475\\
1624	0.153928514984475\\
1625	0.153928514984475\\
1626	0.153928514984475\\
1627	0.153928514984475\\
1628	0.153928514984475\\
1629	0.153928514984475\\
1630	0.153928514984475\\
1631	0.153928514984475\\
1632	0.153928514984475\\
1633	0.425280874034929\\
1634	0.425280874034929\\
1635	0.425280874034929\\
1636	0.425280874034929\\
1637	-0.117423844065978\\
1638	-0.117423844065978\\
1639	-0.117423844065978\\
1640	-0.117423844065978\\
1641	0.153928514984475\\
1642	0.153928514984475\\
1643	0.153928514984475\\
1644	0.153928514984475\\
1645	0.153928514984475\\
1646	0.153928514984475\\
1647	0.153928514984475\\
1648	0.153928514984475\\
1649	0.153928514984475\\
1650	0.153928514984475\\
1651	0.153928514984475\\
1652	0.153928514984475\\
1653	0.153928514984475\\
1654	0.153928514984475\\
1655	0.153928514984475\\
1656	0.153928514984475\\
1657	0.153928514984475\\
1658	0.153928514984475\\
1659	0.153928514984475\\
1660	0.153928514984475\\
1661	0.153928514984475\\
1662	0.153928514984475\\
1663	0.153928514984475\\
1664	0.153928514984475\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	-0.00416424454973751\\
1684	0.00416424454973751\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0.091483534703491\\
1718	0.091483534703491\\
1719	-0.091483534703491\\
1720	-0.091483534703491\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	-0.205902404742754\\
2034	-0.205902404742754\\
2035	-0.205902404742754\\
2036	-0.205902404742754\\
2037	0.205902404742754\\
2038	0.205902404742754\\
2039	0.205902404742754\\
2040	0.205902404742754\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 0.00~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Heavisin_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=2048,
%xlabel={Index},
xtick={1,2048},
xticklabels={1,2048},
%xlabel style={at = {(0.5,0.2)},font=\fontsize{10}{1}\selectfont},
ticklabel style={font=\fontsize{8}{1}\selectfont},
ymin=-7.2,
ymax=6.7,
ytick={-7,0,6},
yticklabels={-7,0,6},
%ylabel={Amplitude},
%ylabel style={at = {(0.2,0.5)},font=\fontsize{10}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	1.80492070242893\\
2	1.80492070242893\\
3	1.80492070242893\\
4	1.80492070242893\\
5	1.80492070242893\\
6	1.80492070242893\\
7	1.80492070242893\\
8	1.80492070242893\\
9	1.80492070242893\\
10	1.80492070242893\\
11	1.80492070242893\\
12	1.80492070242893\\
13	1.80492070242893\\
14	1.80492070242893\\
15	1.80492070242893\\
16	1.80492070242893\\
17	1.80492070242893\\
18	1.80492070242893\\
19	1.80492070242893\\
20	1.80492070242893\\
21	1.80492070242893\\
22	1.80492070242893\\
23	1.80492070242893\\
24	1.80492070242893\\
25	1.80492070242893\\
26	1.80492070242893\\
27	1.80492070242893\\
28	1.80492070242893\\
29	1.80492070242893\\
30	1.80492070242893\\
31	1.80492070242893\\
32	1.80492070242893\\
33	1.80492070242893\\
34	1.80492070242893\\
35	1.80492070242893\\
36	1.80492070242893\\
37	1.80492070242893\\
38	1.80492070242893\\
39	1.80492070242893\\
40	1.80492070242893\\
41	1.80492070242893\\
42	1.80492070242893\\
43	7.33563429975512\\
44	-3.72579289489725\\
45	1.80492070242893\\
46	1.80492070242893\\
47	1.80492070242893\\
48	1.80492070242893\\
49	1.80492070242893\\
50	1.80492070242893\\
51	1.80492070242893\\
52	1.80492070242893\\
53	1.80492070242893\\
54	1.80492070242893\\
55	1.80492070242893\\
56	1.80492070242893\\
57	1.80492070242893\\
58	1.80492070242893\\
59	1.80492070242893\\
60	1.80492070242893\\
61	1.80492070242893\\
62	1.80492070242893\\
63	1.80492070242893\\
64	1.80492070242893\\
65	2.17516200887234\\
66	2.17516200887234\\
67	2.17516200887234\\
68	2.17516200887234\\
69	2.17516200887234\\
70	2.17516200887234\\
71	2.17516200887234\\
72	2.17516200887234\\
73	2.17516200887234\\
74	2.17516200887234\\
75	2.17516200887234\\
76	2.17516200887234\\
77	2.17516200887234\\
78	2.17516200887234\\
79	2.17516200887234\\
80	2.17516200887234\\
81	2.17516200887234\\
82	2.17516200887234\\
83	2.17516200887234\\
84	2.17516200887234\\
85	2.6600101488303\\
86	2.6600101488303\\
87	1.69031386891439\\
88	1.69031386891439\\
89	2.17516200887234\\
90	2.17516200887234\\
91	2.17516200887234\\
92	2.17516200887234\\
93	2.17516200887234\\
94	2.17516200887234\\
95	2.17516200887234\\
96	2.17516200887234\\
97	2.17516200887234\\
98	2.17516200887234\\
99	2.17516200887234\\
100	2.17516200887234\\
101	2.17516200887234\\
102	2.17516200887234\\
103	2.17516200887234\\
104	2.17516200887234\\
105	2.17516200887234\\
106	2.17516200887234\\
107	2.17516200887234\\
108	2.17516200887234\\
109	2.17516200887234\\
110	2.17516200887234\\
111	2.17516200887234\\
112	2.17516200887234\\
113	2.17516200887234\\
114	2.17516200887234\\
115	2.17516200887234\\
116	2.17516200887234\\
117	2.17516200887234\\
118	2.17516200887234\\
119	2.17516200887234\\
120	2.17516200887234\\
121	2.17516200887234\\
122	2.17516200887234\\
123	2.17516200887234\\
124	2.17516200887234\\
125	2.17516200887234\\
126	2.17516200887234\\
127	2.17516200887234\\
128	2.17516200887234\\
129	2.88689908618605\\
130	2.88689908618605\\
131	2.88689908618605\\
132	2.88689908618605\\
133	2.88689908618605\\
134	2.88689908618605\\
135	2.88689908618605\\
136	2.88689908618605\\
137	2.88689908618605\\
138	2.88689908618605\\
139	2.88689908618605\\
140	2.88689908618605\\
141	2.88689908618605\\
142	2.88689908618605\\
143	2.88689908618605\\
144	2.88689908618605\\
145	3.37446524726175\\
146	3.37446524726175\\
147	2.39933292511035\\
148	2.39933292511035\\
149	2.88689908618605\\
150	2.88689908618605\\
151	2.88689908618605\\
152	2.88689908618605\\
153	2.88689908618605\\
154	2.88689908618605\\
155	2.88689908618605\\
156	2.88689908618605\\
157	2.88689908618605\\
158	2.88689908618605\\
159	2.88689908618605\\
160	2.88689908618605\\
161	2.88689908618605\\
162	2.88689908618605\\
163	2.88689908618605\\
164	2.88689908618605\\
165	2.88689908618605\\
166	2.88689908618605\\
167	2.88689908618605\\
168	2.88689908618605\\
169	2.88689908618605\\
170	2.88689908618605\\
171	2.88689908618605\\
172	2.88689908618605\\
173	2.88689908618605\\
174	2.88689908618605\\
175	2.88689908618605\\
176	2.88689908618605\\
177	2.88689908618605\\
178	2.88689908618605\\
179	2.88689908618605\\
180	2.88689908618605\\
181	2.88689908618605\\
182	2.88689908618605\\
183	2.88689908618605\\
184	2.88689908618605\\
185	3.30172228396099\\
186	2.47207588841111\\
187	2.88689908618605\\
188	2.88689908618605\\
189	2.88689908618605\\
190	2.88689908618605\\
191	2.88689908618605\\
192	2.88689908618605\\
193	2.88689908618605\\
194	2.88689908618605\\
195	2.88689908618605\\
196	2.88689908618605\\
197	2.88689908618605\\
198	2.88689908618605\\
199	2.88689908618605\\
200	2.88689908618605\\
201	2.88689908618605\\
202	2.88689908618605\\
203	2.88689908618605\\
204	2.88689908618605\\
205	2.88689908618605\\
206	2.88689908618605\\
207	2.88689908618605\\
208	2.88689908618605\\
209	2.88689908618605\\
210	2.88689908618605\\
211	2.88689908618605\\
212	2.88689908618605\\
213	2.88689908618605\\
214	2.88689908618605\\
215	2.88689908618605\\
216	2.88689908618605\\
217	2.88689908618605\\
218	2.88689908618605\\
219	2.88689908618605\\
220	2.88689908618605\\
221	2.88689908618605\\
222	2.88689908618605\\
223	2.88689908618605\\
224	2.88689908618605\\
225	2.88689908618605\\
226	2.88689908618605\\
227	2.88689908618605\\
228	2.88689908618605\\
229	2.88689908618605\\
230	2.88689908618605\\
231	2.88689908618605\\
232	2.88689908618605\\
233	2.88689908618605\\
234	2.88689908618605\\
235	2.88689908618605\\
236	2.88689908618605\\
237	2.88689908618605\\
238	2.88689908618605\\
239	2.88689908618605\\
240	2.88689908618605\\
241	2.88689908618605\\
242	2.88689908618605\\
243	2.88689908618605\\
244	2.88689908618605\\
245	2.88689908618605\\
246	2.88689908618605\\
247	2.88689908618605\\
248	2.88689908618605\\
249	2.88689908618605\\
250	2.88689908618605\\
251	2.88689908618605\\
252	2.88689908618605\\
253	2.88689908618605\\
254	2.88689908618605\\
255	2.88689908618605\\
256	2.88689908618605\\
257	2.85765890547098\\
258	2.85765890547098\\
259	2.85765890547098\\
260	2.85765890547098\\
261	2.85765890547098\\
262	2.85765890547098\\
263	2.85765890547098\\
264	2.85765890547098\\
265	2.85765890547098\\
266	2.85765890547098\\
267	2.85765890547098\\
268	2.85765890547098\\
269	2.85765890547098\\
270	2.85765890547098\\
271	2.85765890547098\\
272	2.85765890547098\\
273	2.85765890547098\\
274	2.85765890547098\\
275	2.85765890547098\\
276	2.85765890547098\\
277	2.85765890547098\\
278	2.85765890547098\\
279	2.85765890547098\\
280	2.85765890547098\\
281	2.85765890547098\\
282	2.85765890547098\\
283	2.85765890547098\\
284	2.85765890547098\\
285	2.85765890547098\\
286	2.85765890547098\\
287	2.85765890547098\\
288	2.85765890547098\\
289	2.85765890547098\\
290	2.85765890547098\\
291	2.85765890547098\\
292	2.85765890547098\\
293	2.85765890547098\\
294	2.85765890547098\\
295	4.49278261615623\\
296	1.22253519478572\\
297	2.85765890547098\\
298	2.85765890547098\\
299	2.85765890547098\\
300	2.85765890547098\\
301	2.85765890547098\\
302	2.85765890547098\\
303	2.85765890547098\\
304	2.85765890547098\\
305	2.85765890547098\\
306	2.85765890547098\\
307	2.85765890547098\\
308	2.85765890547098\\
309	2.85765890547098\\
310	2.85765890547098\\
311	2.85765890547098\\
312	2.85765890547098\\
313	2.85765890547098\\
314	2.85765890547098\\
315	2.85765890547098\\
316	2.85765890547098\\
317	2.85765890547098\\
318	2.85765890547098\\
319	2.85765890547098\\
320	2.85765890547098\\
321	2.85765890547098\\
322	2.85765890547098\\
323	2.85765890547098\\
324	2.85765890547098\\
325	2.19775158088683\\
326	2.19775158088683\\
327	3.51756623005512\\
328	3.51756623005512\\
329	2.85765890547098\\
330	2.85765890547098\\
331	2.85765890547098\\
332	2.85765890547098\\
333	2.85765890547098\\
334	2.85765890547098\\
335	2.85765890547098\\
336	2.85765890547098\\
337	2.85765890547098\\
338	2.85765890547098\\
339	2.85765890547098\\
340	2.85765890547098\\
341	2.85765890547098\\
342	2.85765890547098\\
343	2.85765890547098\\
344	2.85765890547098\\
345	2.85765890547098\\
346	2.85765890547098\\
347	2.85765890547098\\
348	2.85765890547098\\
349	2.85765890547098\\
350	2.85765890547098\\
351	2.85765890547098\\
352	2.85765890547098\\
353	2.85765890547098\\
354	2.85765890547098\\
355	2.85765890547098\\
356	2.85765890547098\\
357	2.85765890547098\\
358	2.85765890547098\\
359	2.85765890547098\\
360	2.85765890547098\\
361	2.85765890547098\\
362	2.85765890547098\\
363	2.85765890547098\\
364	2.85765890547098\\
365	2.85765890547098\\
366	2.85765890547098\\
367	2.85765890547098\\
368	2.85765890547098\\
369	2.85765890547098\\
370	2.85765890547098\\
371	2.85765890547098\\
372	2.85765890547098\\
373	2.85765890547098\\
374	2.85765890547098\\
375	2.85765890547098\\
376	2.85765890547098\\
377	4.13340094267064\\
378	1.58191686827131\\
379	2.85765890547098\\
380	2.85765890547098\\
381	2.85765890547098\\
382	2.85765890547098\\
383	2.85765890547098\\
384	2.85765890547098\\
385	2.23639847577523\\
386	2.23639847577523\\
387	2.23639847577523\\
388	2.23639847577523\\
389	2.23639847577523\\
390	2.23639847577523\\
391	2.23639847577523\\
392	2.23639847577523\\
393	2.23639847577523\\
394	2.23639847577523\\
395	2.23639847577523\\
396	2.23639847577523\\
397	2.23639847577523\\
398	2.23639847577523\\
399	2.23639847577523\\
400	2.23639847577523\\
401	2.23639847577523\\
402	2.23639847577523\\
403	2.23639847577523\\
404	2.23639847577523\\
405	2.23639847577523\\
406	2.23639847577523\\
407	2.23639847577523\\
408	2.23639847577523\\
409	2.23639847577523\\
410	2.23639847577523\\
411	2.23639847577523\\
412	2.23639847577523\\
413	2.23639847577523\\
414	2.23639847577523\\
415	2.23639847577523\\
416	2.23639847577523\\
417	2.23639847577523\\
418	2.23639847577523\\
419	2.23639847577523\\
420	2.23639847577523\\
421	2.23639847577523\\
422	2.23639847577523\\
423	2.23639847577523\\
424	2.23639847577523\\
425	2.23639847577523\\
426	2.23639847577523\\
427	2.23639847577523\\
428	2.23639847577523\\
429	2.23639847577523\\
430	2.23639847577523\\
431	2.23639847577523\\
432	2.23639847577523\\
433	2.23639847577523\\
434	2.23639847577523\\
435	2.23639847577523\\
436	2.23639847577523\\
437	2.23639847577523\\
438	2.23639847577523\\
439	2.23639847577523\\
440	2.23639847577523\\
441	2.23639847577523\\
442	2.23639847577523\\
443	2.23639847577523\\
444	2.23639847577523\\
445	2.23639847577523\\
446	2.23639847577523\\
447	2.23639847577523\\
448	2.23639847577523\\
449	1.8021645969562\\
450	1.8021645969562\\
451	1.8021645969562\\
452	1.8021645969562\\
453	1.8021645969562\\
454	1.8021645969562\\
455	1.8021645969562\\
456	1.8021645969562\\
457	1.8021645969562\\
458	1.8021645969562\\
459	1.8021645969562\\
460	1.8021645969562\\
461	1.8021645969562\\
462	1.8021645969562\\
463	1.8021645969562\\
464	1.8021645969562\\
465	1.8021645969562\\
466	1.8021645969562\\
467	1.8021645969562\\
468	1.8021645969562\\
469	1.8021645969562\\
470	1.8021645969562\\
471	1.8021645969562\\
472	1.8021645969562\\
473	1.8021645969562\\
474	1.8021645969562\\
475	1.8021645969562\\
476	1.8021645969562\\
477	1.8021645969562\\
478	1.8021645969562\\
479	1.8021645969562\\
480	1.8021645969562\\
481	1.8021645969562\\
482	1.8021645969562\\
483	1.8021645969562\\
484	1.8021645969562\\
485	1.8021645969562\\
486	1.8021645969562\\
487	1.8021645969562\\
488	1.8021645969562\\
489	1.8021645969562\\
490	1.8021645969562\\
491	1.8021645969562\\
492	1.8021645969562\\
493	1.8021645969562\\
494	1.8021645969562\\
495	1.8021645969562\\
496	1.8021645969562\\
497	0.268032564201708\\
498	3.3362966297107\\
499	1.8021645969562\\
500	1.8021645969562\\
501	1.8021645969562\\
502	1.8021645969562\\
503	1.8021645969562\\
504	1.8021645969562\\
505	1.8021645969562\\
506	1.8021645969562\\
507	1.8021645969562\\
508	1.8021645969562\\
509	1.8021645969562\\
510	1.8021645969562\\
511	1.8021645969562\\
512	1.8021645969562\\
513	-1.75587496489043\\
514	-1.75587496489043\\
515	-1.75587496489043\\
516	-1.75587496489043\\
517	-1.75587496489043\\
518	-1.75587496489043\\
519	-1.75587496489043\\
520	-1.75587496489043\\
521	-1.75587496489043\\
522	-1.75587496489043\\
523	-1.75587496489043\\
524	-1.75587496489043\\
525	-1.75587496489043\\
526	-1.75587496489043\\
527	-1.75587496489043\\
528	-1.75587496489043\\
529	-1.75587496489043\\
530	-1.75587496489043\\
531	-1.75587496489043\\
532	-1.75587496489043\\
533	-1.75587496489043\\
534	-1.75587496489043\\
535	-1.75587496489043\\
536	-1.75587496489043\\
537	-1.75587496489043\\
538	-1.75587496489043\\
539	-1.75587496489043\\
540	-1.75587496489043\\
541	-1.75587496489043\\
542	-1.75587496489043\\
543	-1.75587496489043\\
544	-1.75587496489043\\
545	-1.75587496489043\\
546	-1.75587496489043\\
547	-1.75587496489043\\
548	-1.75587496489043\\
549	-1.75587496489043\\
550	-1.75587496489043\\
551	-1.75587496489043\\
552	-1.75587496489043\\
553	-1.75587496489043\\
554	-1.75587496489043\\
555	-1.75587496489043\\
556	-1.75587496489043\\
557	-1.75587496489043\\
558	-1.75587496489043\\
559	-1.75587496489043\\
560	-1.75587496489043\\
561	-1.75587496489043\\
562	-1.75587496489043\\
563	-1.75587496489043\\
564	-1.75587496489043\\
565	-1.75587496489043\\
566	-1.75587496489043\\
567	-1.75587496489043\\
568	-1.75587496489043\\
569	-1.75587496489043\\
570	-1.75587496489043\\
571	-1.75587496489043\\
572	-1.75587496489043\\
573	-1.75587496489043\\
574	-1.75587496489043\\
575	-1.75587496489043\\
576	-1.75587496489043\\
577	-3.05599267878251\\
578	-3.05599267878251\\
579	-2.4257101037078\\
580	-2.4257101037078\\
581	-2.74085139124515\\
582	-2.74085139124515\\
583	-2.74085139124515\\
584	-2.74085139124515\\
585	-2.74085139124515\\
586	-2.74085139124515\\
587	-2.74085139124515\\
588	-2.74085139124515\\
589	-2.74085139124515\\
590	-2.74085139124515\\
591	-2.74085139124515\\
592	-2.74085139124515\\
593	-2.74085139124515\\
594	-2.74085139124515\\
595	-2.74085139124515\\
596	-2.74085139124515\\
597	-2.74085139124515\\
598	-2.74085139124515\\
599	-2.74085139124515\\
600	-2.74085139124515\\
601	-2.74085139124515\\
602	-2.74085139124515\\
603	-2.74085139124515\\
604	-2.74085139124515\\
605	-2.74085139124515\\
606	-2.74085139124515\\
607	-2.74085139124515\\
608	-2.74085139124515\\
609	-3.90984700465659\\
610	-3.90984700465659\\
611	-3.90984700465659\\
612	-3.90984700465659\\
613	-3.90984700465659\\
614	-3.90984700465659\\
615	-3.90984700465659\\
616	-3.90984700465659\\
617	-3.90984700465659\\
618	-3.90984700465659\\
619	-3.90984700465659\\
620	-3.90984700465659\\
621	-3.90984700465659\\
622	-3.90984700465659\\
623	-3.90984700465659\\
624	-3.90984700465659\\
625	-3.90984700465659\\
626	-3.90984700465659\\
627	-3.90984700465659\\
628	-3.90984700465659\\
629	-3.90984700465659\\
630	-3.90984700465659\\
631	-4.62528069150745\\
632	-3.19441331780572\\
633	-3.90984700465659\\
634	-3.90984700465659\\
635	-3.90984700465659\\
636	-3.90984700465659\\
637	-3.90984700465659\\
638	-3.90984700465659\\
639	-3.90984700465659\\
640	-3.90984700465659\\
641	-5.08517767760814\\
642	-5.08517767760814\\
643	-5.08517767760814\\
644	-5.08517767760814\\
645	-5.08517767760814\\
646	-5.08517767760814\\
647	-5.08517767760814\\
648	-5.08517767760814\\
649	-5.08517767760814\\
650	-5.08517767760814\\
651	-5.08517767760814\\
652	-5.08517767760814\\
653	-5.08517767760814\\
654	-5.08517767760814\\
655	-5.08517767760814\\
656	-5.08517767760814\\
657	-5.08517767760814\\
658	-5.08517767760814\\
659	-5.08517767760814\\
660	-5.08517767760814\\
661	-5.08517767760814\\
662	-5.08517767760814\\
663	-5.08517767760814\\
664	-5.08517767760814\\
665	-5.08517767760814\\
666	-5.08517767760814\\
667	-5.08517767760814\\
668	-5.08517767760814\\
669	-5.08517767760814\\
670	-5.08517767760814\\
671	-5.08517767760814\\
672	-5.08517767760814\\
673	-5.08517767760814\\
674	-5.08517767760814\\
675	-5.08517767760814\\
676	-5.08517767760814\\
677	-5.08517767760814\\
678	-5.08517767760814\\
679	-5.08517767760814\\
680	-5.08517767760814\\
681	-5.08517767760814\\
682	-5.08517767760814\\
683	-5.08517767760814\\
684	-5.08517767760814\\
685	-5.08517767760814\\
686	-5.08517767760814\\
687	-5.08517767760814\\
688	-5.08517767760814\\
689	-5.08517767760814\\
690	-5.08517767760814\\
691	-5.08517767760814\\
692	-5.08517767760814\\
693	-5.08517767760814\\
694	-5.08517767760814\\
695	-5.08517767760814\\
696	-5.08517767760814\\
697	-5.08517767760814\\
698	-5.08517767760814\\
699	-5.08517767760814\\
700	-5.08517767760814\\
701	-5.08517767760814\\
702	-5.08517767760814\\
703	-5.08517767760814\\
704	-5.08517767760814\\
705	-5.08517767760814\\
706	-5.08517767760814\\
707	-5.08517767760814\\
708	-5.08517767760814\\
709	-5.08517767760814\\
710	-5.08517767760814\\
711	-5.08517767760814\\
712	-5.08517767760814\\
713	-5.08517767760814\\
714	-5.08517767760814\\
715	-5.08517767760814\\
716	-5.08517767760814\\
717	-5.08517767760814\\
718	-5.08517767760814\\
719	-5.08517767760814\\
720	-5.08517767760814\\
721	-5.08517767760814\\
722	-5.08517767760814\\
723	-5.08517767760814\\
724	-5.08517767760814\\
725	-5.08517767760814\\
726	-5.08517767760814\\
727	-5.08517767760814\\
728	-5.08517767760814\\
729	-5.08517767760814\\
730	-5.08517767760814\\
731	-5.08517767760814\\
732	-5.08517767760814\\
733	-5.08517767760814\\
734	-5.08517767760814\\
735	-5.08517767760814\\
736	-5.08517767760814\\
737	-5.08517767760814\\
738	-5.08517767760814\\
739	-5.08517767760814\\
740	-5.08517767760814\\
741	-5.08517767760814\\
742	-5.08517767760814\\
743	-5.08517767760814\\
744	-5.08517767760814\\
745	-5.08517767760814\\
746	-5.08517767760814\\
747	-5.08517767760814\\
748	-5.08517767760814\\
749	-5.08517767760814\\
750	-5.08517767760814\\
751	-5.08517767760814\\
752	-5.08517767760814\\
753	-5.08517767760814\\
754	-5.08517767760814\\
755	-5.08517767760814\\
756	-5.08517767760814\\
757	-5.08517767760814\\
758	-5.08517767760814\\
759	-5.08517767760814\\
760	-5.08517767760814\\
761	-5.08517767760814\\
762	-5.08517767760814\\
763	-5.08517767760814\\
764	-5.08517767760814\\
765	-5.08517767760814\\
766	-5.08517767760814\\
767	-5.08517767760814\\
768	-5.08517767760814\\
769	-4.33762038449174\\
770	-4.33762038449174\\
771	-4.33762038449174\\
772	-4.33762038449174\\
773	-4.33762038449174\\
774	-4.33762038449174\\
775	-4.33762038449174\\
776	-4.33762038449174\\
777	-4.33762038449174\\
778	-4.33762038449174\\
779	-4.33762038449174\\
780	-4.33762038449174\\
781	-4.33762038449174\\
782	-4.33762038449174\\
783	-4.33762038449174\\
784	-4.33762038449174\\
785	-4.33762038449174\\
786	-4.33762038449174\\
787	-4.33762038449174\\
788	-4.33762038449174\\
789	-4.33762038449174\\
790	-4.33762038449174\\
791	-4.33762038449174\\
792	-4.33762038449174\\
793	-4.33762038449174\\
794	-4.33762038449174\\
795	-4.33762038449174\\
796	-4.33762038449174\\
797	-4.33762038449174\\
798	-4.33762038449174\\
799	-4.33762038449174\\
800	-4.33762038449174\\
801	-4.33762038449174\\
802	-4.33762038449174\\
803	-4.33762038449174\\
804	-4.33762038449174\\
805	-4.33762038449174\\
806	-4.33762038449174\\
807	-4.33762038449174\\
808	-4.33762038449174\\
809	-4.33762038449174\\
810	-4.33762038449174\\
811	-4.33762038449174\\
812	-4.33762038449174\\
813	-4.33762038449174\\
814	-4.33762038449174\\
815	-4.33762038449174\\
816	-4.33762038449174\\
817	-4.33762038449174\\
818	-4.33762038449174\\
819	-4.33762038449174\\
820	-4.33762038449174\\
821	-4.33762038449174\\
822	-4.33762038449174\\
823	-4.33762038449174\\
824	-4.33762038449174\\
825	-4.33762038449174\\
826	-4.33762038449174\\
827	-4.33762038449174\\
828	-4.33762038449174\\
829	-4.33762038449174\\
830	-4.33762038449174\\
831	-4.33762038449174\\
832	-4.33762038449174\\
833	-4.33762038449174\\
834	-4.33762038449174\\
835	-4.33762038449174\\
836	-4.33762038449174\\
837	-4.33762038449174\\
838	-4.33762038449174\\
839	-4.33762038449174\\
840	-4.33762038449174\\
841	-4.33762038449174\\
842	-4.33762038449174\\
843	-4.33762038449174\\
844	-4.33762038449174\\
845	-4.33762038449174\\
846	-4.33762038449174\\
847	-4.33762038449174\\
848	-4.33762038449174\\
849	-4.33762038449174\\
850	-4.33762038449174\\
851	-4.33762038449174\\
852	-4.33762038449174\\
853	-4.33762038449174\\
854	-4.33762038449174\\
855	-4.33762038449174\\
856	-4.33762038449174\\
857	-4.33762038449174\\
858	-4.33762038449174\\
859	-4.33762038449174\\
860	-4.33762038449174\\
861	-4.33762038449174\\
862	-4.33762038449174\\
863	-4.33762038449174\\
864	-4.33762038449174\\
865	-4.33762038449174\\
866	-4.33762038449174\\
867	-4.33762038449174\\
868	-4.33762038449174\\
869	-4.33762038449174\\
870	-4.33762038449174\\
871	-4.33762038449174\\
872	-4.33762038449174\\
873	-4.33762038449174\\
874	-4.33762038449174\\
875	-4.33762038449174\\
876	-4.33762038449174\\
877	-4.33762038449174\\
878	-4.33762038449174\\
879	-4.33762038449174\\
880	-4.33762038449174\\
881	-4.33762038449174\\
882	-4.33762038449174\\
883	-4.33762038449174\\
884	-4.33762038449174\\
885	-4.33762038449174\\
886	-4.33762038449174\\
887	-4.33762038449174\\
888	-4.33762038449174\\
889	-6.06768863756421\\
890	-2.60755213141927\\
891	-4.33762038449174\\
892	-4.33762038449174\\
893	-4.33762038449174\\
894	-4.33762038449174\\
895	-4.33762038449174\\
896	-4.33762038449174\\
897	-5.75848664010226\\
898	-5.75848664010226\\
899	-1.68477010390349\\
900	-1.68477010390349\\
901	-3.72162837200288\\
902	-3.72162837200288\\
903	-3.72162837200288\\
904	-3.72162837200288\\
905	-3.72162837200288\\
906	-3.72162837200288\\
907	-3.72162837200288\\
908	-3.72162837200288\\
909	-3.72162837200288\\
910	-3.72162837200288\\
911	-3.72162837200288\\
912	-3.72162837200288\\
913	-3.72162837200288\\
914	-3.72162837200288\\
915	-3.72162837200288\\
916	-3.72162837200288\\
917	-3.72162837200288\\
918	-3.72162837200288\\
919	-3.72162837200288\\
920	-3.72162837200288\\
921	-3.72162837200288\\
922	-3.72162837200288\\
923	-2.41347464324181\\
924	-5.02978210076394\\
925	-3.72162837200288\\
926	-3.72162837200288\\
927	-3.72162837200288\\
928	-3.72162837200288\\
929	-3.72162837200288\\
930	-3.72162837200288\\
931	-3.72162837200288\\
932	-3.72162837200288\\
933	-3.72162837200288\\
934	-3.72162837200288\\
935	-3.72162837200288\\
936	-3.72162837200288\\
937	-3.72162837200288\\
938	-3.72162837200288\\
939	-3.72162837200288\\
940	-3.72162837200288\\
941	-3.72162837200288\\
942	-3.72162837200288\\
943	-3.72162837200288\\
944	-3.72162837200288\\
945	-3.72162837200288\\
946	-3.72162837200288\\
947	-3.72162837200288\\
948	-3.72162837200288\\
949	-3.72162837200288\\
950	-3.72162837200288\\
951	-3.72162837200288\\
952	-3.72162837200288\\
953	-3.72162837200288\\
954	-3.72162837200288\\
955	-3.72162837200288\\
956	-3.72162837200288\\
957	-3.72162837200288\\
958	-3.72162837200288\\
959	-3.72162837200288\\
960	-3.72162837200288\\
961	-3.18467443135528\\
962	-3.18467443135528\\
963	-1.05327033382073\\
964	-5.31607852888984\\
965	-3.18467443135528\\
966	-3.18467443135528\\
967	-3.18467443135528\\
968	-3.18467443135528\\
969	-3.18467443135528\\
970	-3.18467443135528\\
971	-3.18467443135528\\
972	-3.18467443135528\\
973	-3.18467443135528\\
974	-3.18467443135528\\
975	-3.18467443135528\\
976	-3.18467443135528\\
977	-3.18467443135528\\
978	-3.18467443135528\\
979	-3.18467443135528\\
980	-3.18467443135528\\
981	-3.18467443135528\\
982	-3.18467443135528\\
983	-3.18467443135528\\
984	-3.18467443135528\\
985	-3.18467443135528\\
986	-3.18467443135528\\
987	-3.18467443135528\\
988	-3.18467443135528\\
989	-3.18467443135528\\
990	-3.18467443135528\\
991	-3.18467443135528\\
992	-3.18467443135528\\
993	-3.18467443135528\\
994	-3.18467443135528\\
995	-3.18467443135528\\
996	-3.18467443135528\\
997	-3.18467443135528\\
998	-3.18467443135528\\
999	-3.18467443135528\\
1000	-3.18467443135528\\
1001	-3.18467443135528\\
1002	-3.18467443135528\\
1003	-3.18467443135528\\
1004	-3.18467443135528\\
1005	-3.18467443135528\\
1006	-3.18467443135528\\
1007	-3.18467443135528\\
1008	-3.18467443135528\\
1009	-3.18467443135528\\
1010	-3.18467443135528\\
1011	-3.18467443135528\\
1012	-3.18467443135528\\
1013	-3.18467443135528\\
1014	-3.18467443135528\\
1015	-3.18467443135528\\
1016	-3.18467443135528\\
1017	-3.18467443135528\\
1018	-3.18467443135528\\
1019	-3.18467443135528\\
1020	-3.18467443135528\\
1021	-3.18467443135528\\
1022	-3.18467443135528\\
1023	-3.18467443135528\\
1024	-3.18467443135528\\
1025	-0.10334970625367\\
1026	-0.10334970625367\\
1027	-0.10334970625367\\
1028	-0.10334970625367\\
1029	-0.10334970625367\\
1030	-0.10334970625367\\
1031	-0.10334970625367\\
1032	-0.10334970625367\\
1033	-0.10334970625367\\
1034	-0.10334970625367\\
1035	-0.10334970625367\\
1036	-0.10334970625367\\
1037	-0.10334970625367\\
1038	-0.10334970625367\\
1039	-0.10334970625367\\
1040	-0.10334970625367\\
1041	-0.10334970625367\\
1042	-0.10334970625367\\
1043	-0.10334970625367\\
1044	-0.10334970625367\\
1045	-0.10334970625367\\
1046	-0.10334970625367\\
1047	-0.10334970625367\\
1048	-0.10334970625367\\
1049	-0.10334970625367\\
1050	-0.10334970625367\\
1051	-0.10334970625367\\
1052	-0.10334970625367\\
1053	-0.10334970625367\\
1054	-0.10334970625367\\
1055	0.745186492481887\\
1056	-0.951885904989228\\
1057	-0.10334970625367\\
1058	-0.10334970625367\\
1059	-0.10334970625367\\
1060	-0.10334970625367\\
1061	-0.10334970625367\\
1062	-0.10334970625367\\
1063	-0.10334970625367\\
1064	-0.10334970625367\\
1065	-0.10334970625367\\
1066	-0.10334970625367\\
1067	-0.10334970625367\\
1068	-0.10334970625367\\
1069	-0.10334970625367\\
1070	-0.10334970625367\\
1071	-0.10334970625367\\
1072	-0.10334970625367\\
1073	-0.10334970625367\\
1074	-0.10334970625367\\
1075	-0.10334970625367\\
1076	-0.10334970625367\\
1077	-0.10334970625367\\
1078	-0.10334970625367\\
1079	-0.10334970625367\\
1080	-0.10334970625367\\
1081	-0.10334970625367\\
1082	-0.10334970625367\\
1083	-0.10334970625367\\
1084	-0.10334970625367\\
1085	-0.10334970625367\\
1086	-0.10334970625367\\
1087	-0.10334970625367\\
1088	-0.10334970625367\\
1089	0.500500223359038\\
1090	0.500500223359038\\
1091	0.870450514318292\\
1092	0.870450514318292\\
1093	0.685475368838665\\
1094	0.685475368838665\\
1095	0.685475368838665\\
1096	0.685475368838665\\
1097	0.685475368838665\\
1098	0.685475368838665\\
1099	0.685475368838665\\
1100	0.685475368838665\\
1101	0.685475368838665\\
1102	0.685475368838665\\
1103	0.685475368838665\\
1104	0.685475368838665\\
1105	0.685475368838665\\
1106	0.685475368838665\\
1107	0.685475368838665\\
1108	0.685475368838665\\
1109	0.685475368838665\\
1110	0.685475368838665\\
1111	0.685475368838665\\
1112	0.685475368838665\\
1113	-3.47815044203673\\
1114	4.84910117971406\\
1115	0.685475368838665\\
1116	0.685475368838665\\
1117	0.685475368838665\\
1118	0.685475368838665\\
1119	0.685475368838665\\
1120	0.685475368838665\\
1121	0.685475368838665\\
1122	0.685475368838665\\
1123	0.685475368838665\\
1124	0.685475368838665\\
1125	0.685475368838665\\
1126	0.685475368838665\\
1127	0.685475368838665\\
1128	0.685475368838665\\
1129	0.685475368838665\\
1130	0.685475368838665\\
1131	0.685475368838665\\
1132	0.685475368838665\\
1133	0.685475368838665\\
1134	0.685475368838665\\
1135	0.685475368838665\\
1136	0.685475368838665\\
1137	0.685475368838665\\
1138	0.685475368838665\\
1139	0.685475368838665\\
1140	0.685475368838665\\
1141	0.685475368838665\\
1142	0.685475368838665\\
1143	0.685475368838665\\
1144	0.685475368838665\\
1145	0.685475368838665\\
1146	0.685475368838665\\
1147	0.685475368838665\\
1148	0.685475368838665\\
1149	0.685475368838665\\
1150	0.685475368838665\\
1151	0.685475368838665\\
1152	0.685475368838665\\
1153	1.21280053005706\\
1154	1.21280053005706\\
1155	1.21280053005706\\
1156	1.21280053005706\\
1157	1.21280053005706\\
1158	1.21280053005706\\
1159	1.21280053005706\\
1160	1.21280053005706\\
1161	1.21280053005706\\
1162	1.21280053005706\\
1163	1.21280053005706\\
1164	1.21280053005706\\
1165	3.6132809142321\\
1166	0.828932226341756\\
1167	0.20449448982719\\
1168	0.20449448982719\\
1169	1.21280053005706\\
1170	1.21280053005706\\
1171	1.21280053005706\\
1172	1.21280053005706\\
1173	1.21280053005706\\
1174	1.21280053005706\\
1175	1.21280053005706\\
1176	1.21280053005706\\
1177	1.21280053005706\\
1178	1.21280053005706\\
1179	1.21280053005706\\
1180	1.21280053005706\\
1181	1.21280053005706\\
1182	1.21280053005706\\
1183	1.21280053005706\\
1184	1.21280053005706\\
1185	1.21280053005706\\
1186	1.21280053005706\\
1187	1.21280053005706\\
1188	1.21280053005706\\
1189	1.21280053005706\\
1190	1.21280053005706\\
1191	1.21280053005706\\
1192	1.21280053005706\\
1193	1.21280053005706\\
1194	1.21280053005706\\
1195	1.21280053005706\\
1196	1.21280053005706\\
1197	1.21280053005706\\
1198	1.21280053005706\\
1199	1.21280053005706\\
1200	1.21280053005706\\
1201	1.21280053005706\\
1202	1.21280053005706\\
1203	1.21280053005706\\
1204	1.21280053005706\\
1205	1.21280053005706\\
1206	1.21280053005706\\
1207	1.21280053005706\\
1208	1.21280053005706\\
1209	1.21280053005706\\
1210	1.21280053005706\\
1211	1.21280053005706\\
1212	1.21280053005706\\
1213	1.21280053005706\\
1214	1.21280053005706\\
1215	1.21280053005706\\
1216	1.21280053005706\\
1217	1.21280053005706\\
1218	1.21280053005706\\
1219	1.21280053005706\\
1220	1.21280053005706\\
1221	1.21280053005706\\
1222	1.21280053005706\\
1223	1.21280053005706\\
1224	1.21280053005706\\
1225	1.21280053005706\\
1226	1.21280053005706\\
1227	1.21280053005706\\
1228	1.21280053005706\\
1229	1.21280053005706\\
1230	1.21280053005706\\
1231	1.21280053005706\\
1232	1.21280053005706\\
1233	1.21280053005706\\
1234	1.21280053005706\\
1235	1.21280053005706\\
1236	1.21280053005706\\
1237	1.21280053005706\\
1238	1.21280053005706\\
1239	1.21280053005706\\
1240	1.21280053005706\\
1241	1.21280053005706\\
1242	1.21280053005706\\
1243	1.21280053005706\\
1244	1.21280053005706\\
1245	1.21280053005706\\
1246	1.21280053005706\\
1247	1.21280053005706\\
1248	1.21280053005706\\
1249	1.21280053005706\\
1250	1.21280053005706\\
1251	1.21280053005706\\
1252	1.21280053005706\\
1253	1.21280053005706\\
1254	1.21280053005706\\
1255	1.21280053005706\\
1256	1.21280053005706\\
1257	1.21280053005706\\
1258	1.21280053005706\\
1259	1.21280053005706\\
1260	1.21280053005706\\
1261	1.21280053005706\\
1262	1.21280053005706\\
1263	1.21280053005706\\
1264	1.21280053005706\\
1265	1.21280053005706\\
1266	1.21280053005706\\
1267	1.21280053005706\\
1268	1.21280053005706\\
1269	1.21280053005706\\
1270	1.21280053005706\\
1271	1.21280053005706\\
1272	1.21280053005706\\
1273	1.21280053005706\\
1274	1.21280053005706\\
1275	1.21280053005706\\
1276	1.21280053005706\\
1277	1.21280053005706\\
1278	1.21280053005706\\
1279	1.21280053005706\\
1280	1.21280053005706\\
1281	0.751931680674778\\
1282	0.751931680674778\\
1283	0.751931680674778\\
1284	0.751931680674778\\
1285	0.751931680674778\\
1286	0.751931680674778\\
1287	0.751931680674778\\
1288	0.751931680674778\\
1289	0.751931680674778\\
1290	0.751931680674778\\
1291	0.751931680674778\\
1292	0.751931680674778\\
1293	0.751931680674778\\
1294	0.751931680674778\\
1295	0.751931680674778\\
1296	0.751931680674778\\
1297	0.751931680674778\\
1298	0.751931680674778\\
1299	0.751931680674778\\
1300	0.751931680674778\\
1301	0.751931680674778\\
1302	0.751931680674778\\
1303	0.751931680674778\\
1304	0.751931680674778\\
1305	0.751931680674778\\
1306	0.751931680674778\\
1307	0.751931680674778\\
1308	0.751931680674778\\
1309	0.751931680674778\\
1310	0.751931680674778\\
1311	0.751931680674778\\
1312	0.751931680674778\\
1313	0.751931680674778\\
1314	0.751931680674778\\
1315	0.751931680674778\\
1316	0.751931680674778\\
1317	0.751931680674778\\
1318	0.751931680674778\\
1319	0.751931680674778\\
1320	0.751931680674778\\
1321	0.751931680674778\\
1322	0.751931680674778\\
1323	0.751931680674778\\
1324	0.751931680674778\\
1325	0.751931680674778\\
1326	0.751931680674778\\
1327	0.751931680674778\\
1328	0.751931680674778\\
1329	0.751931680674778\\
1330	0.751931680674778\\
1331	0.751931680674778\\
1332	0.751931680674778\\
1333	0.751931680674778\\
1334	0.751931680674778\\
1335	0.751931680674778\\
1336	0.751931680674778\\
1337	0.751931680674778\\
1338	0.751931680674778\\
1339	0.751931680674778\\
1340	0.751931680674778\\
1341	0.751931680674778\\
1342	0.751931680674778\\
1343	0.751931680674778\\
1344	0.751931680674778\\
1345	0.749740056676712\\
1346	0.749740056676712\\
1347	0.749740056676712\\
1348	0.749740056676712\\
1349	0.754123304672845\\
1350	0.754123304672845\\
1351	0.754123304672845\\
1352	0.754123304672845\\
1353	0.751931680674778\\
1354	0.751931680674778\\
1355	0.751931680674778\\
1356	0.751931680674778\\
1357	0.751931680674778\\
1358	0.751931680674778\\
1359	0.751931680674778\\
1360	0.751931680674778\\
1361	0.78218753701524\\
1362	0.78218753701524\\
1363	0.78218753701524\\
1364	0.78218753701524\\
1365	0.721675824334317\\
1366	0.721675824334317\\
1367	0.404608716041792\\
1368	1.03874293262684\\
1369	0.751931680674778\\
1370	0.751931680674778\\
1371	0.751931680674778\\
1372	0.751931680674778\\
1373	0.751931680674778\\
1374	0.751931680674778\\
1375	0.751931680674778\\
1376	0.751931680674778\\
1377	0.751931680674778\\
1378	0.751931680674778\\
1379	0.751931680674778\\
1380	0.751931680674778\\
1381	0.751931680674778\\
1382	0.751931680674778\\
1383	0.751931680674778\\
1384	0.751931680674778\\
1385	0.751931680674778\\
1386	0.751931680674778\\
1387	0.751931680674778\\
1388	0.751931680674778\\
1389	0.751931680674778\\
1390	0.751931680674778\\
1391	0.751931680674778\\
1392	0.751931680674778\\
1393	0.751931680674778\\
1394	0.751931680674778\\
1395	0.751931680674778\\
1396	0.751931680674778\\
1397	0.751931680674778\\
1398	0.751931680674778\\
1399	0.751931680674778\\
1400	0.751931680674778\\
1401	0.751931680674778\\
1402	0.751931680674778\\
1403	0.751931680674778\\
1404	0.751931680674778\\
1405	0.751931680674778\\
1406	0.751931680674778\\
1407	0.751931680674778\\
1408	0.751931680674778\\
1409	0.751931680674778\\
1410	0.751931680674778\\
1411	0.751931680674778\\
1412	0.751931680674778\\
1413	0.751931680674778\\
1414	0.751931680674778\\
1415	0.751931680674778\\
1416	0.751931680674778\\
1417	0.751931680674778\\
1418	0.751931680674778\\
1419	0.751931680674778\\
1420	0.751931680674778\\
1421	0.751931680674778\\
1422	0.751931680674778\\
1423	0.751931680674778\\
1424	0.751931680674778\\
1425	0.751931680674778\\
1426	0.751931680674778\\
1427	0.751931680674778\\
1428	0.751931680674778\\
1429	0.751931680674778\\
1430	0.751931680674778\\
1431	0.751931680674778\\
1432	0.751931680674778\\
1433	0.751931680674778\\
1434	0.751931680674778\\
1435	0.751931680674778\\
1436	0.751931680674778\\
1437	0.751931680674778\\
1438	0.751931680674778\\
1439	0.751931680674778\\
1440	0.751931680674778\\
1441	0.751931680674778\\
1442	0.751931680674778\\
1443	0.751931680674778\\
1444	0.751931680674778\\
1445	0.892114707366238\\
1446	0.892114707366238\\
1447	0.611748653983319\\
1448	0.611748653983319\\
1449	0.751931680674778\\
1450	0.751931680674778\\
1451	0.751931680674778\\
1452	0.751931680674778\\
1453	0.751931680674778\\
1454	0.751931680674778\\
1455	0.751931680674778\\
1456	0.751931680674778\\
1457	0.751931680674778\\
1458	0.751931680674778\\
1459	0.751931680674778\\
1460	0.751931680674778\\
1461	0.751931680674778\\
1462	0.751931680674778\\
1463	0.751931680674778\\
1464	0.751931680674778\\
1465	0.751931680674778\\
1466	0.751931680674778\\
1467	0.751931680674778\\
1468	0.751931680674778\\
1469	0.751931680674778\\
1470	0.751931680674778\\
1471	0.751931680674778\\
1472	0.751931680674778\\
1473	0.751931680674778\\
1474	0.751931680674778\\
1475	0.751931680674778\\
1476	0.751931680674778\\
1477	0.751931680674778\\
1478	0.751931680674778\\
1479	0.751931680674778\\
1480	0.751931680674778\\
1481	0.751931680674778\\
1482	0.751931680674778\\
1483	0.751931680674778\\
1484	0.751931680674778\\
1485	0.751931680674778\\
1486	0.751931680674778\\
1487	0.751931680674778\\
1488	0.751931680674778\\
1489	0.751931680674778\\
1490	0.751931680674778\\
1491	0.751931680674778\\
1492	0.751931680674778\\
1493	0.751931680674778\\
1494	0.751931680674778\\
1495	0.751931680674778\\
1496	0.751931680674778\\
1497	0.751931680674778\\
1498	0.751931680674778\\
1499	0.751931680674778\\
1500	0.751931680674778\\
1501	0.751931680674778\\
1502	0.751931680674778\\
1503	0.751931680674778\\
1504	0.751931680674778\\
1505	0.751931680674778\\
1506	0.751931680674778\\
1507	0.751931680674778\\
1508	0.751931680674778\\
1509	0.751931680674778\\
1510	0.751931680674778\\
1511	0.751931680674778\\
1512	0.751931680674778\\
1513	0.751931680674778\\
1514	0.751931680674778\\
1515	0.751931680674778\\
1516	0.751931680674778\\
1517	0.751931680674778\\
1518	0.751931680674778\\
1519	0.751931680674778\\
1520	0.751931680674778\\
1521	0.751931680674778\\
1522	0.751931680674778\\
1523	0.751931680674778\\
1524	0.751931680674778\\
1525	0.751931680674778\\
1526	0.751931680674778\\
1527	0.751931680674778\\
1528	0.751931680674778\\
1529	0.751931680674778\\
1530	0.751931680674778\\
1531	0.751931680674778\\
1532	0.751931680674778\\
1533	0.751931680674778\\
1534	0.751931680674778\\
1535	0.751931680674778\\
1536	0.751931680674778\\
1537	-1.47562581654481\\
1538	-1.47562581654481\\
1539	-1.47562581654481\\
1540	-1.47562581654481\\
1541	-1.47562581654481\\
1542	-1.47562581654481\\
1543	-1.47562581654481\\
1544	-1.47562581654481\\
1545	-1.47562581654481\\
1546	-1.47562581654481\\
1547	-1.47562581654481\\
1548	-1.47562581654481\\
1549	-1.47562581654481\\
1550	-1.47562581654481\\
1551	-1.47562581654481\\
1552	-1.47562581654481\\
1553	-1.47562581654481\\
1554	-1.47562581654481\\
1555	-1.47562581654481\\
1556	-1.47562581654481\\
1557	-1.47562581654481\\
1558	-1.47562581654481\\
1559	-1.47562581654481\\
1560	-1.47562581654481\\
1561	-1.47562581654481\\
1562	-1.47562581654481\\
1563	-1.47562581654481\\
1564	-1.47562581654481\\
1565	-1.47562581654481\\
1566	-1.47562581654481\\
1567	-1.47562581654481\\
1568	-1.47562581654481\\
1569	-1.47562581654481\\
1570	-1.47562581654481\\
1571	-1.47562581654481\\
1572	-1.47562581654481\\
1573	-1.47562581654481\\
1574	-1.47562581654481\\
1575	-1.47562581654481\\
1576	-1.47562581654481\\
1577	-1.47562581654481\\
1578	-1.47562581654481\\
1579	-1.47562581654481\\
1580	-1.47562581654481\\
1581	-1.47562581654481\\
1582	-1.47562581654481\\
1583	-1.47562581654481\\
1584	-1.47562581654481\\
1585	-1.47562581654481\\
1586	-1.47562581654481\\
1587	-1.47562581654481\\
1588	-1.47562581654481\\
1589	-1.47562581654481\\
1590	-1.47562581654481\\
1591	-1.47562581654481\\
1592	-1.47562581654481\\
1593	-1.47562581654481\\
1594	-1.47562581654481\\
1595	-1.47562581654481\\
1596	-1.47562581654481\\
1597	-1.47562581654481\\
1598	-1.47562581654481\\
1599	-1.47562581654481\\
1600	-1.47562581654481\\
1601	-1.90818306662512\\
1602	-1.90818306662512\\
1603	-1.90818306662512\\
1604	-1.90818306662512\\
1605	-1.90818306662512\\
1606	-1.90818306662512\\
1607	-1.90818306662512\\
1608	-1.90818306662512\\
1609	-1.90818306662512\\
1610	-1.90818306662512\\
1611	-1.90818306662512\\
1612	-1.90818306662512\\
1613	-1.90818306662512\\
1614	-1.90818306662512\\
1615	-1.90818306662512\\
1616	-1.90818306662512\\
1617	-1.90818306662512\\
1618	-1.90818306662512\\
1619	-1.90818306662512\\
1620	-1.90818306662512\\
1621	-1.90818306662512\\
1622	-1.90818306662512\\
1623	-1.90818306662512\\
1624	-1.90818306662512\\
1625	-1.32984878324212\\
1626	-2.48651735000812\\
1627	-1.90818306662512\\
1628	-1.90818306662512\\
1629	-1.90818306662512\\
1630	-1.90818306662512\\
1631	-1.90818306662512\\
1632	-1.90818306662512\\
1633	-1.90818306662512\\
1634	-1.90818306662512\\
1635	-1.90818306662512\\
1636	-1.90818306662512\\
1637	-1.90818306662512\\
1638	-1.90818306662512\\
1639	-1.90818306662512\\
1640	-1.90818306662512\\
1641	-1.68754637203442\\
1642	-1.68754637203442\\
1643	-1.68754637203442\\
1644	-1.68754637203442\\
1645	-2.12881976121581\\
1646	-2.12881976121581\\
1647	-2.12881976121581\\
1648	-2.12881976121581\\
1649	-1.90818306662512\\
1650	-1.90818306662512\\
1651	-1.90818306662512\\
1652	-1.90818306662512\\
1653	-1.90818306662512\\
1654	-1.90818306662512\\
1655	-1.90818306662512\\
1656	-1.90818306662512\\
1657	-1.90818306662512\\
1658	-1.90818306662512\\
1659	-1.90818306662512\\
1660	-1.90818306662512\\
1661	-1.90818306662512\\
1662	-1.90818306662512\\
1663	-1.90818306662512\\
1664	-1.90818306662512\\
1665	-2.64329925052771\\
1666	-2.64329925052771\\
1667	-2.64329925052771\\
1668	-2.64329925052771\\
1669	-2.64329925052771\\
1670	-2.64329925052771\\
1671	-2.64329925052771\\
1672	-2.64329925052771\\
1673	-2.64329925052771\\
1674	-2.64329925052771\\
1675	-2.64329925052771\\
1676	-2.64329925052771\\
1677	-2.64329925052771\\
1678	-2.64329925052771\\
1679	-2.64329925052771\\
1680	-2.64329925052771\\
1681	-2.06488177680519\\
1682	-2.06488177680519\\
1683	-3.22171672425022\\
1684	-3.22171672425022\\
1685	-2.64329925052771\\
1686	-2.64329925052771\\
1687	-2.64329925052771\\
1688	-2.64329925052771\\
1689	-2.64329925052771\\
1690	-2.64329925052771\\
1691	-2.64329925052771\\
1692	-2.64329925052771\\
1693	-2.64329925052771\\
1694	-2.64329925052771\\
1695	-2.64329925052771\\
1696	-2.64329925052771\\
1697	-2.64329925052771\\
1698	-2.64329925052771\\
1699	-2.64329925052771\\
1700	-2.64329925052771\\
1701	-2.70955000926342\\
1702	-2.70955000926342\\
1703	-2.57704849179199\\
1704	-2.57704849179199\\
1705	-2.64329925052771\\
1706	-2.64329925052771\\
1707	-2.64329925052771\\
1708	-2.64329925052771\\
1709	-2.64329925052771\\
1710	-2.64329925052771\\
1711	-2.64329925052771\\
1712	-2.64329925052771\\
1713	-2.64329925052771\\
1714	-2.64329925052771\\
1715	-2.64329925052771\\
1716	-2.64329925052771\\
1717	-2.64329925052771\\
1718	-2.64329925052771\\
1719	-2.64329925052771\\
1720	-2.64329925052771\\
1721	-2.64329925052771\\
1722	-2.64329925052771\\
1723	-2.64329925052771\\
1724	-2.64329925052771\\
1725	-2.38143935510323\\
1726	-2.38143935510323\\
1727	-2.90515914595218\\
1728	-2.90515914595218\\
1729	-2.64329925052771\\
1730	-2.64329925052771\\
1731	-2.64329925052771\\
1732	-2.64329925052771\\
1733	-2.64329925052771\\
1734	-2.64329925052771\\
1735	-2.64329925052771\\
1736	-2.64329925052771\\
1737	-2.64329925052771\\
1738	-2.64329925052771\\
1739	-2.64329925052771\\
1740	-2.64329925052771\\
1741	-2.64329925052771\\
1742	-2.64329925052771\\
1743	-2.64329925052771\\
1744	-2.64329925052771\\
1745	-2.64329925052771\\
1746	-2.64329925052771\\
1747	-2.64329925052771\\
1748	-2.64329925052771\\
1749	-2.64329925052771\\
1750	-2.64329925052771\\
1751	-2.64329925052771\\
1752	-2.64329925052771\\
1753	-2.64329925052771\\
1754	-2.64329925052771\\
1755	-2.64329925052771\\
1756	-2.64329925052771\\
1757	-2.64329925052771\\
1758	-2.64329925052771\\
1759	-2.64329925052771\\
1760	-2.64329925052771\\
1761	-2.64329925052771\\
1762	-2.64329925052771\\
1763	-2.64329925052771\\
1764	-2.64329925052771\\
1765	-2.64329925052771\\
1766	-2.64329925052771\\
1767	-2.64329925052771\\
1768	-2.64329925052771\\
1769	-2.64329925052771\\
1770	-2.64329925052771\\
1771	-2.64329925052771\\
1772	-2.64329925052771\\
1773	-2.64329925052771\\
1774	-2.64329925052771\\
1775	-2.64329925052771\\
1776	-2.64329925052771\\
1777	-2.64329925052771\\
1778	-2.64329925052771\\
1779	-2.64329925052771\\
1780	-2.64329925052771\\
1781	-2.64329925052771\\
1782	-2.64329925052771\\
1783	-2.64329925052771\\
1784	-2.64329925052771\\
1785	-2.64329925052771\\
1786	-2.64329925052771\\
1787	-2.64329925052771\\
1788	-2.64329925052771\\
1789	-2.64329925052771\\
1790	-2.64329925052771\\
1791	-2.64329925052771\\
1792	-2.64329925052771\\
1793	-2.58748032937154\\
1794	-2.58748032937154\\
1795	-2.58748032937154\\
1796	-2.58748032937154\\
1797	-2.58748032937154\\
1798	-2.58748032937154\\
1799	-2.58748032937154\\
1800	-2.58748032937154\\
1801	-2.58748032937154\\
1802	-2.58748032937154\\
1803	-2.36394181880484\\
1804	-2.81101883993825\\
1805	-2.58748032937154\\
1806	-2.58748032937154\\
1807	-2.58748032937154\\
1808	-2.58748032937154\\
1809	-2.58748032937154\\
1810	-2.58748032937154\\
1811	-2.58748032937154\\
1812	-2.58748032937154\\
1813	-2.58748032937154\\
1814	-2.58748032937154\\
1815	-2.58748032937154\\
1816	-2.58748032937154\\
1817	-2.58748032937154\\
1818	-2.58748032937154\\
1819	-2.58748032937154\\
1820	-2.58748032937154\\
1821	-2.58748032937154\\
1822	-2.58748032937154\\
1823	-2.58748032937154\\
1824	-2.58748032937154\\
1825	-2.58748032937154\\
1826	-2.58748032937154\\
1827	-2.58748032937154\\
1828	-2.58748032937154\\
1829	-2.58748032937154\\
1830	-2.58748032937154\\
1831	-2.58748032937154\\
1832	-2.58748032937154\\
1833	-2.58748032937154\\
1834	-2.58748032937154\\
1835	-2.58748032937154\\
1836	-2.58748032937154\\
1837	-2.58748032937154\\
1838	-2.58748032937154\\
1839	-2.58748032937154\\
1840	-2.58748032937154\\
1841	-2.58748032937154\\
1842	-2.58748032937154\\
1843	-2.58748032937154\\
1844	-2.58748032937154\\
1845	-2.58748032937154\\
1846	-2.58748032937154\\
1847	-2.58748032937154\\
1848	-2.58748032937154\\
1849	-2.58748032937154\\
1850	-2.58748032937154\\
1851	-2.58748032937154\\
1852	-2.58748032937154\\
1853	-2.58748032937154\\
1854	-2.58748032937154\\
1855	-2.58748032937154\\
1856	-2.58748032937154\\
1857	-2.58748032937154\\
1858	-2.58748032937154\\
1859	-2.58748032937154\\
1860	-2.58748032937154\\
1861	-2.58748032937154\\
1862	-2.58748032937154\\
1863	-2.58748032937154\\
1864	-2.58748032937154\\
1865	-2.58748032937154\\
1866	-2.58748032937154\\
1867	-2.58748032937154\\
1868	-2.58748032937154\\
1869	-2.58748032937154\\
1870	-2.58748032937154\\
1871	-2.58748032937154\\
1872	-2.58748032937154\\
1873	-2.58748032937154\\
1874	-2.58748032937154\\
1875	-2.58748032937154\\
1876	-2.58748032937154\\
1877	-2.58748032937154\\
1878	-2.58748032937154\\
1879	-2.58748032937154\\
1880	-2.58748032937154\\
1881	-2.81786377620936\\
1882	-2.81786377620936\\
1883	-2.35709688253373\\
1884	-2.35709688253373\\
1885	-2.58748032937154\\
1886	-2.58748032937154\\
1887	-2.58748032937154\\
1888	-2.58748032937154\\
1889	-2.58748032937154\\
1890	-2.58748032937154\\
1891	-2.58748032937154\\
1892	-2.58748032937154\\
1893	-2.58748032937154\\
1894	-2.58748032937154\\
1895	-2.58748032937154\\
1896	-2.58748032937154\\
1897	-2.58748032937154\\
1898	-2.58748032937154\\
1899	-2.58748032937154\\
1900	-2.58748032937154\\
1901	-8.83344294208599\\
1902	3.6584822833429\\
1903	-2.58748032937154\\
1904	-2.58748032937154\\
1905	-2.20349020027063\\
1906	-2.20349020027063\\
1907	-2.97147045847246\\
1908	-2.97147045847246\\
1909	-2.58748032937154\\
1910	-2.58748032937154\\
1911	-2.58748032937154\\
1912	-2.58748032937154\\
1913	-2.58748032937154\\
1914	-2.58748032937154\\
1915	-2.58748032937154\\
1916	-2.58748032937154\\
1917	-2.58748032937154\\
1918	-2.58748032937154\\
1919	-2.58748032937154\\
1920	-2.58748032937154\\
1921	-2.0367617726256\\
1922	-2.0367617726256\\
1923	-2.0367617726256\\
1924	-2.0367617726256\\
1925	-2.0367617726256\\
1926	-2.0367617726256\\
1927	-2.0367617726256\\
1928	-2.0367617726256\\
1929	-2.0367617726256\\
1930	-2.0367617726256\\
1931	-2.0367617726256\\
1932	-2.0367617726256\\
1933	-2.0367617726256\\
1934	-2.0367617726256\\
1935	-2.0367617726256\\
1936	-2.0367617726256\\
1937	-2.0367617726256\\
1938	-2.0367617726256\\
1939	-2.0367617726256\\
1940	-2.0367617726256\\
1941	-2.0367617726256\\
1942	-2.0367617726256\\
1943	-2.0367617726256\\
1944	-2.0367617726256\\
1945	-1.22357199629232\\
1946	-2.84995154895888\\
1947	-2.0367617726256\\
1948	-2.0367617726256\\
1949	-2.0367617726256\\
1950	-2.0367617726256\\
1951	-2.0367617726256\\
1952	-2.0367617726256\\
1953	-2.0367617726256\\
1954	-2.0367617726256\\
1955	-2.0367617726256\\
1956	-2.0367617726256\\
1957	-2.0367617726256\\
1958	-2.0367617726256\\
1959	-2.0367617726256\\
1960	-2.0367617726256\\
1961	-2.0367617726256\\
1962	-2.0367617726256\\
1963	-2.0367617726256\\
1964	-2.0367617726256\\
1965	-2.0367617726256\\
1966	-2.0367617726256\\
1967	-2.0367617726256\\
1968	-2.0367617726256\\
1969	-2.0367617726256\\
1970	-2.0367617726256\\
1971	-2.0367617726256\\
1972	-2.0367617726256\\
1973	-2.0367617726256\\
1974	-2.0367617726256\\
1975	-2.0367617726256\\
1976	-2.0367617726256\\
1977	-2.0367617726256\\
1978	-2.0367617726256\\
1979	-2.0367617726256\\
1980	-2.0367617726256\\
1981	-2.0367617726256\\
1982	-2.0367617726256\\
1983	-2.0367617726256\\
1984	-2.0367617726256\\
1985	-1.45868495285665\\
1986	-1.45868495285665\\
1987	-1.45868495285665\\
1988	-1.45868495285665\\
1989	-1.45868495285665\\
1990	-1.45868495285665\\
1991	-1.45868495285665\\
1992	-1.45868495285665\\
1993	-1.45868495285665\\
1994	-1.45868495285665\\
1995	-1.45868495285665\\
1996	-1.45868495285665\\
1997	-1.45868495285665\\
1998	-1.45868495285665\\
1999	-1.45868495285665\\
2000	-1.45868495285665\\
2001	-1.45868495285665\\
2002	-1.45868495285665\\
2003	-1.45868495285665\\
2004	-1.45868495285665\\
2005	-1.45868495285665\\
2006	-1.45868495285665\\
2007	-1.45868495285665\\
2008	-1.45868495285665\\
2009	-1.45868495285665\\
2010	-1.45868495285665\\
2011	-1.45868495285665\\
2012	-1.45868495285665\\
2013	-1.45868495285665\\
2014	-1.45868495285665\\
2015	-1.45868495285665\\
2016	-1.45868495285665\\
2017	-1.45868495285665\\
2018	-1.45868495285665\\
2019	-1.45868495285665\\
2020	-1.45868495285665\\
2021	-1.45868495285665\\
2022	-1.45868495285665\\
2023	-1.45868495285665\\
2024	-1.45868495285665\\
2025	-1.45868495285665\\
2026	-1.45868495285665\\
2027	-1.45868495285665\\
2028	-1.45868495285665\\
2029	-1.45868495285665\\
2030	-1.45868495285665\\
2031	-1.45868495285665\\
2032	-1.45868495285665\\
2033	-1.45868495285665\\
2034	-1.45868495285665\\
2035	-1.45868495285665\\
2036	-1.45868495285665\\
2037	-1.45868495285665\\
2038	-1.45868495285665\\
2039	-1.45868495285665\\
2040	-1.45868495285665\\
2041	-1.45868495285665\\
2042	-1.45868495285665\\
2043	-1.45868495285665\\
2044	-1.45868495285665\\
2045	-1.45868495285665\\
2046	-1.45868495285665\\
2047	-1.45868495285665\\
2048	-1.45868495285665\\
};
\node[align=left, text=black, draw=none,anchor=north]  at (rel axis cs:0.5,1) {\fontsize{6}{1}\selectfont ${\rm SRE} = 10.53~{\rm dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_GT_1024-1.png};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\draw [color=white,line width=0.5mm] (axis cs:1024,0) -- (axis cs: 1024,1024);
\end{axis}
%\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,-1) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{Ground truth}}};
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1) {\fontsize{7}{1}\selectfont Ground truth};
\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_CS_MDS_10_1024-1.png};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont $P_3$};
\draw [color=white,line width=0.5mm] (axis cs:1024,0) -- (axis cs: 1024,1024);
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 18.15 dB}}}; 
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1) {\fontsize{7}{1}\selectfont MDS};
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1.15) {\fontsize{7}{1}\selectfont $1024 \times 1024$};
\end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_CS_VDS_10_1024-1.png};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont $P_4$};
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 13.14 dB}}}; 
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1) {\fontsize{7}{1}\selectfont VDS};
\end{tikzpicture}%

==> Figures/Res_Phantom_1024_Sampling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\draw [color=black,line width=0.2mm] (axis cs:1024,0) -- (axis cs: 1024,1024);
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.5,-0.5) {\fontsize{7}{1}\selectfont Sampling pattern:};
\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_1024_Sampling_MDS-1.png};
\draw [color=white,line width=0.5mm] (axis cs:1024,0) -- (axis cs: 1024,1024);
\draw [color=black,line width=0.2mm] (axis cs:0,0) -- (axis cs: 1024,0);
\end{axis}
\end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_1024_Sampling_VDS-1.png};
\draw [color=black,line width=0.2mm] (axis cs:0,0) -- (axis cs: 1024,0);
\end{axis}
\end{tikzpicture}%


==> Figures/Res_Phantom_1024_Sampling_MDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_1024_Sampling_MDS-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_1024_Sampling_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_1024_Sampling_VDS-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_1024_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=448.5,
xmax=576.5,
y dir=reverse,
ymin=448.5,
ymax=576.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_GT_1024-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont x8};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\end{axis}
\end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=448.5,
xmax=576.5,
y dir=reverse,
ymin=448.5,
ymax=576.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_CS_MDS_10_1024-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont x8};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\end{axis}
\end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=448.5,
xmax=576.5,
y dir=reverse,
ymin=448.5,
ymax=576.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_CS_VDS_10_1024-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont x8};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2048.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_GT_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\draw [color=white,line width=0.5mm] (axis cs:2048,0) -- (axis cs: 2048,2048);
\end{axis}
%\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,-1) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{Ground truth}}};
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1) {\fontsize{7}{1}\selectfont Ground truth};
\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_MDS_10_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont $P_1$};
\draw [color=white,line width=0.5mm] (axis cs:2048,0) -- (axis cs: 2048,2048);
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 20.6 dB}}}; 
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1) {\fontsize{7}{1}\selectfont MDS};
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1.15) {\fontsize{7}{1}\selectfont $2048 \times 2048$};
\end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_VDS_10_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont $P_2$};
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 16.92 dB}}}; 
\node[draw,fill = none,text=black, draw=none,anchor = south] at (rel axis cs:0.5,-1) {\fontsize{7}{1}\selectfont VDS};
\end{tikzpicture}%


==> Figures/Res_Phantom_2048_Sampling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\draw [color=black,line width=0.2mm] (axis cs:2048,0) -- (axis cs: 2048,2048);
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = center] at (rel axis cs:0.5,-0.5) {\fontsize{7}{1}\selectfont Sampling pattern:};
\end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_2048_Sampling_MDS-1.png};
\draw [color=white,line width=0.5mm] (axis cs:2048,0) -- (axis cs: 2048,2048);
\draw [color=black,line width=0.2mm] (axis cs:0,0) -- (axis cs: 2048,0);
\end{axis}
\end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_2048_Sampling_VDS-1.png};
\draw [color=black,line width=0.2mm] (axis cs:0,0) -- (axis cs: 2048,0);
\end{axis}
\end{tikzpicture}%


==> Figures/Res_Phantom_2048_Sampling_MDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_2048_Sampling_MDS-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2048_Sampling_VDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_2048_Sampling_VDS-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2048_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=896.5,
xmax=1152.5,
y dir=reverse,
ymin=896.5,
ymax=1152.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_GT_2048-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont x16};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\end{axis}
\end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=896.5,
xmax=1152.5,
y dir=reverse,
ymin=896.5,
ymax=1152.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_MDS_10_2048-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont x16};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\end{axis}
\end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=896.5,
xmax=1152.5,
y dir=reverse,
ymin=896.5,
ymax=1152.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_VDS_10_2048-1.png};
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{7}{1}\selectfont x16};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2D_MDS_Anisotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N^2)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=35,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=green,solid,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.25845551210852\\
0.2	4.62160165240744\\
0.3	7.10198633276568\\
0.4	9.74727820427153\\
0.5	12.7000291328555\\
0.6	15.7816398607739\\
0.7	17.3816211980636\\
0.8	19.0291668631024\\
0.9	20.2855097554761\\
1	21.0356\\
};
\addplot [color=blue,solid,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	4.82188256285706\\
0.2	8.49479449115904\\
0.3	11.8342258367561\\
0.4	14.7270628360165\\
0.5	16.7371697377468\\
0.6	18.4265710975764\\
0.7	19.8384146192783\\
0.8	20.710167744664\\
0.9	21.280290238481\\
1	22.5331086761129\\
};
\addplot [color=black,dotted,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	13.407154563415\\
0.2	15.5417947713215\\
0.3	16.4580328713433\\
0.4	17.3687619514874\\
0.5	18.1010384261505\\
0.6	18.5473366133015\\
0.7	18.8261443259184\\
0.8	19.013145554437\\
0.9	19.1730081123728\\
1	19.9972270023053\\
};
\addplot [color=red,dotted,line width=0.5pt,mark=*,mark options={solid},mark size =1,forget plot]
  table[row sep=crcr]{%
0.1	9.35671196082487\\
0.2	12.1742050102869\\
0.3	13.6956836154317\\
0.4	14.8571935468028\\
0.5	15.7117949298782\\
0.6	16.4649657874527\\
0.7	17.1128748093477\\
0.8	17.6045190487003\\
0.9	17.9315323843072\\
1	19.9936792446994\\
};
\addplot [color=mycolor1,dotted,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	5.88268592255294\\
0.2	7.91604651281894\\
0.3	9.84976471650357\\
0.4	11.3170390975581\\
0.5	12.5980262513404\\
0.6	13.5846764628163\\
0.7	14.736763314936\\
0.8	16.1349777375997\\
0.9	17.319329491716\\
1	19.9877042519565\\
};
\addplot [color=blue,dotted,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	4.3278953399151\\
0.2	5.79991418079457\\
0.3	7.15391747666594\\
0.4	8.49841890469245\\
0.5	10.1018544961471\\
0.6	11.4913711810555\\
0.7	13.1105709704673\\
0.8	14.9840701650604\\
0.9	16.7200012997163\\
1	19.9708738262418\\
};
\addplot [color=green,dotted,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.12293116223928\\
0.2	4.05022070961676\\
0.3	5.19354594652312\\
0.4	6.14240636106582\\
0.5	7.35153941956745\\
0.6	8.62380823080183\\
0.7	9.91435791612642\\
0.8	12.02805132802\\
0.9	14.3260295674346\\
1	19.9709330430668\\
};
\addplot [color=mycolor2,dotted,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	17.1133572473827\\
0.2	18.353147744526\\
0.3	19.0588408867494\\
0.4	19.553681691753\\
0.5	19.7816647505456\\
0.6	19.8138565397956\\
0.7	19.8216080562673\\
0.8	19.8297446693547\\
0.9	19.83823723467\\
1	19.999903818324\\
};
\addplot [color=mycolor2,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	20.026753053179\\
0.2	22.1340834162349\\
0.3	23.8158321444194\\
0.4	25.4831411521771\\
0.5	26.8517138374874\\
0.6	28.0156693768445\\
0.7	28.8658778639693\\
0.8	29.4040297858399\\
0.9	29.614102504515\\
1	29.7792407877135\\
};
\addplot [color=black,solid,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	16.8322231379474\\
0.2	19.7293813152763\\
0.3	21.9436845794776\\
0.4	23.6084694813411\\
0.5	24.9141384017697\\
0.6	25.9454334190241\\
0.7	26.7017528638588\\
0.8	27.1923840107799\\
0.9	27.4573069051356\\
1	27.7597681206385\\
};
\addplot [color=red,solid,line width=0.5pt,mark=*,mark options={solid},mark size = 1,forget plot]
  table[row sep=crcr]{%
0.1	12.749890953912\\
0.2	16.2007981358857\\
0.3	18.7833729701137\\
0.4	20.8658841335615\\
0.5	22.4193409406961\\
0.6	23.684213477188\\
0.7	24.6091770658324\\
0.8	25.1707353783276\\
0.9	25.7096427345489\\
1	25.7933371339029\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	8.18344418772522\\
0.2	12.5153420230508\\
0.3	15.5081167511169\\
0.4	17.854986835736\\
0.5	19.8885026427861\\
0.6	21.3555515939964\\
0.7	22.6298938916811\\
0.8	23.4585633721384\\
0.9	23.9699163206512\\
1	24.08297838408\\
};
\node (e1) at (80,245) {};\node (e2) at (80,277) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (79,263) {\fontsize{6}{1}\selectfont $\ \approx\text{2 dB}$};

\node[align=left, text=black, draw=none,anchor=north west]  at (0,340) {\fontsize{8}{1}\selectfont $\{{\rm MDS},~ \bs \Psi_{\rm adhw}, \cl T^{\rm aniso}\}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2D_MDS_Isotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N^2)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=35,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont}
]
%\draw[red,line width=.5pt,anchor=center] (10,174) ellipse (4pt and 4pt);
%\node[red,anchor=south west]  at (-1,180) {\fontsize{8}{1}\selectfont Fig.~\ref{fig:example}(b)};
%
%\draw[red,line width=.5pt,anchor=center] (10,127) ellipse (4pt and 4pt) ;
%\node[red,anchor=north west]  at (-1,120) {\fontsize{8}{1}\selectfont Fig.~\ref{fig:example}(c)};

%\draw[black,line width=.5pt,anchor=center] (90,165) ellipse (4pt and 17pt) ;
%\node[black,anchor=north]  at (90,122) {\fontsize{8}{1}\selectfont ME rec.};
%
%\draw[black,line width=.5pt,anchor=center] (90,265) ellipse (4pt and 23pt) ;
%\node[black,anchor=south]  at (90,317) {\fontsize{8}{1}\selectfont CS rec.};


\addplot [color=mycolor1,solid,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	9.14076447385601\\
0.2	14.50652744684\\
0.3	18.8681628024022\\
0.4	21.3540040306875\\
0.5	22.7569912467568\\
0.6	24.218811575257\\
0.7	25.1046944121401\\
0.8	25.6006233040155\\
0.9	25.9322318653295\\
1	26.1122193862358\\
};
\addplot [color=blue,solid,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	4.52516316537661\\
0.2	9.5693285843974\\
0.3	14.5211798727298\\
0.4	18.3824175736438\\
0.5	20.5289338932656\\
0.6	21.9494514633437\\
0.7	23.0336470270359\\
0.8	23.5883584876905\\
0.9	24.0396415606005\\
1	24.334570522426\\
};
\addplot [color=green,solid,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.93574184988621\\
0.2	4.90332757912361\\
0.3	8.01172183263088\\
0.4	12.6790311211322\\
0.5	16.257660094629\\
0.6	18.7328817894311\\
0.7	20.5806572013786\\
0.8	21.4823477727917\\
0.9	22.0967306381659\\
1	22.5240036204229\\
};
\addplot [color=black,dotted,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	12.7580866637528\\
0.2	14.8349403745798\\
0.3	15.9796048387629\\
0.4	17.3429134616477\\
0.5	17.6836653736922\\
0.6	18.0686373728016\\
0.7	18.4706016292616\\
0.8	18.9258419176452\\
0.9	19.4316229433621\\
1	19.9996789086735\\
};
\addplot [color=red,dotted,line width=0.5pt,mark=*,mark options={solid},mark size = 1,forget plot]
  table[row sep=crcr]{%
0.1	9.37696045925134\\
0.2	11.7765744722006\\
0.3	12.7132720364312\\
0.4	13.937322112097\\
0.5	15.3823486044104\\
0.6	16.0032747536109\\
0.7	16.6968126457655\\
0.8	17.5438909370341\\
0.9	18.5934337091364\\
1	20.0020029658777\\
};
\addplot [color=mycolor1,dotted,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	5.90568136207786\\
0.2	7.95313405706556\\
0.3	9.88084528625807\\
0.4	11.0259330009103\\
0.5	12.5776943172543\\
0.6	13.510276299083\\
0.7	14.4763612642159\\
0.8	15.64002059464\\
0.9	17.2882414156054\\
1	19.9832555001848\\
};
\addplot [color=blue,dotted,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	3.86422389799107\\
0.2	5.34560214447579\\
0.3	6.87643406521743\\
0.4	8.01800067059439\\
0.5	9.39978699333222\\
0.6	11.423816278332\\
0.7	12.4900881393172\\
0.8	13.7744205407356\\
0.9	15.86589972106\\
1	19.9957123536569\\
};
\addplot [color=green,dotted,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.09141772536397\\
0.2	4.07489006151781\\
0.3	4.99509066003715\\
0.4	5.82675583391466\\
0.5	6.9791537940371\\
0.6	8.15094500564494\\
0.7	9.33536184229551\\
0.8	11.0179525619894\\
0.9	13.6293847471639\\
1	20.0116866043505\\
};
\addplot [color=mycolor2,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	20.5905261467849\\
0.2	24.383\\
0.3	26.724\\
0.4	28.661\\
0.5	30.2829923626855\\
0.6	31.5451736614876\\
0.7	32.2422380269431\\
0.8	32.6166601081268\\
0.9	32.8148477736842\\
1	32.9037836219817\\
};
\addplot [color=black,solid,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	18.0614795522577\\
0.2	21.7940814737732\\
0.3	24.6174631636657\\
0.4	26.2599963521233\\
0.5	27.8168547446791\\
0.6	29.0773456076135\\
0.7	29.7994967884568\\
0.8	30.199567484191\\
0.9	30.4127036997416\\
1	30.5253078488778\\
};
\addplot [color=red,solid,line width=0.5pt,mark=*,mark options={solid},mark size = 1,forget plot]
  table[row sep=crcr]{%
0.1	13.8839357628236\\
0.2	18.7147841244248\\
0.3	22.348780992499\\
0.4	24.1604940567336\\
0.5	25.3915096583457\\
0.6	26.650243506612\\
0.7	27.3899622624957\\
0.8	27.8448796516286\\
0.9	28.1000042204336\\
1	28.2214825003386\\
};
\addplot [color=mycolor2,dotted,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	15.5391006437052\\
0.2	17.5504287723406\\
0.3	18.490739014527\\
0.4	19.5539607930758\\
0.5	19.6286108167178\\
0.6	19.6969273372423\\
0.7	19.7722645818758\\
0.8	19.8460516707525\\
0.9	19.9240670703679\\
1	19.999903818324\\
};
\node (e1) at (80,273) {};\node (e2) at (80,307) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (79,290) {\fontsize{6}{1}\selectfont $\ \approx\text{2.5 dB}$};

\node[align=left, text=black, draw=none,anchor=north west]  at (0,340) {\fontsize{8}{1}\selectfont $\{{\rm MDS},~ \bs \Psi_{\rm idhw}, \cl T^{\rm iso}\}$};

\draw[red,line width=.5pt,anchor=center] (10,206) ellipse (4pt and 4pt);
\node[red,anchor=east]  at (10,206) {\fontsize{8}{1}\selectfont $P_1$};

\draw[red,line width=.5pt,anchor=center] (10,181) ellipse (4pt and 4pt);
\node[red,anchor=east]  at (10,181) {\fontsize{8}{1}\selectfont $P_3$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2D_UDS_Anisotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N^2)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=35,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
]
\addplot [color=mycolor1,solid,line width = 0.5,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.465077878002061\\
0.2	1.50747120133762\\
0.3	2.16798048934664\\
0.4	2.85645650561051\\
0.5	3.55017568111822\\
0.6	3.71429822862719\\
0.7	5.21531088745798\\
0.8	6.07256274199431\\
0.9	6.57519973194705\\
1	6.78954776886252\\
};
\addplot [color=red,solid,line width = 0.5,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.494135541380963\\
0.2	1.43368714586014\\
0.3	2.32524921818819\\
0.4	3.29412849343814\\
0.5	3.64362531386338\\
0.6	4.20939071482533\\
0.7	5.12135911292307\\
0.8	5.48873230641599\\
0.9	6.8726116483001\\
1	6.35317875934781\\
};
\addplot [color=mycolor2,solid,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.552270057912505\\
0.2	1.53216065491338\\
0.3	2.05810949820719\\
0.4	3.00946471609076\\
0.5	3.99597768865969\\
0.6	4.81437803762274\\
0.7	5.20398073460859\\
0.8	4.94652980905824\\
0.9	6.28296671836071\\
1	7.06002198709548\\
};
\addplot [color=blue,solid,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.327737558343314\\
0.2	1.11769884338085\\
0.3	2.15306250624554\\
0.4	2.96428392895498\\
0.5	3.60505547558506\\
0.6	3.91970334757241\\
0.7	5.02686644941666\\
0.8	5.30554332669658\\
0.9	5.97748518776931\\
1	6.74383793331636\\
};
\addplot [color=green,solid,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.522198737132907\\
0.2	1.19542351659956\\
0.3	1.70391852636437\\
0.4	2.33748500525901\\
0.5	3.08086795096766\\
0.6	3.62931522799528\\
0.7	4.12038495321291\\
0.8	4.45947775490518\\
0.9	5.2607711297438\\
1	6.35291545265889\\
};
\addplot [color=green,dotted,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.493701553877155\\
0.2	0.882341064042084\\
0.3	1.04427923425583\\
0.4	1.36920031242136\\
0.5	1.87095362949117\\
0.6	2.22315764750807\\
0.7	2.59842909898713\\
0.8	2.85782525726506\\
0.9	3.47454971977059\\
1	4.25059806631552\\
};
\addplot [color=blue,dotted,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.323000765174549\\
0.2	0.709345249461\\
0.3	1.29667974213248\\
0.4	1.77413299531251\\
0.5	2.19055550399572\\
0.6	2.3661918770742\\
0.7	3.17694562242581\\
0.8	3.39728456539693\\
0.9	3.85944196286039\\
1	4.45254300347946\\
};
\addplot [color=mycolor2,dotted,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.471795293200461\\
0.2	1.00060452696434\\
0.3	1.1550038519916\\
0.4	1.72295816703165\\
0.5	2.31894650885781\\
0.6	2.86516374850371\\
0.7	3.14636666799337\\
0.8	3.04067429400982\\
0.9	3.91742141800286\\
1	4.44440993114986\\
};
\addplot [color=mycolor2,dotted,line width = 0.5,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.356334378109805\\
0.2	0.879163677172935\\
0.3	1.33105019878415\\
0.4	1.88306078009029\\
0.5	2.11097788669906\\
0.6	2.44501825430073\\
0.7	3.13865996920694\\
0.8	3.44254764583086\\
0.9	4.29213754026499\\
1	4.11642284515205\\
};
\addplot [color=black,dotted,line width = 0.5,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.344535502588356\\
0.2	1.07879058698652\\
0.3	1.11189795202955\\
0.4	1.5897416185003\\
0.5	1.98081839986068\\
0.6	2.46326712733295\\
0.7	3.28851361877339\\
0.8	4.46966176268251\\
0.9	3.5361087194815\\
1	4.23375833849373\\
};
\addplot [color=mycolor1,dotted,line width = 0.5,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.333601746190277\\
0.2	0.929501144218086\\
0.3	1.1652900481095\\
0.4	1.53899600714095\\
0.5	1.96249214119854\\
0.6	2.06477150079868\\
0.7	3.07745437134575\\
0.8	3.72724891514495\\
0.9	4.16086963876897\\
1	4.39160704259381\\
};
\addplot [color=black,solid,line width = 0.5,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.484549884299283\\
0.2	1.70612951287051\\
0.3	2.05279769184676\\
0.4	2.88459280655664\\
0.5	3.55257892536182\\
0.6	4.24695940506421\\
0.7	5.51055198672079\\
0.8	7.44040594928803\\
0.9	5.62596809324189\\
1	6.60107929224926\\
};
\node[align=left, text=black, draw=none,anchor=north west]  at (0,340) {\fontsize{8}{1}\selectfont $\{{\rm UDS},~\bs \Psi_{\rm adhw}\}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2D_UDS_Isotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N^2)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=35,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend columns=7,
legend style={at={(0,1.05)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{7}{1}\selectfont,/tikz/every even column/.style={column sep=6mm}},
legend entries={{CS reconstruction:},{$N = 2048$}, {$N = 1024$},{$N = 512$},{$N = 256$},{$N = 128$},{$N = 64$},
{ME reconstruction:},{$N = 2048$}, {$N = 1024$},{$N = 512$},{$N = 256$},{$N = 128$},{$N = 64$}}
]
\addlegendimage{empty legend},
\addlegendimage{solid,mark=square,mycolor2},
\addlegendimage{solid,mark=x,black},
\addlegendimage{solid,mark=*,red,mark size = 1},
\addlegendimage{solid,mark=asterisk,mycolor1},
\addlegendimage{solid,mark=o,blue},
\addlegendimage{solid,mark=+,green},
%%%%%%%
\addlegendimage{empty legend},
\addlegendimage{dotted,mark=square,mycolor2,mark options={solid}},
\addlegendimage{dotted,mark=x,black,mark options={solid}},
\addlegendimage{dotted,mark=*,red,mark size = 1,mark options={solid}},
\addlegendimage{dotted,mark=asterisk,mycolor1,mark options={solid}},
\addlegendimage{dotted,mark=o,blue,mark options={solid}},
\addlegendimage{dotted,mark=+,green,mark options={solid}},
\addplot [color=green,solid,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.396664849778234\\
0.2	1.20881062996377\\
0.3	1.94670259000947\\
0.4	2.75434960634166\\
0.5	3.60709471762024\\
0.6	4.1428471377833\\
0.7	4.72224708705245\\
0.8	5.09402252377545\\
0.9	5.96130165032594\\
1	7.15833603206855\\
};
\addplot [color=green,dotted,line width = 0.5,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.493701553877155\\
0.2	0.882341064042084\\
0.3	1.04427923425583\\
0.4	1.36920031242136\\
0.5	1.87095362949117\\
0.6	2.22315764750807\\
0.7	2.59842909898713\\
0.8	2.85782525726506\\
0.9	3.47454971977059\\
1	4.25059806631552\\
};
\addplot [color=blue,solid,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.347994448762029\\
0.2	1.37815602008077\\
0.3	2.60333293079452\\
0.4	3.52170044058023\\
0.5	4.11787385174485\\
0.6	4.45438057026238\\
0.7	5.65774009982079\\
0.8	5.91564223883437\\
0.9	6.53109711550186\\
1	7.5812781546161\\
};
\addplot [color=blue,dotted,line width = 0.5,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.323000765174549\\
0.2	0.709345249461\\
0.3	1.29667974213248\\
0.4	1.77413299531251\\
0.5	2.19055550399572\\
0.6	2.3661918770742\\
0.7	3.17694562242581\\
0.8	3.39728456539693\\
0.9	3.85944196286039\\
1	4.45254300347946\\
};
\addplot [color=mycolor1,solid,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.669286287622988\\
0.2	1.80049292707039\\
0.3	2.39423918026424\\
0.4	3.38960596454056\\
0.5	4.56301959979897\\
0.6	5.40488251319194\\
0.7	5.80930455134181\\
0.8	5.34958970995908\\
0.9	6.71447805282724\\
1	7.51963302330594\\
};
\addplot [color=mycolor1,dotted,line width = 0.5,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.471795293200461\\
0.2	1.00060452696434\\
0.3	1.1550038519916\\
0.4	1.72295816703165\\
0.5	2.31894650885781\\
0.6	2.86516374850371\\
0.7	3.14636666799337\\
0.8	3.04067429400982\\
0.9	3.91742141800286\\
1	4.44440993114986\\
};
\addplot [color=red,dotted,line width = 0.5,mark size=1,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.356334378109805\\
0.2	0.879163677172935\\
0.3	1.33105019878415\\
0.4	1.88306078009029\\
0.5	2.11097788669906\\
0.6	2.44501825430073\\
0.7	3.13865996920694\\
0.8	3.44254764583086\\
0.9	4.29213754026499\\
1	4.11642284515205\\
};
\addplot [color=red,solid,line width = 0.5,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.576313909112883\\
0.2	1.70651460192472\\
0.3	2.70069143568864\\
0.4	3.76118780386234\\
0.5	4.12915234690145\\
0.6	4.61739701611359\\
0.7	5.72157449782934\\
0.8	6.16239205199992\\
0.9	7.5849420117156\\
1	6.75824475294086\\
};
\addplot [color=black,solid,line width = 0.5,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.599700054157332\\
0.2	1.99107231249492\\
0.3	2.44864634504677\\
0.4	3.19558497133619\\
0.5	3.97413576340644\\
0.6	4.74902285206429\\
0.7	6.09410791104067\\
0.8	8.02266531826421\\
0.9	5.97577927942468\\
1	7.19260532096939\\
};
\addplot [color=black,dotted,line width = 0.5,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.344535502588356\\
0.2	1.07879058698652\\
0.3	1.11189795202955\\
0.4	1.5897416185003\\
0.5	1.98081839986068\\
0.6	2.46326712733295\\
0.7	3.28851361877339\\
0.8	4.46966176268251\\
0.9	3.5361087194815\\
1	4.23375833849373\\
};
\addplot [color=mycolor2,dotted,line width = 0.5,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.333601746190277\\
0.2	0.929501144218086\\
0.3	1.1652900481095\\
0.4	1.53899600714095\\
0.5	1.96249214119854\\
0.6	2.06477150079868\\
0.7	3.07745437134575\\
0.8	3.72724891514495\\
0.9	4.16086963876897\\
1	4.39160704259381\\
};
\addplot [color=mycolor2,solid,line width = 0.5,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.5596544020074\\
0.2	1.82204733658349\\
0.3	2.5043414051917\\
0.4	3.23511876339843\\
0.5	3.94882048705289\\
0.6	3.99289014923088\\
0.7	5.73404305460123\\
0.8	6.61099256427484\\
0.9	7.44336589915934\\
1	7.32770657262912\\
};
\node[align=left, text=black, draw=none,anchor=north west]  at (0,340) {\fontsize{8}{1}\selectfont $\{{\rm UDS},~\bs \Psi_{\rm idhw}\}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2D_VDS_Anisotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N^2)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=35,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont}
]
\addplot [color=black,solid,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	11.8857814181832\\
0.2	13.8828311837916\\
0.3	15.0296965512288\\
0.4	15.834925528942\\
0.5	16.4406903811139\\
0.6	16.9580273789355\\
0.7	17.401027427959\\
0.8	17.7883459037769\\
0.9	18.1371992780692\\
1	18.4633049707176\\
};
\addplot [color=red,solid,line width=0.5pt,mark=*,mark options={solid},mark size = 1,forget plot]
  table[row sep=crcr]{%
0.1	8.8198618666348\\
0.2	10.5819352948466\\
0.3	11.8011700477231\\
0.4	12.6359681499011\\
0.5	13.380277412495\\
0.6	13.9860443735599\\
0.7	14.4781578915801\\
0.8	14.923102873106\\
0.9	15.3234871091523\\
1	15.7297869642424\\
};
\addplot [color=green,solid,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.70598445780684\\
0.2	3.32547992952275\\
0.3	3.76562997384317\\
0.4	4.1197105020547\\
0.5	4.53739648188852\\
0.6	5.15049661408412\\
0.7	5.34115029245529\\
0.8	5.82434988721889\\
0.9	6.40572053757494\\
1	6.96902676682294\\
};
\addplot [color=blue,solid,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	3.92612459719082\\
0.2	5.02513086001984\\
0.3	5.9167133078253\\
0.4	6.82753902703664\\
0.5	7.36260701212513\\
0.6	8.12061216377141\\
0.7	8.64532965450462\\
0.8	9.19300558083019\\
0.9	9.6005767191165\\
1	9.96310402532156\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	5.73667176610102\\
0.2	7.52763569598833\\
0.3	8.7356442479528\\
0.4	9.49511198212862\\
0.5	10.1209212686296\\
0.6	10.7371323486953\\
0.7	11.2740995717307\\
0.8	11.750842882866\\
0.9	12.2745773084813\\
1	12.6440309614363\\
};
\addplot [color=mycolor2,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	15.2639607703154\\
0.2	16.8976488426131\\
0.3	17.8071827301172\\
0.4	18.4562591956078\\
0.5	18.9513890867452\\
0.6	19.3790064721035\\
0.7	19.7526429270418\\
0.8	20.0770890264191\\
0.9	20.3683778028977\\
1	20.6380821756603\\
};
\addplot [color=mycolor2,dotted,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	8.94128957815845\\
0.2	9.24703369561115\\
0.3	9.44797125035134\\
0.4	9.5496755767807\\
0.5	9.60176090125684\\
0.6	9.77189317265765\\
0.7	9.7840267868783\\
0.8	9.89174846784951\\
0.9	9.98137773189814\\
1	10.0635751604431\\
};
\addplot [color=black,dotted,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	8.18891430274246\\
0.2	8.72248647987414\\
0.3	8.91948828207549\\
0.4	9.06216475112563\\
0.5	9.16114233452301\\
0.6	9.24501938883154\\
0.7	9.256962197929\\
0.8	9.3825459515482\\
0.9	9.37062262152929\\
1	9.44378322483985\\
};
\addplot [color=red,dotted,line width=0.5pt,mark=*,mark options={solid},mark size = 1,,forget plot]
  table[row sep=crcr]{%
0.1	6.76939921000581\\
0.2	7.69476508100707\\
0.3	8.14118086956127\\
0.4	8.39873042324003\\
0.5	8.60497971297462\\
0.6	8.71099733867512\\
0.7	8.8283252611348\\
0.8	8.89056971193055\\
0.9	8.94522725565525\\
1	9.03674598170349\\
};
\addplot [color=mycolor1,dotted,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	4.92527605921337\\
0.2	5.95717250889417\\
0.3	6.661958620474\\
0.4	7.13264176431257\\
0.5	7.44061157052797\\
0.6	7.71285372641995\\
0.7	7.95523860811657\\
0.8	8.09906777059321\\
0.9	8.23760884558089\\
1	8.32841074760103\\
};
\addplot [color=blue,dotted,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	3.72118321417104\\
0.2	4.5402281307691\\
0.3	5.00289814326093\\
0.4	5.60211063792909\\
0.5	5.89653338809384\\
0.6	6.18995912724606\\
0.7	6.50077142281613\\
0.8	6.75024901664556\\
0.9	6.9556536365386\\
1	7.16222180990763\\
};
\addplot [color=green,dotted,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.7110773725446\\
0.2	3.34253373254998\\
0.3	3.73866401560142\\
0.4	4.00526709966368\\
0.5	4.2607398583499\\
0.6	4.62671683435642\\
0.7	4.75999358829418\\
0.8	5.00205691525894\\
0.9	5.14459466245978\\
1	5.41193830669549\\
};
\node (e1) at (80,142) {};\node (e2) at (80,183) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (79,165) {\fontsize{6}{1}\selectfont $\ \approx\text{3 dB}$};

\node[align=left, text=black, draw=none,anchor=north west]  at (0,340) {\fontsize{8}{1}\selectfont $\{{\rm VDS},~\bs \Psi_{\rm adhw}\}$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_2D_VDS_Isotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/N^2)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=35,
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,5,10,15,20,25,30,35},
ylabel={SRE (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white}
]
\addplot [color=green,solid,line width=0.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1	2.5378568339999\\
0.2	3.00883099080989\\
0.3	3.4842717910668\\
0.4	4.12613688469197\\
0.5	4.64383919716151\\
0.6	5.38130730068278\\
0.7	6.33573564631075\\
0.8	6.88039183916596\\
0.9	7.47793107548249\\
1	8.66986752162103\\
};

\addplot [color=blue,solid,line width=0.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	3.58248799135195\\
0.2	4.96051154039629\\
0.3	6.24150041956734\\
0.4	7.52318349248444\\
0.5	8.54686876857805\\
0.6	9.3472486885404\\
0.7	9.9921790720442\\
0.8	11.0025738202852\\
0.9	11.8045311103312\\
1	12.9458602672677\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.1	6.24281056199772\\
0.2	8.15243376521893\\
0.3	9.50228995749784\\
0.4	10.6709250719432\\
0.5	11.9146989864412\\
0.6	12.9511605152616\\
0.7	14.0359378862299\\
0.8	14.6565727712959\\
0.9	15.8981804990191\\
1	16.8137744768021\\
};

\addplot [color=red,solid,line width=0.5pt,mark=*,mark size =1,mark options={solid}]
  table[row sep=crcr]{%
0.1	9.4352135295664\\
0.2	11.7994598336727\\
0.3	13.437819816732\\
0.4	14.6985788965347\\
0.5	15.8040467208319\\
0.6	16.9106853557547\\
0.7	17.6772335845229\\
0.8	18.7582309028051\\
0.9	19.5086429003962\\
1	20.1357073625491\\
};

\addplot [color=green,dotted,line width=0.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.66672083641251\\
0.2	3.22965622846998\\
0.3	3.56969163882521\\
0.4	3.8759870533545\\
0.5	4.07081450409744\\
0.6	4.359971391059\\
0.7	4.61274644791465\\
0.8	4.78504778349622\\
0.9	4.99566117694315\\
1	5.18919142397762\\
};
\addplot [color=blue,dotted,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	3.59034726444695\\
0.2	4.29897698906865\\
0.3	4.78088189130077\\
0.4	5.30979139875972\\
0.5	5.59681991435474\\
0.6	5.94730079434318\\
0.7	6.13674613955693\\
0.8	6.40276269516428\\
0.9	6.58620951497195\\
1	6.82253835208584\\
};
\addplot [color=red,dotted,line width=0.5pt,mark=*,mark options={solid},mark size =1,forget plot]
  table[row sep=crcr]{%
0.1	6.56967755278011\\
0.2	7.34772520286359\\
0.3	7.77413496317267\\
0.4	8.08975414674204\\
0.5	8.30500790955947\\
0.6	8.483534878206\\
0.7	8.66579008318969\\
0.8	8.76930861398536\\
0.9	8.85961662344853\\
1	8.94280080305273\\
};
\addplot [color=mycolor1,dotted,line width=0.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	4.81564605682968\\
0.2	5.81275258159429\\
0.3	6.47547547646619\\
0.4	6.80967417116961\\
0.5	7.11088410918886\\
0.6	7.33132019923618\\
0.7	7.54701785821626\\
0.8	7.65778381630877\\
0.9	7.81527708161045\\
1	7.95755910684212\\
};
\addplot [color=black,dotted,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	7.90746939998834\\
0.2	8.50988232723476\\
0.3	8.84943564372127\\
0.4	9.02106467751074\\
0.5	9.14632286019926\\
0.6	9.24216904471914\\
0.7	9.3147032975665\\
0.8	9.36973480700991\\
0.9	9.42996876221689\\
1	9.44360753568167\\
};
\addplot [color=black,solid,line width=0.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	13.248867326364\\
0.2	15.5389678799654\\
0.3	17.143140531005\\
0.4	18.3593303920336\\
0.5	19.3941755095295\\
0.6	20.2802687993034\\
0.7	21.0234076238757\\
0.8	21.6723620522793\\
0.9	22.1796014252056\\
1	22.6705363541687\\
};
\addplot [color=mycolor2,solid,line width=0.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	16.9045673104146\\
0.2	18.9193033370569\\
0.3	20.2210028860266\\
0.4	21.253152643245\\
0.5	22.095020512702\\
0.6	22.8151083189775\\
0.7	23.4841620707399\\
0.8	24.0318812609776\\
0.9	24.5186763965474\\
1	24.9613832073515\\
};

\addplot [color=mycolor2,dotted,line width=0.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.1	9.02076905594292\\
0.2	9.31135698501751\\
0.3	9.46641781945507\\
0.4	9.54674579657137\\
0.5	9.57738018788348\\
0.6	9.65906343278919\\
0.7	9.66969056399579\\
0.8	9.67803692676681\\
0.9	9.72425774218086\\
1	9.74678602021124\\
};
\node (e1) at (80,180) {};\node (e2) at (80,220) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (79,205) {\fontsize{6}{1}\selectfont $\ \approx\text{3 dB}$};

\node[align=left, text=black, draw=none,anchor=north west]  at (0,340) {\fontsize{8}{1}\selectfont $\{{\rm VDS},~\bs \Psi_{\rm idhw}\}$};

\draw[red,line width=.5pt,anchor=center] (10,169) ellipse (4pt and 4pt);
\node[red,anchor=east]  at (10,169) {\fontsize{8}{1}\selectfont $P_2$};

\draw[red,line width=.5pt,anchor=center] (10,133) ellipse (4pt and 4pt);
\node[red,anchor=east]  at (10,133) {\fontsize{8}{1}\selectfont $P_4$};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_CS_MDS_10_1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.418in,
height=3.566in,
at={(0.573in,0.481in)},
scale only axis,
point meta min=0,
point meta max=1.17038023617801,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
colormap/blackwhite,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_CS_MDS_10_1024-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_CS_MDS_10_2048.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_MDS_10_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{6}{1}\selectfont (a)}; 
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 20.6 dB}}}; 
\end{tikzpicture}%

==> Figures/Res_Phantom_CS_MDS_10_2048_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=896.5,
xmax=1152.5,
y dir=reverse,
ymin=896.5,
ymax=1152.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_MDS_10_2048-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_CS_VDS_10_1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.418in,
height=3.566in,
at={(0.573in,0.481in)},
scale only axis,
point meta min=0,
point meta max=1.27036089945808,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
colormap/blackwhite,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_CS_VDS_10_1024-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_CS_VDS_10_2048.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_VDS_10_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{6}{1}\selectfont (a)}; 
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 16.92 dB}}}; 
\end{tikzpicture}%

==> Figures/Res_Phantom_CS_VDS_10_2048_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=896.5,
xmax=1152.5,
y dir=reverse,
ymin=896.5,
ymax=1152.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_VDS_10_2048-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_GT_1024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1024.5,ymin=0.5,ymax=1024.5] {Res_Phantom_GT_1024-1.png};
\draw[color = white, fill = none] (axis cs:448.5,448.5)rectangle (axis cs:576.5,576.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{6}{1}\selectfont (a)}; 
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{Ground truth}}}; 
\end{tikzpicture}%

==> Figures/Res_Phantom_GT_2048.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_GT_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{6}{1}\selectfont (a)}; 
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{Ground truth}}}; 
\end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=0.5,
xmax=2048.5,
y dir=reverse,
ymin=0.5,
ymax=2048.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_CS_MDS_10_2048-1.png};
\draw[color = white, fill = none] (axis cs:896.5,896.5)rectangle (axis cs:1152.5,1152.5);
\node[draw,fill = none,text=white, draw=none,anchor = north west] at (rel axis cs:0,1) {\fontsize{6}{1}\selectfont (a)}; 
\end{axis}
\node[draw,fill = none,text=black, draw=none,anchor = south west] at (rel axis cs:0,0) {\fontsize{7}{1}\selectfont \contourlength{.5pt}\textcolor{white}{\contour{black}{SRE = 20.6 dB}}}; 
\end{tikzpicture}%

==> Figures/Res_Phantom_GT_2048_Zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0,0)},
scale only axis,
axis on top,
xmin=896.5,
xmax=1152.5,
y dir=reverse,
ymin=896.5,
ymax=1152.5,
axis background/.style={fill=white},
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2048.5,ymin=0.5,ymax=2048.5] {Res_Phantom_GT_2048-1.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_GlobalSparsity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=0.4,
xlabel={Normalized index $(j/N^2)$},
xminorticks=true,
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
ylabel={Magnitude of sorted coeff.},
ylabel style={at = {(0.02,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend columns=7,
legend style={at={(0,1.05)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{7}{1}\selectfont,/tikz/every even column/.style={column sep=6mm}},
legend entries={{$\bs \Psi = \bs \Psi_{\rm idhw}$:},{$N = 2048$}, {$N = 1024$},{$N = 512$},{$N = 256$},{$N = 128$},{$N = 64$},
{$\bs \Psi =\bs \Psi_{\rm adhw}$:},{$N = 2048$}, {$N = 1024$},{$N = 512$},{$N = 256$},{$N = 128$},{$N = 64$}}
]
\addlegendimage{empty legend},
\addlegendimage{solid,mark=square,mycolor2},
\addlegendimage{solid,mark=x,black},
\addlegendimage{solid,mark=*,red,mark size = 1},
\addlegendimage{solid,mark=asterisk,mycolor1},
\addlegendimage{solid,mark=o,blue},
\addlegendimage{solid,mark=+,green},
%%%%%%%
\addlegendimage{empty legend},
\addlegendimage{dotted,mark=square,mycolor2,mark options={solid}},
\addlegendimage{dotted,mark=x,black,mark options={solid}},
\addlegendimage{dotted,mark=*,red,mark size = 1,mark options={solid}},
\addlegendimage{dotted,mark=asterisk,mycolor1,mark options={solid}},
\addlegendimage{dotted,mark=o,blue,mark options={solid}},
\addlegendimage{dotted,mark=+,green,mark options={solid}},
\addplot [color=mycolor2,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000999927520751953	1.25\\
0.00133109092712402	1\\
0.00166225433349609	0.8\\
0.00199341773986816	0.75\\
0.00232434272766113	0.6\\
0.0026555061340332	0.5\\
0.00298666954040527	0.5\\
0.00331783294677734	0.5\\
0.00364875793457031	0.4\\
0.00397992134094238	0.4\\
0.00431108474731445	0.4\\
0.00464224815368652	0.2625\\
0.00497317314147949	0.25\\
0.00530433654785156	0.2\\
0.00563549995422363	0.15\\
0.0059666633605957	0.1\\
0.00629758834838867	0.1\\
0.00662875175476074	0.1\\
0.00695991516113281	0.05\\
0.00729107856750488	0.05\\
0.00762200355529785	0.0499999999999989\\
0.00795316696166992	3.81639164714898e-17\\
0.00828433036804199	0\\
0.00861549377441406	0\\
0.00894641876220703	0\\
0.0092775821685791	0\\
0.00960874557495117	0\\
0.00993990898132324	0\\
0.0102708339691162	0\\
0.0106019973754883	0\\
0.0109331607818604	0\\
0.0112643241882324	0\\
0.0115952491760254	0\\
0.0119264125823975	0\\
0.0122575759887695	0\\
0.0125887393951416	0\\
0.0129196643829346	0\\
0.0132508277893066	0\\
0.0135819911956787	0\\
0.0139131546020508	0\\
0.0142440795898438	0\\
0.0145752429962158	0\\
0.0149064064025879	0\\
0.01523756980896	0\\
0.0155684947967529	0\\
0.015899658203125	0\\
0.0162308216094971	0\\
0.0165619850158691	0\\
0.0168929100036621	0\\
0.0172240734100342	0\\
0.0175552368164063	0\\
0.0178864002227783	0\\
0.0182173252105713	0\\
0.0185484886169434	0\\
0.0188796520233154	0\\
0.0192108154296875	0\\
0.0195417404174805	0\\
0.0198729038238525	0\\
0.0202040672302246	0\\
0.0205352306365967	0\\
0.0208661556243896	0\\
0.0211973190307617	0\\
0.0215284824371338	0\\
0.0218596458435059	0\\
0.0221905708312988	0\\
0.0225217342376709	0\\
0.022852897644043	0\\
0.023184061050415	0\\
0.023514986038208	0\\
0.0238461494445801	0\\
0.0241773128509521	0\\
0.0245084762573242	0\\
0.0248394012451172	0\\
0.0251705646514893	0\\
0.0255017280578613	0\\
0.0258328914642334	0\\
0.0261638164520264	0\\
0.0264949798583984	0\\
0.0268261432647705	0\\
0.0271573066711426	0\\
0.0274882316589355	0\\
0.0278193950653076	0\\
0.0281505584716797	0\\
0.0284817218780518	0\\
0.0288126468658447	0\\
0.0291438102722168	0\\
0.0294749736785889	0\\
0.0298061370849609	0\\
0.0301370620727539	0\\
0.030468225479126	0\\
0.030799388885498	0\\
0.0311305522918701	0\\
0.0314614772796631	0\\
0.0317926406860352	0\\
0.0321238040924072	0\\
0.0324549674987793	0\\
0.0327858924865723	0\\
0.0331170558929443	0\\
0.0334482192993164	0\\
0.0337793827056885	0\\
0.0341103076934814	0\\
0.0344414710998535	0\\
0.0347726345062256	0\\
0.0351037979125977	0\\
0.0354347229003906	0\\
0.0357658863067627	0\\
0.0360970497131348	0\\
0.0364279747009277	0\\
0.0367591381072998	0\\
0.0370903015136719	0\\
0.0374214649200439	0\\
0.0377523899078369	0\\
0.038083553314209	0\\
0.0384147167205811	0\\
0.0387458801269531	0\\
0.0390768051147461	0\\
0.0394079685211182	0\\
0.0397391319274902	0\\
0.0400702953338623	0\\
0.0404012203216553	0\\
0.0407323837280273	0\\
0.0410635471343994	0\\
0.0413947105407715	0\\
0.0417256355285645	0\\
0.0420567989349365	0\\
0.0423879623413086	0\\
0.0427191257476807	0\\
0.0430500507354736	0\\
0.0433812141418457	0\\
0.0437123775482178	0\\
0.0440435409545898	0\\
0.0443744659423828	0\\
0.0447056293487549	0\\
0.045036792755127	0\\
0.045367956161499	0\\
0.045698881149292	0\\
0.0460300445556641	0\\
0.0463612079620361	0\\
0.0466923713684082	0\\
0.0470232963562012	0\\
0.0473544597625732	0\\
0.0476856231689453	0\\
0.0480167865753174	0\\
0.0483477115631104	0\\
0.0486788749694824	0\\
0.0490100383758545	0\\
0.0493412017822266	0\\
0.0496721267700195	0\\
0.0500032901763916	0\\
0.0503344535827637	0\\
0.0506656169891357	0\\
0.0509965419769287	0\\
0.0513277053833008	0\\
0.0516588687896729	0\\
0.0519900321960449	0\\
0.0523209571838379	0\\
0.05265212059021	0\\
0.052983283996582	0\\
0.0533144474029541	0\\
0.0536453723907471	0\\
0.0539765357971191	0\\
0.0543076992034912	0\\
0.0546388626098633	0\\
0.0549697875976563	0\\
0.0553009510040283	0\\
0.0556321144104004	0\\
0.0559632778167725	0\\
0.0562942028045654	0\\
0.0566253662109375	0\\
0.0569565296173096	0\\
0.0572876930236816	0\\
0.0576186180114746	0\\
0.0579497814178467	0\\
0.0582809448242188	0\\
0.0586121082305908	0\\
0.0589430332183838	0\\
0.0592741966247559	0\\
0.0596053600311279	0\\
0.0599365234375	0\\
0.060267448425293	0\\
0.060598611831665	0\\
0.0609297752380371	0\\
0.0612609386444092	0\\
0.0615918636322021	0\\
0.0619230270385742	0\\
0.0622541904449463	0\\
0.0625853538513184	0\\
0.0629162788391113	0\\
0.0632474422454834	0\\
0.0635786056518555	0\\
0.0639097690582275	0\\
0.0642406940460205	0\\
0.0645718574523926	0\\
0.0649030208587646	0\\
0.0652341842651367	0\\
0.0655651092529297	0\\
0.0658962726593018	0\\
0.0662274360656738	0\\
0.0665585994720459	0\\
0.0668895244598389	0\\
0.0672206878662109	0\\
0.067551851272583	0\\
0.0678830146789551	0\\
0.068213939666748	0\\
0.0685451030731201	0\\
0.0688762664794922	0\\
0.0692074298858643	0\\
0.0695383548736572	0\\
0.0698695182800293	0\\
0.0702006816864014	0\\
0.0705318450927734	0\\
0.0708627700805664	0\\
0.0711939334869385	0\\
0.0715250968933105	0\\
0.0718562602996826	0\\
0.0721871852874756	0\\
0.0725183486938477	0\\
0.0728495121002197	0\\
0.0731806755065918	0\\
0.0735116004943848	0\\
0.0738427639007568	0\\
0.0741739273071289	0\\
0.074505090713501	0\\
0.0748360157012939	0\\
0.075167179107666	0\\
0.0754983425140381	0\\
0.0758295059204102	0\\
0.0761604309082031	0\\
0.0764915943145752	0\\
0.0768227577209473	0\\
0.0771539211273193	0\\
0.0774848461151123	0\\
0.0778160095214844	0\\
0.0781471729278564	0\\
0.0784783363342285	0\\
0.0788092613220215	0\\
0.0791404247283936	0\\
0.0794715881347656	0\\
0.0798027515411377	0\\
0.0801336765289307	0\\
0.0804648399353027	0\\
0.0807960033416748	0\\
0.0811271667480469	0\\
0.0814580917358398	0\\
0.0817892551422119	0\\
0.082120418548584	0\\
0.0824515819549561	0\\
0.082782506942749	0\\
0.0831136703491211	0\\
0.0834448337554932	0\\
0.0837759971618652	0\\
0.0841069221496582	0\\
0.0844380855560303	0\\
0.0847692489624023	0\\
0.0851004123687744	0\\
0.0854313373565674	0\\
0.0857625007629395	0\\
0.0860936641693115	0\\
0.0864248275756836	0\\
0.0867557525634766	0\\
0.0870869159698486	0\\
0.0874180793762207	0\\
0.0877492427825928	0\\
0.0880801677703857	0\\
0.0884113311767578	0\\
0.0887424945831299	0\\
0.089073657989502	0\\
0.0894045829772949	0\\
0.089735746383667	0\\
0.0900669097900391	0\\
0.0903980731964111	0\\
0.0907289981842041	0\\
0.0910601615905762	0\\
0.0913913249969482	0\\
0.0917224884033203	0\\
0.0920534133911133	0\\
0.0923845767974854	0\\
0.0927157402038574	0\\
0.0930469036102295	0\\
0.0933778285980225	0\\
0.0937089920043945	0\\
0.0940401554107666	0\\
0.0943713188171387	0\\
0.0947022438049316	0\\
0.0950334072113037	0\\
0.0953645706176758	0\\
0.0956957340240479	0\\
0.0960266590118408	0\\
0.0963578224182129	0\\
0.096688985824585	0\\
0.097020149230957	0\\
0.09735107421875	0\\
0.0976822376251221	0\\
0.0980134010314941	0\\
0.0983445644378662	0\\
0.0986754894256592	0\\
0.0990066528320313	0\\
0.0993378162384033	0\\
0.0996689796447754	0\\
0.0999999046325684	0\\
};
\addplot [color=black,dotted,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00500011444091797	0.596621346626149\\
0.0100002288818359	0.353553390593274\\
0.0150003433227539	0.247487373415292\\
0.0200004577636719	0.14142135623731\\
0.0249996185302734	0.0883883476483192\\
0.0299997329711914	0.05\\
0.0349998474121094	0.0353553390593273\\
0.0399999618530273	0.0176776695296637\\
0.0450000762939453	0.00624999999999984\\
0.0500001907348633	0\\
0.0550003051757813	0\\
0.0600004196166992	0\\
0.0649995803833008	0\\
0.0699996948242188	0\\
0.0749998092651367	0\\
0.0799999237060547	0\\
0.0850000381469727	0\\
0.0900001525878906	0\\
0.0950002670288086	0\\
0.100000381469727	0\\
0.104999542236328	0\\
0.109999656677246	0\\
0.114999771118164	0\\
0.119999885559082	0\\
0.125	0\\
0.130000114440918	0\\
0.135000228881836	0\\
0.140000343322754	0\\
0.145000457763672	0\\
0.149999618530273	0\\
0.154999732971191	0\\
0.159999847412109	0\\
0.164999961853027	0\\
0.170000076293945	0\\
0.175000190734863	0\\
0.180000305175781	0\\
0.185000419616699	0\\
0.189999580383301	0\\
0.194999694824219	0\\
0.199999809265137	0\\
0.204999923706055	0\\
0.210000038146973	0\\
0.215000152587891	0\\
0.220000267028809	0\\
0.225000381469727	0\\
0.229999542236328	0\\
0.234999656677246	0\\
0.239999771118164	0\\
0.244999885559082	0\\
0.25	0\\
0.255000114440918	0\\
0.260000228881836	0\\
0.265000343322754	0\\
0.270000457763672	0\\
0.274999618530273	0\\
0.279999732971191	0\\
0.284999847412109	0\\
0.289999961853027	0\\
0.295000076293945	0\\
0.300000190734863	0\\
0.305000305175781	0\\
0.310000419616699	0\\
0.314999580383301	0\\
0.319999694824219	0\\
0.324999809265137	0\\
0.329999923706055	0\\
0.335000038146973	0\\
0.340000152587891	0\\
0.345000267028809	0\\
0.350000381469727	0\\
0.354999542236328	0\\
0.359999656677246	0\\
0.364999771118164	0\\
0.369999885559082	0\\
0.375	0\\
0.380000114440918	0\\
0.385000228881836	0\\
0.390000343322754	0\\
0.395000457763672	0\\
0.399999618530273	0\\
0.404999732971191	0\\
0.409999847412109	0\\
0.414999961853027	0\\
0.420000076293945	0\\
0.425000190734863	0\\
0.430000305175781	0\\
0.435000419616699	0\\
0.439999580383301	0\\
0.444999694824219	0\\
0.449999809265137	0\\
0.454999923706055	0\\
0.460000038146973	0\\
0.465000152587891	0\\
0.470000267028809	0\\
0.475000381469727	0\\
0.479999542236328	0\\
0.484999656677246	0\\
0.489999771118164	0\\
0.494999885559082	0\\
0.5	0\\
};
\addplot [color=mycolor2,dotted,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00500011444091797	0.375\\
0.00748753547668457	0.25\\
0.00997495651245117	0.176776695296637\\
0.0124623775482178	0.1125\\
0.0149497985839844	0.0707106781186548\\
0.017437219619751	0.05\\
0.0199246406555176	0.0276213586400988\\
0.0224120616912842	0.0176776695296637\\
0.0248994827270508	0.00883883476483155\\
0.0273869037628174	0\\
0.029874324798584	0\\
0.0323617458343506	0\\
0.0348491668701172	0\\
0.0373365879058838	0\\
0.0398240089416504	0\\
0.0423116683959961	0\\
0.0447990894317627	0\\
0.0472865104675293	0\\
0.0497739315032959	0\\
0.0522613525390625	0\\
0.0547487735748291	0\\
0.0572361946105957	0\\
0.0597236156463623	0\\
0.0622110366821289	0\\
0.0646984577178955	0\\
0.0671858787536621	0\\
0.0696732997894287	0\\
0.0721607208251953	0\\
0.0746481418609619	0\\
0.0771355628967285	0\\
0.0796232223510742	0\\
0.0821106433868408	0\\
0.0845980644226074	0\\
0.087085485458374	0\\
0.0895729064941406	0\\
0.0920603275299072	0\\
0.0945477485656738	0\\
0.0970351696014404	0\\
0.099522590637207	0\\
0.102010011672974	0\\
0.10449743270874	0\\
0.106984853744507	0\\
0.109472274780273	0\\
0.11195969581604	0\\
0.114447355270386	0\\
0.116934776306152	0\\
0.119422197341919	0\\
0.121909618377686	0\\
0.124397039413452	0\\
0.126884460449219	0\\
0.129371881484985	0\\
0.131859302520752	0\\
0.134346723556519	0\\
0.136834144592285	0\\
0.139321565628052	0\\
0.141808986663818	0\\
0.144296407699585	0\\
0.146783828735352	0\\
0.149271249771118	0\\
0.151758909225464	0\\
0.15424633026123	0\\
0.156733751296997	0\\
0.159221172332764	0\\
0.16170859336853	0\\
0.164196014404297	0\\
0.166683435440063	0\\
0.16917085647583	0\\
0.171658277511597	0\\
0.174145698547363	0\\
0.17663311958313	0\\
0.179120540618896	0\\
0.181607961654663	0\\
0.18409538269043	0\\
0.186582803726196	0\\
0.189070463180542	0\\
0.191557884216309	0\\
0.194045305252075	0\\
0.196532726287842	0\\
0.199020147323608	0\\
0.201507568359375	0\\
0.203994989395142	0\\
0.206482410430908	0\\
0.208969831466675	0\\
0.211457252502441	0\\
0.213944673538208	0\\
0.216432094573975	0\\
0.218919515609741	0\\
0.221406936645508	0\\
0.223894357681274	0\\
0.22638201713562	0\\
0.228869438171387	0\\
0.231356859207153	0\\
0.23384428024292	0\\
0.236331701278687	0\\
0.238819122314453	0\\
0.24130654335022	0\\
0.243793964385986	0\\
0.246281385421753	0\\
0.24876880645752	0\\
0.251256227493286	0\\
0.253743648529053	0\\
0.256231069564819	0\\
0.258718490600586	0\\
0.261205911636353	0\\
0.263693571090698	0\\
0.266180992126465	0\\
0.268668413162231	0\\
0.271155834197998	0\\
0.273643255233765	0\\
0.276130676269531	0\\
0.278618097305298	0\\
0.281105518341064	0\\
0.283592939376831	0\\
0.286080360412598	0\\
0.288567781448364	0\\
0.291055202484131	0\\
0.293542623519897	0\\
0.296030044555664	0\\
0.29851770401001	0\\
0.301005125045776	0\\
0.303492546081543	0\\
0.30597996711731	0\\
0.308467388153076	0\\
0.310954809188843	0\\
0.313442230224609	0\\
0.315929651260376	0\\
0.318417072296143	0\\
0.320904493331909	0\\
0.323391914367676	0\\
0.325879335403442	0\\
0.328366756439209	0\\
0.330854177474976	0\\
0.333341598510742	0\\
0.335829257965088	0\\
0.338316679000854	0\\
0.340804100036621	0\\
0.343291521072388	0\\
0.345778942108154	0\\
0.348266363143921	0\\
0.350753784179688	0\\
0.353241205215454	0\\
0.355728626251221	0\\
0.358216047286987	0\\
0.360703468322754	0\\
0.363190889358521	0\\
0.365678310394287	0\\
0.368165731430054	0\\
0.37065315246582	0\\
0.373140811920166	0\\
0.375628232955933	0\\
0.378115653991699	0\\
0.380603075027466	0\\
0.383090496063232	0\\
0.385577917098999	0\\
0.388065338134766	0\\
0.390552759170532	0\\
0.393040180206299	0\\
0.395527601242065	0\\
0.398015022277832	0\\
0.400502443313599	0\\
0.402989864349365	0\\
0.405477285385132	0\\
0.407964706420898	0\\
0.410452365875244	0\\
0.412939786911011	0\\
0.415427207946777	0\\
0.417914628982544	0\\
0.420402050018311	0\\
0.422889471054077	0\\
0.425376892089844	0\\
0.42786431312561	0\\
0.430351734161377	0\\
0.432839155197144	0\\
0.43532657623291	0\\
0.437813997268677	0\\
0.440301418304443	0\\
0.44278883934021	0\\
0.445276498794556	0\\
0.447763919830322	0\\
0.450251340866089	0\\
0.452738761901855	0\\
0.455226182937622	0\\
0.457713603973389	0\\
0.460201025009155	0\\
0.462688446044922	0\\
0.465175867080688	0\\
0.467663288116455	0\\
0.470150709152222	0\\
0.472638130187988	0\\
0.475125551223755	0\\
0.477612972259521	0\\
0.480100393295288	0\\
0.482588052749634	0\\
0.4850754737854	0\\
0.487562894821167	0\\
0.490050315856934	0\\
0.4925377368927	0\\
0.495025157928467	0\\
0.497512578964233	0\\
0.5	0\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00500011444091797	0.5\\
0.00587844848632813	0.5\\
0.00675773620605469	0.45\\
0.00763607025146484	0.4\\
0.00851535797119141	0.4\\
0.00939369201660156	0.25\\
0.0102729797363281	0.2\\
0.0111513137817383	0.15\\
0.0120306015014648	0.1\\
0.012908935546875	0.1\\
0.0137882232666016	0.05\\
0.0146665573120117	0.05\\
0.0155458450317383	0.00624999999999987\\
0.0164241790771484	0\\
0.017303466796875	0\\
0.0181818008422852	0\\
0.0190601348876953	0\\
0.0199394226074219	0\\
0.020817756652832	0\\
0.0216970443725586	0\\
0.0225753784179688	0\\
0.0234546661376953	0\\
0.0243330001831055	0\\
0.025212287902832	0\\
0.0260906219482422	0\\
0.0269699096679688	0\\
0.0278482437133789	0\\
0.0287275314331055	0\\
0.0296058654785156	0\\
0.0304851531982422	0\\
0.0313634872436523	0\\
0.0322427749633789	0\\
0.0331211090087891	0\\
0.0340003967285156	0\\
0.0348787307739258	0\\
0.0357580184936523	0\\
0.0366363525390625	0\\
0.0375146865844727	0\\
0.0383939743041992	0\\
0.0392723083496094	0\\
0.0401515960693359	0\\
0.0410299301147461	0\\
0.0419092178344727	0\\
0.0427875518798828	0\\
0.0436668395996094	0\\
0.0445451736450195	0\\
0.0454244613647461	0\\
0.0463027954101563	0\\
0.0471820831298828	0\\
0.048060417175293	0\\
0.0489397048950195	0\\
0.0498180389404297	0\\
0.0506973266601563	0\\
0.0515756607055664	0\\
0.052454948425293	0\\
0.0533332824707031	0\\
0.0542125701904297	0\\
0.0550909042358398	0\\
0.05596923828125	0\\
0.0568485260009766	0\\
0.0577268600463867	0\\
0.0586061477661133	0\\
0.0594844818115234	0\\
0.06036376953125	0\\
0.0612421035766602	0\\
0.0621213912963867	0\\
0.0629997253417969	0\\
0.0638790130615234	0\\
0.0647573471069336	0\\
0.0656366348266602	0\\
0.0665149688720703	0\\
0.0673942565917969	0\\
0.068272590637207	0\\
0.0691518783569336	0\\
0.0700302124023438	0\\
0.0709095001220703	0\\
0.0717878341674805	0\\
0.072667121887207	0\\
0.0735454559326172	0\\
0.0744237899780273	0\\
0.0753030776977539	0\\
0.0761814117431641	0\\
0.0770606994628906	0\\
0.0779390335083008	0\\
0.0788183212280273	0\\
0.0796966552734375	0\\
0.0805759429931641	0\\
0.0814542770385742	0\\
0.0823335647583008	0\\
0.0832118988037109	0\\
0.0840911865234375	0\\
0.0849695205688477	0\\
0.0858488082885742	0\\
0.0867271423339844	0\\
0.0876064300537109	0\\
0.0884847640991211	0\\
0.0893640518188477	0\\
0.0902423858642578	0\\
0.0911216735839844	0\\
0.0920000076293945	0\\
};
\addplot [color=red,solid,mark=*,mark options={solid},mark size =1,forget plot]
  table[row sep=crcr]{%
0.00500106811523438	0.900000000000001\\
0.00899124145507813	0.5\\
0.0129814147949219	0.4\\
0.0169715881347656	0.3\\
0.0209579467773438	0.2\\
0.0249481201171875	0.1\\
0.0289382934570313	0.0499999999999998\\
0.032928466796875	0.01\\
0.0369186401367188	0\\
0.0409088134765625	0\\
0.0448989868164063	0\\
0.04888916015625	0\\
0.0528793334960938	0\\
0.0568695068359375	0\\
0.0608596801757813	0\\
0.064849853515625	0\\
0.0688400268554688	0\\
0.0728263854980469	0\\
0.0768165588378906	0\\
0.0808067321777344	0\\
0.0847969055175781	0\\
0.0887870788574219	0\\
0.0927772521972656	0\\
0.0967674255371094	0\\
0.100757598876953	0\\
0.104747772216797	0\\
0.108737945556641	0\\
0.112728118896484	0\\
0.116718292236328	0\\
0.120708465576172	0\\
0.124698638916016	0\\
0.128684997558594	0\\
0.132675170898438	0\\
0.136665344238281	0\\
0.140655517578125	0\\
0.144645690917969	0\\
0.148635864257813	0\\
0.152626037597656	0\\
0.1566162109375	0\\
0.160606384277344	0\\
0.164596557617188	0\\
0.168586730957031	0\\
0.172576904296875	0\\
0.176567077636719	0\\
0.180557250976563	0\\
0.184543609619141	0\\
0.188533782958984	0\\
0.192523956298828	0\\
0.196514129638672	0\\
0.200504302978516	0\\
0.204494476318359	0\\
0.208484649658203	0\\
0.212474822998047	0\\
0.216464996337891	0\\
0.220455169677734	0\\
0.224445343017578	0\\
0.228435516357422	0\\
0.232425689697266	0\\
0.236415863037109	0\\
0.240402221679688	0\\
0.244392395019531	0\\
0.248382568359375	0\\
0.252372741699219	0\\
0.256362915039063	0\\
0.260353088378906	0\\
0.26434326171875	0\\
0.268333435058594	0\\
0.272323608398438	0\\
0.276313781738281	0\\
0.280303955078125	0\\
0.284294128417969	0\\
0.288284301757813	0\\
0.292274475097656	0\\
0.296260833740234	0\\
0.300251007080078	0\\
0.304241180419922	0\\
0.308231353759766	0\\
0.312221527099609	0\\
0.316211700439453	0\\
0.320201873779297	0\\
0.324192047119141	0\\
0.328182220458984	0\\
0.332172393798828	0\\
0.336162567138672	0\\
0.340152740478516	0\\
0.344142913818359	0\\
0.348133087158203	0\\
0.352119445800781	0\\
0.356109619140625	0\\
0.360099792480469	0\\
0.364089965820313	0\\
0.368080139160156	0\\
0.3720703125	0\\
0.376060485839844	0\\
0.380050659179688	0\\
0.384040832519531	0\\
0.388031005859375	0\\
0.392021179199219	0\\
0.396011352539063	0\\
0.400001525878906	0\\
};
\addplot [color=red,dotted,mark=*,mark options={solid},mark size = 1,forget plot]
  table[row sep=crcr]{%
0.00500106811523438	0.864062500000001\\
0.00899124145507813	0.565685424949238\\
0.0129814147949219	0.4375\\
0.0169715881347656	0.353553390593274\\
0.0209579467773438	0.282842712474619\\
0.0249481201171875	0.25\\
0.0289382934570313	0.2\\
0.032928466796875	0.176776695296637\\
0.0369186401367188	0.141421356237309\\
0.0409088134765625	0.1\\
0.0448989868164063	0.0883883476483184\\
0.04888916015625	0.0707106781186548\\
0.0528793334960938	0.053033008588991\\
0.0568695068359375	0.0441941738241592\\
0.0608596801757813	0.0353553390593274\\
0.064849853515625	0.025\\
0.0688400268554688	0.0176776695296637\\
0.0728263854980469	0.0125\\
0.0768165588378906	0.00625000000000014\\
0.0808067321777344	0\\
0.0847969055175781	0\\
0.0887870788574219	0\\
0.0927772521972656	0\\
0.0967674255371094	0\\
0.100757598876953	0\\
0.104747772216797	0\\
0.108737945556641	0\\
0.112728118896484	0\\
0.116718292236328	0\\
0.120708465576172	0\\
0.124698638916016	0\\
0.128684997558594	0\\
0.132675170898438	0\\
0.136665344238281	0\\
0.140655517578125	0\\
0.144645690917969	0\\
0.148635864257813	0\\
0.152626037597656	0\\
0.1566162109375	0\\
0.160606384277344	0\\
0.164596557617188	0\\
0.168586730957031	0\\
0.172576904296875	0\\
0.176567077636719	0\\
0.180557250976563	0\\
0.184543609619141	0\\
0.188533782958984	0\\
0.192523956298828	0\\
0.196514129638672	0\\
0.200504302978516	0\\
0.204494476318359	0\\
0.208484649658203	0\\
0.212474822998047	0\\
0.216464996337891	0\\
0.220455169677734	0\\
0.224445343017578	0\\
0.228435516357422	0\\
0.232425689697266	0\\
0.236415863037109	0\\
0.240402221679688	0\\
0.244392395019531	0\\
0.248382568359375	0\\
0.252372741699219	0\\
0.256362915039063	0\\
0.260353088378906	0\\
0.26434326171875	0\\
0.268333435058594	0\\
0.272323608398438	0\\
0.276313781738281	0\\
0.280303955078125	0\\
0.284294128417969	0\\
0.288284301757813	0\\
0.292274475097656	0\\
0.296260833740234	0\\
0.300251007080078	0\\
0.304241180419922	0\\
0.308231353759766	0\\
0.312221527099609	0\\
0.316211700439453	0\\
0.320201873779297	0\\
0.324192047119141	0\\
0.328182220458984	0\\
0.332172393798828	0\\
0.336162567138672	0\\
0.340152740478516	0\\
0.344142913818359	0\\
0.348133087158203	0\\
0.352119445800781	0\\
0.356109619140625	0\\
0.360099792480469	0\\
0.364089965820313	0\\
0.368080139160156	0\\
0.3720703125	0\\
0.376060485839844	0\\
0.380050659179688	0\\
0.384040832519531	0\\
0.388031005859375	0\\
0.392021179199219	0\\
0.396011352539063	0\\
0.400001525878906	0\\
};
\addplot [color=mycolor1,dotted,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0050048828125	1.23743686707646\\
0.010345458984375	0.707106781186548\\
0.0156707763671875	0.5625\\
0.0210113525390625	0.4625\\
0.0263519287109375	0.4\\
0.0316925048828125	0.353553390593274\\
0.0370330810546875	0.282842712474619\\
0.0423583984375	0.25\\
0.047698974609375	0.2\\
0.05303955078125	0.176776695296637\\
0.058380126953125	0.14142135623731\\
0.063720703125	0.125\\
0.069061279296875	0.1\\
0.0743865966796875	0.0883883476483183\\
0.0797271728515625	0.0707106781186548\\
0.0850677490234375	0.0625\\
0.0904083251953125	0.05\\
0.0957489013671875	0.0441941738241592\\
0.10107421875	0.0353553390593274\\
0.106414794921875	0.0353553390593272\\
0.11175537109375	0.025\\
0.117095947265625	0.0176776695296637\\
0.1224365234375	0.0132582521472481\\
0.127777099609375	0.00883883476483184\\
0.133102416992188	0\\
0.138442993164063	0\\
0.143783569335938	0\\
0.149124145507813	0\\
0.154464721679688	0\\
0.1597900390625	0\\
0.165130615234375	0\\
0.17047119140625	0\\
0.175811767578125	0\\
0.18115234375	0\\
0.186492919921875	0\\
0.191818237304688	0\\
0.197158813476563	0\\
0.202499389648438	0\\
0.207839965820313	0\\
0.213180541992188	0\\
0.218521118164063	0\\
0.223846435546875	0\\
0.22918701171875	0\\
0.234527587890625	0\\
0.2398681640625	0\\
0.245208740234375	0\\
0.250534057617188	0\\
0.255874633789063	0\\
0.261215209960938	0\\
0.266555786132813	0\\
0.271896362304688	0\\
0.277236938476563	0\\
0.282562255859375	0\\
0.28790283203125	0\\
0.293243408203125	0\\
0.298583984375	0\\
0.303924560546875	0\\
0.309249877929688	0\\
0.314590454101563	0\\
0.319931030273438	0\\
0.325271606445313	0\\
0.330612182617188	0\\
0.335952758789063	0\\
0.341278076171875	0\\
0.34661865234375	0\\
0.351959228515625	0\\
0.3572998046875	0\\
0.362640380859375	0\\
0.367965698242188	0\\
0.373306274414063	0\\
0.378646850585938	0\\
0.383987426757813	0\\
0.389328002929688	0\\
0.394668579101563	0\\
0.399993896484375	0\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0050048828125	1.2\\
0.010345458984375	0.8\\
0.0156707763671875	0.5\\
0.0210113525390625	0.5\\
0.0263519287109375	0.4\\
0.0316925048828125	0.25\\
0.0370330810546875	0.2\\
0.0423583984375	0.1\\
0.047698974609375	0.0750000000000002\\
0.05303955078125	0.05\\
0.058380126953125	0.01\\
0.063720703125	0\\
0.069061279296875	0\\
0.0743865966796875	0\\
0.0797271728515625	0\\
0.0850677490234375	0\\
0.0904083251953125	0\\
0.0957489013671875	0\\
0.10107421875	0\\
0.106414794921875	0\\
0.11175537109375	0\\
0.117095947265625	0\\
0.1224365234375	0\\
0.127777099609375	0\\
0.133102416992188	0\\
0.138442993164063	0\\
0.143783569335938	0\\
0.149124145507813	0\\
0.154464721679688	0\\
0.1597900390625	0\\
0.165130615234375	0\\
0.17047119140625	0\\
0.175811767578125	0\\
0.18115234375	0\\
0.186492919921875	0\\
0.191818237304688	0\\
0.197158813476563	0\\
0.202499389648438	0\\
0.207839965820313	0\\
0.213180541992188	0\\
0.218521118164063	0\\
0.223846435546875	0\\
0.22918701171875	0\\
0.234527587890625	0\\
0.2398681640625	0\\
0.245208740234375	0\\
0.250534057617188	0\\
0.255874633789063	0\\
0.261215209960938	0\\
0.266555786132813	0\\
0.271896362304688	0\\
0.277236938476563	0\\
0.282562255859375	0\\
0.28790283203125	0\\
0.293243408203125	0\\
0.298583984375	0\\
0.303924560546875	0\\
0.309249877929688	0\\
0.314590454101563	0\\
0.319931030273438	0\\
0.325271606445313	0\\
0.330612182617188	0\\
0.335952758789063	0\\
0.341278076171875	0\\
0.34661865234375	0\\
0.351959228515625	0\\
0.3572998046875	0\\
0.362640380859375	0\\
0.367965698242188	0\\
0.373306274414063	0\\
0.378646850585938	0\\
0.383987426757813	0\\
0.389328002929688	0\\
0.394668579101563	0\\
0.399993896484375	0\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0050048828125	1.4\\
0.0130615234375	0.9125\\
0.0211181640625	0.64375\\
0.0291748046875	0.5\\
0.0372314453125	0.4\\
0.0452880859375	0.4\\
0.0533447265625	0.2875\\
0.0614013671875	0.2\\
0.06951904296875	0.1\\
0.07757568359375	0.1\\
0.08563232421875	0.05\\
0.09368896484375	0.05\\
0.10174560546875	0.008\\
0.10980224609375	0\\
0.11785888671875	0\\
0.12591552734375	0\\
0.13397216796875	0\\
0.14202880859375	0\\
0.15008544921875	0\\
0.15814208984375	0\\
0.16619873046875	0\\
0.17425537109375	0\\
0.182373046875	0\\
0.1904296875	0\\
0.198486328125	0\\
0.20654296875	0\\
0.214599609375	0\\
0.22265625	0\\
0.230712890625	0\\
0.23876953125	0\\
0.246826171875	0\\
0.2548828125	0\\
0.262939453125	0\\
0.27099609375	0\\
0.279052734375	0\\
0.28717041015625	0\\
0.29522705078125	0\\
0.30328369140625	0\\
0.31134033203125	0\\
0.31939697265625	0\\
0.32745361328125	0\\
0.33551025390625	0\\
0.34356689453125	0\\
0.35162353515625	0\\
0.35968017578125	0\\
0.36773681640625	0\\
0.37579345703125	0\\
0.38385009765625	0\\
0.3919677734375	0\\
0.4000244140625	0\\
};
\addplot [color=blue,dotted,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0050048828125	1.37885822331377\\
0.0130615234375	0.875\\
0.0211181640625	0.654073772597557\\
0.0291748046875	0.503813581595415\\
0.0372314453125	0.424264068711929\\
0.0452880859375	0.353553390593274\\
0.0533447265625	0.300520382004283\\
0.0614013671875	0.275\\
0.06951904296875	0.225\\
0.07757568359375	0.194454364826301\\
0.08563232421875	0.159099025766973\\
0.09368896484375	0.1375\\
0.10174560546875	0.106066017177982\\
0.10980224609375	0.1\\
0.11785888671875	0.0795495128834866\\
0.12591552734375	0.0707106781186548\\
0.13397216796875	0.066291260736239\\
0.14202880859375	0.0500000000000001\\
0.15008544921875	0.05\\
0.15814208984375	0.0353553390593275\\
0.16619873046875	0.0353553390593274\\
0.17425537109375	0.025\\
0.182373046875	0.025\\
0.1904296875	0.0176776695296637\\
0.198486328125	5.55111512312578e-17\\
0.20654296875	0\\
0.214599609375	0\\
0.22265625	0\\
0.230712890625	0\\
0.23876953125	0\\
0.246826171875	0\\
0.2548828125	0\\
0.262939453125	0\\
0.27099609375	0\\
0.279052734375	0\\
0.28717041015625	0\\
0.29522705078125	0\\
0.30328369140625	0\\
0.31134033203125	0\\
0.31939697265625	0\\
0.32745361328125	0\\
0.33551025390625	0\\
0.34356689453125	0\\
0.35162353515625	0\\
0.35968017578125	0\\
0.36773681640625	0\\
0.37579345703125	0\\
0.38385009765625	0\\
0.3919677734375	0\\
0.4000244140625	0\\
};
\addplot [color=green,dotted,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0048828125	1.1667261889578\\
0.021484375	0.707106781186548\\
0.037841796875	0.565685424949238\\
0.054443359375	0.459619407771256\\
0.07080078125	0.3875\\
0.08740234375	0.304939799386699\\
0.103759765625	0.2625\\
0.1201171875	0.212132034355964\\
0.13671875	0.176776695296637\\
0.153076171875	0.14142135623731\\
0.169677734375	0.1\\
0.18603515625	0.075\\
0.202392578125	0.0707106781186548\\
0.218994140625	0.05\\
0.2353515625	0.05\\
0.251953125	0.0353553390593274\\
0.268310546875	0.0353553390593274\\
0.284912109375	0.025\\
0.30126953125	2.35922392732846e-16\\
0.317626953125	0\\
0.334228515625	0\\
0.3505859375	0\\
0.3671875	0\\
0.383544921875	0\\
0.39990234375	0\\
};
\addplot [color=green,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0048828125	1.2\\
0.021484375	0.8\\
0.037841796875	0.575\\
0.054443359375	0.5\\
0.07080078125	0.4\\
0.08740234375	0.3\\
0.103759765625	0.2\\
0.1201171875	0.1\\
0.13671875	0.1\\
0.153076171875	0.05\\
0.169677734375	0.0250000000000001\\
0.18603515625	0.008\\
0.202392578125	0\\
0.218994140625	0\\
0.2353515625	0\\
0.251953125	0\\
0.268310546875	0\\
0.284912109375	0\\
0.30126953125	0\\
0.317626953125	0\\
0.334228515625	0\\
0.3505859375	0\\
0.3671875	0\\
0.383544921875	0\\
0.39990234375	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Res_Phantom_LocalSparsity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=1,
xmax=11,
xlabel={Sparsity level $(l)$},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=1.02,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
ylabel={Sparsity ratio $(k_l/|\cl T_l^{\rm iso}|)$},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.916666666666667\\
3	1\\
4	0.59375\\
5	0.28515625\\
6	0.134765625\\
7	0.0643717447916667\\
8	0.0202840169270833\\
9	0.004852294921875\\
10	0.00087738037109375\\
};
\addplot [color=red,solid,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.916666666666667\\
3	0.916666666666667\\
4	0.510416666666667\\
5	0.2421875\\
6	0.1142578125\\
7	0.053955078125\\
8	0.014892578125\\
9	0.004669189453125\\
};
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.916666666666667\\
3	0.895833333333333\\
4	0.453125\\
5	0.21875\\
6	0.087890625\\
7	0.0384928385416667\\
8	0.0133870442708333\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.916666666666667\\
3	0.875\\
4	0.354166666666667\\
5	0.143229166666667\\
6	0.0673828125\\
7	0.0302734375\\
};
\addplot [color=green,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.833333333333333\\
3	0.666666666666667\\
4	0.333333333333333\\
5	0.130208333333333\\
6	0.0543619791666667\\
};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.75\\
2	0.916666666666667\\
3	1\\
4	0.625\\
5	0.34375\\
6	0.165364583333333\\
7	0.0850423177083333\\
8	0.0317586263020833\\
9	0.00969441731770833\\
10	0.00238545735677083\\
11	0.000444412231445313\\
};
\end{axis}
\end{tikzpicture}%
